Coding in the Finite-Blocklength Regime: Bounds based on Laplace Integrals and their Asymptotic Approximations

In this paper we provide new compact integral expressions and associated simple asymptotic approximations for converse and achievability bounds in the finite blocklength regime. The chosen converse and random coding union bounds were taken from the recent work of Polyanskyi-Poor-Verdu, and are investigated under parallel AWGN channels, the AWGN channels, the BI-AWGN channel, and the BSC. The technique we use, which is a generalization of some recent results available from the literature, is to map the probabilities of interest into a Laplace integral, and then solve (or approximate) the integral by use of a steepest descent technique. The proposed results are particularly useful for short packet lengths, where the normal approximation may provide unreliable results.

==> FB26.tex <==
\iffalse\else
\definecolor{yellow}{RGB}{255,215,0}
\definecolor{red}{RGB}{0,0,0}
\definecolor{orange}{RGB}{0,0,0}
\definecolor{yellow}{RGB}{0,0,0}
\definecolor{green}{RGB}{0,0,0}
\definecolor{blue}{RGB}{0,0,0}
\definecolor{violet}{RGB}{0,0,0}
\fi

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[y=1mm,x=2.85mm,scale=2.2]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw[thick] (-2,0.1) [-latex] -- (16,0.1);
%\draw[thick] (-2,-30) [-latex] -- (-2,12);
\foreach \x in {-2,...,10} \draw (\x,-30) -- ++(0,-0.5) node [anchor=north,scale=1] {\x} ;
\draw (-2,10) --  ++(-0.2,0) node [anchor=east,scale=1] {$10$};
\draw (-2,0) --  ++(-0.2,0) node [anchor=east,scale=1] {$1$};
\draw (-2,-10) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.1$};
\draw (-2,-20) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.01$};
\draw (-2,-30) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.001$};
\draw (10,-33) node [anchor=north east,scale=1] {power efficiency $E_b/N_0$ [dB]};
\draw (-3.2,10) node [anchor=south east,scale=1, rotate=90] {spectral efficiency $\rho$ [bit/s/Hz]};
\clip (-2,-30) rectangle (10,10.01); 
\foreach \x in {-30,-20,-10,0} \foreach \y in {0,3.0103,4.7712,6.0206,6.9897,7.7815,8.4510,9.0309,9.5424} \draw[gray!50!white,very thin] (-2,\y) ++(0,\x) -- ++(17,0);
\foreach \x in {-2,-1.8,...,15}  \draw[gray!50!white,very thin] (\x,-30) -- ++(0,40);
\foreach \x in {-2,...,15}  \draw[gray!50!white, thin] (\x,-30) -- ++(0,40);
\foreach \x in {-20,-10,...,0}  \draw[gray!50!white,very thin] (-2,\x) -- ++(17,0);
%%% INIZIO
\draw[red,thin] (20.2718,9.7282) -- (19.4272,9.5728) -- (18.5883,9.4117) -- (17.7556,9.2444) -- (16.9295,9.0705) -- (16.1106,8.8894) -- (15.2993,8.7007) -- (14.4965,8.5035) -- (13.7028,8.2972) -- (12.9191,8.0809) -- (12.1464,7.8536) -- (11.3856,7.6144) -- (10.638,7.362) -- (9.905,7.095) -- (9.1882,6.8118) -- (8.4894,6.5106) -- (7.8107,6.1893) -- (7.1545,5.8455) -- (6.5234,5.4766) -- (5.9208,5.0792) -- (5.3501,4.6499) -- (4.8154,4.1846) -- (4.3215,3.6785) -- (3.8736,3.1264) -- (3.4776,2.5224) -- (3.1398,1.8602) -- (2.8673,1.1327) -- (2.6679,0.33212) -- (2.5501,-0.55015) node (aa) {} -- (2.5245,-1.5245) -- (2.6058,-2.6058) -- (2.8249,-3.8249);
\draw(aa) ++(0.2mm,0.2mm) [latex-] -- ++(3mm,0mm) node [anchor=south west,yshift=-1mm,scale=0.7] {\ac{RCU} bound};
\draw[red,thin] (20.13,9.87) -- (19.2809,9.7191) -- (18.4372,9.5628) -- (17.5993,9.4007) -- (16.7676,9.2324) -- (15.9426,9.0574) -- (15.1248,8.8752) -- (14.3148,8.6852) -- (13.5133,8.4867) -- (12.7209,8.2791) -- (11.9386,8.0614) -- (11.1672,7.8328) -- (10.4079,7.5921) -- (9.6617,7.3383) -- (8.93,7.07) -- (8.2143,6.7857) -- (7.5164,6.4836) -- (6.838,6.162) -- (6.1813,5.8187) -- (5.5487,5.4513) -- (4.9429,5.0571) -- (4.3667,4.6333) -- (3.8233,4.1767) -- (3.3161,3.6839) -- (2.8486,3.1514) -- (2.4244,2.5756) -- (2.0469,1.9531) -- (1.7195,1.2805) -- (1.4451,0.55489) -- (1.2261,-0.22611) -- (1.0644,-1.0644) -- (0.96133,-1.9613) -- (0.91791,-2.9179) -- (0.93505,-3.935) -- (1.014,-5.014) -- (1.1571,-6.1571) -- (1.3684,-7.3684) -- (1.6558,-8.6558) -- (2.0352,-10.0352);
\draw[red,thin] (20.0513,9.9487) -- (19.1996,9.8004) -- (18.3531,9.6469) -- (17.5122,9.4878) -- (16.6773,9.3227) -- (15.8487,9.1513) -- (15.0271,8.9729) -- (14.213,8.787) -- (13.4069,8.5931) -- (12.6096,8.3904) -- (11.8218,8.1782) -- (11.0444,7.9556) -- (10.2784,7.7216) -- (9.5247,7.4753) -- (8.7847,7.2153) -- (8.0596,6.9404) -- (7.3509,6.6491) -- (6.6604,6.3396) -- (5.9898,6.0102) -- (5.3411,5.6589) -- (4.7166,5.2834) -- (4.1186,4.8814) -- (3.5497,4.4503) -- (3.0125,3.9875) -- (2.5094,3.4906) -- (2.0432,2.9568) -- (1.616,2.384) -- (1.2298,1.7702) -- (0.88599,1.114) -- (0.58543,0.41457) -- (0.32821,-0.32821) -- (0.11371,-1.1137) -- (-0.059334,-1.9407) -- (-0.19271,-2.8073) -- (-0.28855,-3.7114) -- (-0.34912,-4.6509) -- (-0.3766,-5.6234) -- (-0.3729,-6.6271) -- (-0.33952,-7.6605) -- (-0.27744,-8.7226) -- (-0.18696,-9.813) -- (-0.067684,-10.9323) -- (0.081599,-12.0816) -- (0.26304,-13.263) -- (0.47992,-14.4799) -- (0.73699,-15.737) -- (1.0411,-17.0411) -- (1.4024,-18.4024) -- (1.8385,-19.8385) -- (2.3882,-21.3882);
\draw[red,thin] (20.0261,9.9739) -- (19.1735,9.8265) -- (18.3261,9.6739) -- (17.4842,9.5158) -- (16.6482,9.3518) -- (15.8185,9.1815) -- (14.9956,9.0044) -- (14.1801,8.8199) -- (13.3726,8.6274) -- (12.5736,8.4264) -- (11.7841,8.2159) -- (11.0047,7.9953) -- (10.2365,7.7635) -- (9.4805,7.5195) -- (8.7377,7.2623) -- (8.0096,6.9904) -- (7.2975,6.7025) -- (6.6031,6.3969) -- (5.928,6.072) -- (5.2743,5.7257) -- (4.6439,5.3561) -- (4.0391,4.9609) -- (3.4623,4.5377) -- (2.9157,4.0843) -- (2.4018,3.5982) -- (1.9228,3.0772) -- (1.4806,2.5194) -- (1.0768,1.9232) -- (0.71253,1.2875) -- (0.38814,0.61186) -- (0.10332,-0.10332) -- (-0.14295,-0.85705) -- (-0.3524,-1.6476) -- (-0.52731,-2.4727) -- (-0.67036,-3.3296) -- (-0.78444,-4.2156) -- (-0.87249,-5.1275) -- (-0.93733,-6.0627) -- (-0.98153,-7.0185) -- (-1.0074,-7.9926) -- (-1.0167,-8.9833) -- (-1.011,-9.989) -- (-0.99143,-11.0086) -- (-0.9587,-12.0413) -- (-0.91318,-13.0868) -- (-0.85488,-14.1451) -- (-0.78348,-15.2165) -- (-0.69831,-16.3017) -- (-0.59837,-17.4016) -- (-0.4823,-18.5177) -- (-0.3483,-19.6517) -- (-0.19416,-20.8058) -- (-0.017067,-21.9829) -- (0.18646,-23.1865) -- (0.42078,-24.4208) -- (0.69156,-25.6916) -- (1.0063,-27.0063) -- (1.376,-28.376) -- (1.8183,-29.8183) -- (2.3721,-31.3721) -- (3.3443,-33.3443) -- (3.1392,-34.1392);
\draw[red,thin] (20.018,9.982) -- (19.1652,9.8348) -- (18.3175,9.6825) -- (17.4752,9.5248) -- (16.6389,9.3611) -- (15.8088,9.1912) -- (14.9855,9.0145) -- (14.1696,8.8304) -- (13.3616,8.6384) -- (12.5621,8.4379) -- (11.772,8.228) -- (10.9921,8.0079) -- (10.2231,7.7769) -- (9.4663,7.5337) -- (8.7227,7.2773) -- (7.9936,7.0064) -- (7.2805,6.7195) -- (6.5848,6.4152) -- (5.9083,6.0917) -- (5.253,5.747) -- (4.6207,5.3793) -- (4.0138,4.9862) -- (3.4344,4.5656) -- (2.8849,4.1151) -- (2.3676,3.6324) -- (1.8846,3.1154) -- (1.4377,2.5623) -- (1.0285,1.9715) -- (0.65779,1.3422) -- (0.326,0.674) -- (0.032656,-0.032656) -- (-0.22341,-0.77659) -- (-0.44404,-1.556) -- (-0.63165,-2.3684) -- (-0.78906,-3.2109) -- (-0.91936,-4.0806) -- (-1.0256,-4.9744) -- (-1.111,-5.889) -- (-1.1782,-6.8218) -- (-1.2298,-7.7702) -- (-1.2682,-8.7318) -- (-1.2951,-9.7049) -- (-1.3121,-10.6879) -- (-1.3206,-11.6794) -- (-1.3216,-12.6784) -- (-1.3157,-13.6843) -- (-1.3035,-14.6965) -- (-1.2854,-15.7146) -- (-1.2614,-16.7386) -- (-1.2316,-17.7684) -- (-1.1958,-18.8042) -- (-1.1537,-19.8463) -- (-1.1048,-20.8952) -- (-1.0486,-21.9514) -- (-0.98427,-23.0157) -- (-0.911,-24.089) -- (-0.8277,-25.1723) -- (-0.73308,-26.2669) -- (-0.62566,-27.3743) -- (-0.50365,-28.4964) -- (-0.36497,-29.635) -- (-0.20709,-30.7929) -- (-0.027105,-31.9729);
%%% META
\draw[dashed,thin] (20.2733,9.7267) -- (19.4295,9.5705) -- (18.5915,9.4085) -- (17.7598,9.2402) -- (16.9347,9.0653) -- (16.1169,8.8831) -- (15.3069,8.6931) -- (14.5054,8.4946) -- (13.7132,8.2868) -- (12.9311,8.0689) -- (12.1601,7.8399) -- (11.4013,7.5987) -- (10.6559,7.3441) -- (9.9253,7.0747) -- (9.2112,6.7888) -- (8.5154,6.4846) -- (7.8401,6.1599) -- (7.1877,5.8123) -- (6.5611,5.4389) -- (5.9635,5.0365) -- (5.3987,4.6013) -- (4.871,4.129) -- (4.3856,3.6144) -- (3.948,3.052) -- (3.5649,2.4351) -- (3.244,1.756) -- (2.9941,1.0059) -- (2.8259,0.17414) -- (2.7524,-0.75236) -- (2.7905,-1.7905) -- (2.964,-2.964) -- (3.3088,-4.3088) -- (3.886,-5.886) -- (4.8141,-7.8141) -- node (aa) {}  (6.3769,-10.3769) -- (9.6152,-14.6152);
%\draw[dashed,thin]  (20.3794,9.6206) --  (19.5396,9.4604) --  (18.7058,9.2942) --  (17.8786,9.1214) --  (17.0585,8.9415) --  (16.2461,8.7539) --  (15.442,8.558) --  (14.6469,8.3531) --  (13.8618,8.1382) --  (13.0875,7.9125) --  (12.3251,7.6749) --  (11.5758,7.4242) --  (10.8412,7.1588) --  (10.1227,6.8773) --  (9.4223,6.5777) --  (8.7422,6.2578) --  (8.085,5.915) --  (7.4535,5.5465) --  (6.8513,5.1487) --  (6.2826,4.7174) --  (5.7523,4.2477) --  (5.2662,3.7338) --  (4.8314,3.1686) --  (4.4564,2.5436) --  (4.1518,1.8482) --  (3.9308,1.0692) --  (3.8107,0.18933) --  (3.815,-0.81497) --  (3.9781,-1.9781) --  (4.3551,-3.3551) --  (5.0464,-5.0464) --  (6.2724,-7.2724) -- node (aa) {}  (8.718,-10.718) --  (21.4817,-24.4817);
\draw(aa) ++(0.2mm,0.2mm) [latex-] -- ++(2mm,2mm) node [anchor=south west,yshift=-1mm,scale=0.7] {Normal approx.};
\draw[dashed,thin]  (20.1314,9.8686) --  (19.2825,9.7175) --  (18.439,9.561) --  (17.6014,9.3986) --  (16.7699,9.2301) --  (15.9452,9.0548) --  (15.1277,8.8723) --  (14.318,8.682) --  (13.5168,8.4832) --  (12.7248,8.2752) --  (11.9429,8.0571) --  (11.172,7.828) --  (10.4132,7.5868) --  (9.6675,7.3325) --  (8.9364,7.0636) --  (8.2214,6.7786) --  (7.5242,6.4758) --  (6.8466,6.1534) --  (6.1909,5.8091) --  (5.5594,5.4406) --  (4.9548,5.0452) --  (4.38,4.62) --  (3.8383,4.1617) --  (3.3331,3.6669) --  (2.868,3.132) --  (2.4467,2.5533) --  (2.0731,1.9269) --  (1.7508,1.2492) --  (1.4833,0.51666) --  (1.274,-0.27395) --  (1.1257,-1.1257) --  (1.0416,-2.0416) --  (1.025,-3.025) --  (1.08,-4.08) --  (1.2124,-5.2124) --  (1.431,-6.431) --  (1.7498,-7.7498) --  (2.1914,-9.1914) --  (2.7942,-10.7942) --  (3.6281,-12.6281) --  (4.8365,-14.8365) --  (6.7893,-17.7893) --  (11.1411,-23.1411);
\draw[dashed,thin]  (20.0518,9.9482) --  (19.2001,9.7999) --  (18.3536,9.6464) --  (17.5127,9.4873) --  (16.6778,9.3222) --  (15.8493,9.1507) --  (15.0278,8.9722) --  (14.2137,8.7863) --  (13.4076,8.5924) --  (12.6104,8.3896) --  (11.8227,8.1773) --  (11.0453,7.9547) --  (10.2794,7.7206) --  (9.5258,7.4742) --  (8.7858,7.2142) --  (8.0608,6.9392) --  (7.3523,6.6477) --  (6.6618,6.3382) --  (5.9913,6.0087) --  (5.3428,5.6572) --  (4.7184,5.2816) --  (4.1206,4.8794) --  (3.5519,4.4481) --  (3.0148,3.9852) --  (2.512,3.488) --  (2.046,2.954) --  (1.6191,2.3809) --  (1.2333,1.7667) --  (0.89009,1.1099) --  (0.59025,0.40975) --  (0.33402,-0.33402) --  (0.12088,-1.1209) --  (-0.050304,-1.9497) --  (-0.18115,-2.8188) --  (-0.27358,-3.7264) --  (-0.32957,-4.6704) --  (-0.35097,-5.649) --  (-0.33926,-6.6607) --  (-0.29534,-7.7047) --  (-0.2194,-8.7806) --  (-0.11072,-9.8893) --  (0.032517,-11.0325) --  (0.21348,-12.2135) --  (0.43708,-13.4371) --  (0.71048,-14.7105) --  (1.0441,-16.0441) --  (1.4532,-17.4532) --  (1.9607,-18.9607) --  (2.6028,-20.6028) --  (3.4417,-22.4417) --  (4.597,-24.597) --  (6.3505,-27.3505) --  (9.7125,-31.7125) ;
\draw[dashed,thin]  (20.0262,9.9738) --  (19.1736,9.8264) --  (18.3262,9.6738) --  (17.4843,9.5157) --  (16.6483,9.3517) --  (15.8186,9.1814) --  (14.9958,9.0042) --  (14.1803,8.8197) --  (13.3727,8.6273) --  (12.5738,8.4262) --  (11.7843,8.2157) --  (11.005,7.995) --  (10.2368,7.7632) --  (9.4807,7.5193) --  (8.738,7.262) --  (8.0099,6.9901) --  (7.2978,6.7022) --  (6.6034,6.3966) --  (5.9284,6.0716) --  (5.2746,5.7254) --  (4.6443,5.3557) --  (4.0395,4.9605) --  (3.4627,4.5373) --  (2.9162,4.0838) --  (2.4023,3.5977) --  (1.9233,3.0767) --  (1.4811,2.5189) --  (1.0774,1.9226) --  (0.71311,1.2869) --  (0.38876,0.61124) --  (0.10401,-0.10401) --  (-0.14218,-0.85782) --  (-0.3515,-1.6485) --  (-0.52623,-2.4738) --  (-0.66902,-3.331) --  (-0.78276,-4.2172) --  (-0.87036,-5.1296) --  (-0.9346,-6.0654) --  (-0.97801,-7.022) --  (-1.0028,-7.9972) --  (-1.0108,-8.9892) --  (-1.0034,-9.9966) --  (-0.98171,-11.0183) --  (-0.94622,-12.0538) --  (-0.89717,-13.1028) --  (-0.83436,-14.1656) --  (-0.75719,-15.2428) --  (-0.66464,-16.3354) --  (-0.55522,-17.4448) --  (-0.42692,-18.5731) --  (-0.27712,-19.7229) --  (-0.10242,-20.8976) --  (0.10154,-22.1015) --  (0.34041,-23.3404) --  (0.62162,-24.6216) --  (0.95513,-25.9551) --  (1.3547,-27.3547) --  (1.8401,-28.8401) --  (2.441,-30.441) --  (3.2057,-32.2057) --  (4.2203,-34.2203);
\draw[dashed,thin]  (20.018,9.982) --  (19.1652,9.8348) --  (18.3175,9.6825) --  (17.4753,9.5247) --  (16.6389,9.3611) --  (15.8089,9.1911) --  (14.9856,9.0144) --  (14.1697,8.8303) --  (13.3616,8.6384) --  (12.5622,8.4378) --  (11.7721,8.2279) --  (10.9921,8.0079) --  (10.2232,7.7768) --  (9.4664,7.5336) --  (8.7228,7.2772) --  (7.9937,7.0063) --  (7.2806,6.7194) --  (6.5849,6.4151) --  (5.9084,6.0916) --  (5.253,5.747) --  (4.6208,5.3792) --  (4.0139,4.9861) --  (3.4345,4.5655) --  (2.8851,4.1149) --  (2.3677,3.6323) --  (1.8847,3.1153) --  (1.4378,2.5622) --  (1.0286,1.9714) --  (0.65791,1.3421) --  (0.32611,0.67389) --  (0.032764,-0.032764) --  (-0.2233,-0.7767) --  (-0.44393,-1.5561) --  (-0.63154,-2.3685) --  (-0.78895,-3.2111) --  (-0.91923,-4.0808) --  (-1.0255,-4.9745) --  (-1.1108,-5.8892) --  (-1.178,-6.822) --  (-1.2295,-7.7705) --  (-1.2678,-8.7322) --  (-1.2945,-9.7055) --  (-1.3114,-10.6886) --  (-1.3197,-11.6803) --  (-1.3204,-12.6796) --  (-1.3142,-13.6858) --  (-1.3016,-14.6984) --  (-1.2829,-15.7171) --  (-1.2582,-16.7418) --  (-1.2275,-17.7725) --  (-1.1905,-18.8095) --  (-1.1469,-19.8531) --  (-1.0962,-20.9038) --  (-1.0377,-21.9623) --  (-0.97044,-23.0296) --  (-0.89343,-24.1066) --  (-0.80537,-25.1946) --  (-0.70469,-26.2953) --  (-0.58953,-27.4105) --  (-0.45763,-28.5424) --  (-0.30622,-29.6938);
%%% FINE
\draw[thin]  (20.2495,9.7505) --  (19.4049,9.5951) --  (18.566,9.434) --  (17.7332,9.2668) --  (16.9071,9.0929) --  (16.0881,8.9119) --  (15.2768,8.7232) --  (14.4739,8.5261) --  (13.6802,8.3198) --  (12.8964,8.1036) --  (12.1235,7.8765) --  (11.3626,7.6374) --  (10.6148,7.3852) --  (9.8816,7.1184) --  (9.1645,6.8355) --  (8.4653,6.5347) --  (7.786,6.214) --  (7.129,5.871) --  (6.4969,5.5031) --  (5.8927,5.1073) --  (5.3199,4.6801) --  (4.7823,4.2177) --  (4.2842,3.7158) --  (3.8303,3.1697) --  (3.4258,2.5742) --  (3.0761,1.9239) --  (2.7869,1.2131) --  (2.5641,0.43594) --  (2.4135,-0.41348) --  (2.3409,-1.3409) --  (2.3522,-2.3522) --  (2.4531,-3.4531) --  (2.65,-4.65) --  (2.9503,-5.9503) --  (3.3633,-7.3633) --  node (aa) {} (3.9027,-8.9027) --  (4.5921,-10.5921) -- node [sloped,above,yshift=-0.5mm,scale=0.8,near end] {$2\cdot10^2$} (5.4825,-12.4825) --  (6.7227,-14.7227) --  (8.9956,-17.9956);
\draw(aa) ++(0.2mm,0.2mm) [latex-] -- ++(3mm,3mm) node [anchor=south west,yshift=-1mm,scale=0.7] {\ac{PPV} bound};
%\draw[thin] (15.3798,8.6202) --  (14.5818,8.4182) --  (13.7933,8.2067) --  (13.0154,7.9846) --  (12.249,7.751) --  (11.4952,7.5048) --  (10.7555,7.2445) --  (10.0313,6.9687) --  (9.3244,6.6756) --  (8.6368,6.3632) --  (7.9708,6.0292) --  (7.3291,5.6709) --  (6.7146,5.2854) --  (6.1311,4.8689) --  (5.5824,4.4176) --  (5.0733,3.9267) --  (4.609,3.391) --  (4.1953,2.8047) --  (3.8388,2.1612) --  (3.5466,1.4534) --  (3.3264,0.67365) --  (3.1863,-0.18626) --  (3.1349,-1.1349) --  (3.1811,-2.1811) --  (3.3344,-3.3344)  --  (3.6045,-4.6045) -- node [sloped,above,yshift=-0.5mm,scale=0.8,near end] {$10^2$} (4.0019,-6.0019) --  (4.538,-7.538) --  (5.2248,-9.2248) --  (6.0744,-11.0744) --  (7.0973,-13.0973) --  (8.2998,-15.2998)--  (9.6797,-17.6797) --  (11.2226,-20.2226) --  (12.8994,-22.8994) --   (14.6679,-25.6679) --  (16.4778,-28.4778);
\draw[thin] (15.9392,9.0608) --  (15.1215,8.8785) --  (14.3115,8.6885) --  (13.51,8.49) --  (12.7177,8.2823) --  (11.9355,8.0645) --  (11.1641,7.8359) --  (10.4048,7.5952) --  (9.6587,7.3413) --  (8.927,7.073) --  (8.2114,6.7886) --  (7.5134,6.4866) --  (6.835,6.165) --  (6.1782,5.8218) --  (5.5455,5.4545) --  (4.9395,5.0605) --  (4.363,4.637) --  (3.8191,4.1809) --  (3.3111,3.6889) --  (2.8425,3.1575) --  (2.4167,2.5833) --  (2.037,1.963) --  (1.7067,1.2933) --  (1.4283,0.57166) --  (1.2043,-0.20431) --  (1.0362,-1.0362) --  (0.92515,-1.9251) --  (0.87171,-2.8717) --  (0.87624,-3.8762) --  (0.93903,-4.939) --  (1.0607,-6.0607) --  (1.2425,-7.2425) --  (1.4866,-8.4866) --  (1.7965,-9.7965) --  (2.1771,-11.1771) --  (2.6351,-12.6351)--  (3.1792,-14.1792)  --  (3.8202,-15.8202) --  (4.5704,-17.5704) -- node [sloped,above,scale=0.8,yshift=-0.5mm,near start] {$10^3$}  (5.4436,-19.4436) --  (6.4535,-21.4535) --  (7.6115,-23.6115) --  (8.9235,-25.9235) --  (10.3856,-28.3856) --   (11.9813,-30.9813);
\draw[thin] (15.8487,9.1513) --  (15.0271,8.9729) --  (14.213,8.787) --  (13.407,8.593) --  (12.6097,8.3903) --  (11.8219,8.1781) --  (11.0446,7.9554) --  (10.2785,7.7215) --  (9.5249,7.4751) --  (8.7849,7.2151) --  (8.0598,6.9402) --  (7.3512,6.6488) --  (6.6607,6.3393) --  (5.9901,6.0099) --  (5.3414,5.6586) --  (4.7169,5.2831) --  (4.119,4.881) --  (3.55,4.45) --  (3.0127,3.9873) --  (2.5096,3.4904) --  (2.0432,2.9568) --  (1.6158,2.3842) --  (1.2293,1.7707) --  (0.88518,1.1148) --  (0.58417,0.41583) --  (0.32637,-0.32637) --  (0.11118,-1.1112) --  (-0.062692,-1.9373) --  (-0.19704,-2.803) --  (-0.29401,-3.706) --  (-0.3559,-4.6441) --  (-0.38494,-5.6151) --  (-0.38312,-6.6169) --  (-0.35204,-7.648) --  (-0.2928,-8.7072) --  (-0.20593,-9.7941) --  (-0.091352,-10.9086) --  (0.051742,-12.0517) --  (0.22483,-13.2248)-- (0.43015,-14.4302) --  (0.67087,-15.6709) --  (0.95087,-16.9509) --  (1.2753,-18.2753) --  (1.6503,-19.6503) --  (2.0835,-21.0835) --  (2.5837,-22.5837) --  (3.1615,-24.1615) --   (3.8297,-25.8297) --node [sloped,above,scale=0.8,yshift=-0.5mm] {$10^4$}  (4.6016,-27.6016) --   (5.4923,-29.4923) --  (6.5164,-31.5164);
\draw[thin] (15.8186,9.1814) --  (14.9957,9.0043) --  (14.1802,8.8198) --  (13.3727,8.6273) --  (12.5738,8.4262) --  (11.7842,8.2158) --  (11.0049,7.9951) --  (10.2367,7.7633) --  (9.4806,7.5194) --  (8.7379,7.2621) --  (8.0098,6.9902) --  (7.2977,6.7023) --  (6.6033,6.3967) --  (5.9282,6.0718) --  (5.2745,5.7255) --  (4.6441,5.3559) --  (4.0394,4.9606) --  (3.4625,4.5375) --  (2.916,4.084) --  (2.402,3.598) --  (1.923,3.077) --  (1.4808,2.5192) --  (1.077,1.923) --  (0.71264,1.2874) --  (0.38817,0.61183) --  (0.10328,-0.10328) --  (-0.1431,-0.8569) --  (-0.35266,-1.6473) --  (-0.5277,-2.4723) --  (-0.6709,-3.3291) --  (-0.78516,-4.2148) --  (-0.87341,-5.1266) --  (-0.93847,-6.0615) --  (-0.98293,-7.0171) --  (-1.009,-7.991) --  (-1.0187,-8.9813) --  (-1.0135,-9.9865) --  (-0.9944,-11.0056) --  (-0.96232,-12.0377) --  (-0.91755,-13.0824)--   (-0.8602,-14.1398) --  (-0.78994,-15.2101) --  (-0.70636,-16.2936) --  (-0.60837,-17.3916) --  (-0.49474,-18.5053) --  (-0.36406,-19.6359) --  (-0.21428,-20.7857) --  (-0.043114,-21.9569) --  (0.15234,-23.1523) --  (0.37543,-24.3754) --  (0.62999,-25.63) --  (0.92108,-26.9211) --  (1.2544,-28.2544) -- node [sloped,above,scale=0.8,yshift=1.5mm] {$10^5$} (1.6363,-29.6363) --  (2.0745,-31.0745);
\draw[thin] (15.8089,9.1911) --  (14.9856,9.0144) --  (14.1696,8.8304) --  (13.3616,8.6384) --  (12.5622,8.4378) --  (11.7721,8.2279) --  (10.9921,8.0079) --  (10.2232,7.7768) --  (9.4664,7.5336) --  (8.7228,7.2772) --  (7.9937,7.0063) --  (7.2805,6.7195) --  (6.5849,6.4151) --  (5.9084,6.0916) --  (5.253,5.747) --  (4.6208,5.3792) --  (4.0139,4.9861) --  (3.4345,4.5655) --  (2.885,4.115) --  (2.3677,3.6323) --  (1.8847,3.1153) --  (1.4378,2.5622) --  (1.0285,1.9715) --  (0.65786,1.3421) --  (0.32606,0.67394) --  (0.032692,-0.032692) --  (-0.22339,-0.77661) --  (-0.44405,-1.556) --  (-0.63168,-2.3683) --  (-0.78913,-3.2109) --  (-0.91946,-4.0805) --  (-1.0258,-4.9742) --  (-1.1112,-5.8888) --  (-1.1784,-6.8216) --  (-1.2301,-7.7699) --  (-1.2685,-8.7315) --  (-1.2955,-9.7045) --  (-1.3126,-10.6874) --  (-1.3212,-11.6788) --  (-1.3223,-12.6777) --  (-1.3165,-13.6835)--   (-1.3045,-14.6955) --  (-1.2864,-15.7136) --  (-1.2628,-16.7372) --  (-1.2332,-17.7668) --  (-1.1977,-18.8023) --  (-1.1565,-19.8435) --  (-1.1079,-20.8921) --  (-1.0518,-21.9482) --  (-0.9882,-23.0118) --  (-0.91748,-24.0825) --  (-0.83298,-25.167) --  (-0.74016,-26.2598) --  (-0.63855,-27.3614) --  node [sloped,very near end,above,scale=0.8,yshift=0mm] {$\quad10^6$} (-0.51614,-28.4839) -- (-0.38076,-29.6192) --  (-0.22843,-30.7716);
%\node[inner sep=0pt] (saturn) at (15,0) {\includegraphics[width=.35\textwidth]{saturn_r_edge_on}};
\draw[thick] (-2,-30) rectangle (10,10); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Converse and achievability bounds displayed as spectral efficiency $\overline{\rho}=2\overline{R}$ versus $E_b/N_0=\snr/\rho$ power efficiency measure, for some values of $n$, and for $P_e=10^{-5}$.}
\endinput


==> FB30.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[y=450mm,x=4mm,scale=1]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \y in {0.3,0.4} \draw (0,\y) -- ++(-0.2,0) node [anchor=east,scale=1] {$\y$} ;
\draw (0,0.5) -- ++(-0.2,0) node [anchor=east,scale=1] {$C$} ;
\draw (0,0.3) --  ++(0,-0.005) node [anchor=north,scale=0.7] {$0$};
\draw (5,0.3) --  ++(0,-0.005) node [anchor=north,scale=0.7] {$500$};
\draw (10,0.3) --  ++(0,-0.005) node [anchor=north,scale=0.7] {$1000$};
\draw (15,0.3) --  ++(0,-0.005) node [anchor=north,scale=0.7] {$1500$};
\draw (20,0.3) --  ++(0,-0.005) node [anchor=north,scale=0.7] {$2000$};
\draw (18,0.285) node [anchor=north east,scale=1] {$n$};
%\draw (-0.25,-4) node [anchor=south east,scale=1, rotate=90] {packet error rate $P_e$};
\clip (0,0.3) rectangle (20,0.51); 
\foreach \x in {0,1,...,20} \draw[gray!50!white,very thin] (\x,0.15) -- ++(0,0.5) ;
\foreach \y in {0.15,0.16,...,0.55} \draw[gray!50!white,very thin] (0,\y) -- ++(20,0) ;
\foreach \x in {0,5,...,20} \draw[gray!50!white,thick] (\x,0.15) -- ++(0,0.5) ;
\foreach \y in {0.2,0.3,...,0.5} \draw[gray!50!white,thick] (0,\y) -- ++(20,0) ;
%\draw[black,thick] (1.44,-3.8087) --  (1.5,-4.0677) --  (1.56,-4.3381) --  (1.62,-4.6204) --  (1.68,-4.9146) --  (1.74,-5.2212) --  node [sloped,below,scale=0.8] {$n=500$}  (1.8,-5.5403) --  (1.86,-5.8722) --  (1.92,-6.2172) --  (1.98,-6.5756) --  (2.04,-6.9476) --  (2.1,-7.3335) --  (2.16,-7.7336);
%\draw[thin] (20,0.44355) --  (19.5,0.44288) --  (19,0.4422) --  (18.5,0.44148) --  (18,0.44074) --  (17.5,0.43997) --  (17,0.43917) --  (16.5,0.43833) --  (16,0.43745) --  (15.5,0.43654) --  (15,0.43558) --  (14.5,0.43458) --  (14,0.43352) --  (13.5,0.43242) --  (13,0.43125) --  (12.5,0.43002) --  (12,0.42871) --  (11.5,0.42733) --  (11,0.42586) --  (10,0.42262) --  (9.75,0.42174) --  (9.5,0.42082) --  (9.25,0.41988) --  (9,0.41889) --  (8.75,0.41787) --  (8.5,0.4168) --  (8.25,0.41569) --  (8,0.41454) --  (7.75,0.41333) --  (7.5,0.41207) --  (7.25,0.41075) --  (7,0.40936) --  (6.75,0.4079) --  (6.5,0.40637) --  (6.25,0.40476) --  (6,0.40305) --  (5.75,0.40124) --  (5.5,0.39932) --  (5.25,0.39729) --  (5,0.39511) --  (4.75,0.39278) --  (4.5,0.39028) --  (4.25,0.38759) --  (4,0.38466) --  (3.75,0.38149) --  (3.5,0.37803) --  (3.25,0.37422) --  (3,0.37) --  (2.75,0.36529) --  (2.5,0.35999) --  (2.25,0.35395) --  (2,0.34697) node (aa) {}--  (1.75,0.3388) --  (1.5,0.329) --  (1.25,0.31693) --  (1,0.3015) --  (0.9,0.29398) --  (0.8,0.2854) --  (0.7,0.27547) --  (0.6,0.26375) --  (0.5,0.24956) --  (0.4,0.23165) --  (0.3,0.20736) --  (0.2,0.1678);
\draw[thin] (20,0.44418) --  (19.5,0.44352) --  (19,0.44284) --  (18.5,0.44213) --  (18,0.44139) --  (17.5,0.44063) --  (17,0.43984) --  (16.5,0.43901) --  (16,0.43814) --  (15.5,0.43724) --  (15,0.43629) --  (14.5,0.4353) --  (14,0.43426) --  (13.5,0.43317) --  (13,0.43201) --  (12.5,0.4308) --  (12,0.42951) --  (11.5,0.42814) --  (11,0.42669) --  (10,0.42349) --  (9.75,0.42262) --  (9.5,0.42171) --  (9.25,0.42078) --  (9,0.4198) --  (8.75,0.41879) --  (8.5,0.41774) --  (8.25,0.41665) --  (8,0.4155) --  (7.75,0.41431) --  (7.5,0.41306) --  (7.25,0.41176) --  (7,0.41039) --  (6.75,0.40895) --  (6.5,0.40744) --  (6.25,0.40584) --  (6,0.40416) --  (5.75,0.40237) --  (5.5,0.40048) --  (5.25,0.39846) --  (5,0.39632) node (aa) {} --  (4.75,0.39402) --  (4.5,0.39155) --  (4.25,0.38889) --  (4,0.38601) --  (3.75,0.38288) --  (3.5,0.37946) --  (3.25,0.3757) --  (3,0.37154) --  (2.75,0.36689) --  (2.5,0.36167) --  (2.25,0.35571) --  (2,0.34885)  --  (1.75,0.3408) --  (1.5,0.33117) --  (1.25,0.31933) --  (1,0.30424) --  (0.9,0.29692) --  (0.8,0.2886) --  (0.7,0.27903) --  (0.6,0.26787) --  (0.5,0.2546) --  (0.4,0.23857) --  (0.3,0.21945) --  (0.2,0.20767);
\draw(aa) ++(-0.1mm,0.1mm) [latex-] -- ++(-5mm,5mm) node [anchor=south,text width=2cm,scale=0.7, text centered] {\ac{PPV}  bound};
\draw[thin] (20,0.5) -- (0.1,0.5);
\draw[thin,dashed] (20,0.44169) --  (19.5,0.44098) --  (19,0.44023) --  (18.5,0.43946) --  (18,0.43865) --  (17.5,0.43782) --  (17,0.43694) --  (16.5,0.43603) --  (16,0.43507) --  (15.5,0.43407) --  (15,0.43303) --  (14.5,0.43192) --  (14,0.43077) --  (13.5,0.42955) --  (13,0.42826) --  (12.5,0.4269) --  (12,0.42545) --  (11.5,0.42391) --  (11,0.42228) --  (10,0.41865) --  (9.75,0.41766) --  (9.5,0.41663) --  (9.25,0.41556) --  (9,0.41445) --  (8.75,0.41329) --  (8.5,0.41208) --  (8.25,0.41082) --  (8,0.4095) --  (7.75,0.40812) --  (7.5,0.40668) --  (7.25,0.40516) --  (7,0.40356) --  (6.75,0.40188) --  (6.5,0.4001) --  (6.25,0.39823) --  (6,0.39623) --  (5.75,0.39412) --  (5.5,0.39186) --  (5.25,0.38945) --  (5,0.38687) --  (4.75,0.38409) --  (4.5,0.38109) --  (4.25,0.37784) --  node (aa) {} (4,0.3743) --  (3.75,0.37042) --  (3.5,0.36614) --  (3.25,0.3614) --  (3,0.35609) --  (2.75,0.3501) --  (2.5,0.34326) --  (2.25,0.33536) --  (2,0.32606) --  (1.75,0.31491) --  (1.5,0.30118) --  (1.25,0.28367) --  (1,0.26021) --  (0.9,0.24829) --  (0.8,0.23428) --  (0.7,0.21747) --  (0.6,0.19677) --  (0.5,0.17034) --  (0.4,0.13485) --  (0.3,0.083332) --  (0.2,-0.002425) --  (0.1,-0.19724);
\draw(aa) ++(0.1mm,-0.1mm) [latex-] -- ++(5mm,-5mm) node [anchor=north,scale=0.7,text width =15mm, text centered] {Normal approx.};
%\draw[thin] (20,0.43625) --  (19.5,0.43541) --  (19,0.43454) --  (18.5,0.43363) --  (18,0.43268) --  (17.5,0.43169) --  (17,0.43065) --  (16.5,0.42957) --  (16,0.42843) --  (15.5,0.42724) --  (15,0.42599) --  (14.5,0.42467) --  (14,0.42328) --  (13.5,0.42181) --  (13,0.42026) --  (12.5,0.41861) --  (12,0.41686) --  (11.5,0.41498) --  (11,0.41298) --  (10,0.40852) --  (9.75,0.4073) --  (9.5,0.40602) --  (9.25,0.4047) --  (9,0.40331) --  (8.75,0.40187) --  (8.5,0.40036) --  (8.25,0.39877) --  (8,0.39712) --  (7.75,0.39538) --  (7.5,0.39355) --  (7.25,0.39162) --  (7,0.38959) --  (6.75,0.38744) --  (6.5,0.38516) --  (6.25,0.38274) --  (6,0.38017) --  (5.75,0.37742) --  (5.5,0.37448) --  (5.25,0.37132) --  (5,0.36792) --  (4.75,0.36424) --  (4.5,0.36024) --  (4.25,0.35587) --  (4,0.35109) --  (3.75,0.3458) --  (3.5,0.33993) --  (3.25,0.33335) --  (3,0.32592) --  (2.75,0.31744) --  (2.5,0.30763) --  (2.25,0.29611) --  (2,0.28234) --  (1.75,0.26548) --  (1.5,0.24421) --  (1.25,0.21625) --  (1,0.17726);
\draw[thin,dashdotted] (20,0.43685) --  (19.5,0.43602) --  (19,0.43515) --  (18.5,0.43425) --  (18,0.43331) --  (17.5,0.43232) --  (17,0.4313) --  (16.5,0.43022) --  (16,0.4291) --  (15.5,0.42792) --  (15,0.42667) --  (14.5,0.42537) --  (14,0.42399) --  (13.5,0.42253) --  (13,0.42099) --  (12.5,0.41935) --  (12,0.41761) --  (11.5,0.41576) --  (11,0.41377) --  (10,0.40934) --  (9.75,0.40813) --  (9.5,0.40687) --  (9.25,0.40555) --  (9,0.40418) --  (8.75,0.40274) --  (8.5,0.40124) --  (8.25,0.39967) --  (8,0.39803) node (aa) {} --  (7.75,0.3963) --  (7.5,0.39449) --  (7.25,0.39257) --  (7,0.39056) --  (6.75,0.38842) --  (6.5,0.38616) --  (6.25,0.38376) --  (6,0.3812) --  (5.75,0.37848) --  (5.5,0.37556) --  (5.25,0.37242) --  (5,0.36904) --  (4.75,0.36539) --  (4.5,0.36142) --  (4.25,0.35708) --  (4,0.35232) --  (3.75,0.34707) --  (3.5,0.34124) --  (3.25,0.33471) --  (3,0.32732) --  (2.75,0.31889) --  (2.5,0.30914) --  (2.25,0.2977) --  (2,0.28401) --  (1.75,0.26726) --  (1.5,0.24612) --  (1.25,0.21834) --  (1,0.17964);
\draw(aa) ++(0.1mm,-0.1mm) [latex-] -- ++(4mm,-4mm) node [anchor=north,scale =0.7] {$\kappa\beta$ bound};
\draw[thin] (1,0.26912) -- (1.1,0.28189) -- (1.2,0.29169) -- (1.3,0.29984) -- (1.4,0.30687) -- (1.5,0.31304) -- (1.6,0.31854) -- (1.7,0.32358) -- (1.8,0.32813) -- (1.9,0.3323) -- (2,0.33613) -- (2.1,0.33974) -- (2.2,0.34306) -- (2.3,0.34614) -- (2.4,0.34911) -- (2.5,0.35184) -- (2.6,0.35438) -- (2.7,0.35688) -- (2.8,0.35918) -- (2.9,0.36142) -- (3,0.36347)  -- (3.1,0.36553) -- (3.2,0.36738) -- (3.3,0.36925) -- (3.4,0.37098) -- (3.5,0.37265) node (aa) {} -- (3.6,0.37425) -- (3.7,0.37578) -- (3.8,0.37725) -- (3.9,0.37872) -- (4,0.38006) -- (4.1,0.38139) -- (4.2,0.38273) -- (4.3,0.38393) -- (4.4,0.38513) -- (4.5,0.38633) -- (4.6,0.38746) -- (4.7,0.38852) -- (4.8,0.38959) -- (4.9,0.39065) -- (5,0.39164) -- (5.25,0.39401) -- (5.5,0.39625) -- (5.75,0.39826) -- (6,0.40028) -- (6.25,0.40208) -- (6.5,0.40381) -- (6.75,0.40546) -- (7,0.40705) -- (7.25,0.40856) -- (7.5,0.40991) -- (7.75,0.41127) -- (8,0.41256) -- (8.25,0.41377) -- (8.5,0.41498) -- (8.75,0.41612) -- (9,0.41717) -- (9.25,0.41823) -- (9.5,0.41921) -- (9.75,0.42019) -- (10,0.42118) -- (10.25,0.422) -- (10.5,0.42291) -- (10.75,0.42373) -- (11,0.42456) -- (11.25,0.42531) -- (11.5,0.42606) -- (11.75,0.4268) -- (12,0.42755) -- (12.25,0.42822) -- (12.5,0.42889) -- (12.75,0.42956) -- (13,0.43023) -- (13.25,0.43082) -- (13.5,0.43141) -- (13.75,0.432) -- (14,0.43259) -- (14.25,0.4331) -- (14.5,0.43369) -- (14.75,0.4342) -- (15,0.43471) -- (15.25,0.43522) -- (15.5,0.43573) -- (15.75,0.43624) -- (16,0.43666) -- (16.25,0.43709) -- (16.5,0.4376) -- (16.75,0.43803) -- (17,0.43846) -- (17.25,0.43888) -- (17.5,0.43931) -- (17.75,0.43966) -- (18,0.44009) -- (18.25,0.44043) -- (18.5,0.44086) -- (18.75,0.4412) -- (19,0.44155) -- (19.25,0.44189) -- (19.5,0.44233) -- (19.75,0.44267) -- (20,0.44293);
\draw(aa) ++(-0.1mm,0.1mm) [latex-] -- ++(-5mm,5mm) node [anchor=south,text width=2cm,scale=0.7, text centered] {\ac{RCU} bound};
\draw[thick] (0,0.3) rectangle (20,0.51); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Converse and achievability bounds for $P_e=10^{-3}$ and $\snr=0\,$dB.}
\endinput


==> FB31.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[y=190mm,x=4mm,scale=1]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \y in {3.0,3.2,3.4} \draw (0,\y) -- ++(-0.2,0) node [anchor=east,scale=1] {$\y$} ;
\draw (0,3.3291) -- ++(-0.2,0)node [anchor=east] {$C$};
\draw (0,2.9) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$0$};
\draw (5,2.9) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$500$};
\draw (10,2.9) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$1000$};
\draw (15,2.9) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$1500$};
\draw (20,2.9) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$2000$};
\draw (18,2.87) node [anchor=north east,scale=1] {$n$};
%\draw (-0.25,-4) node [anchor=south east,scale=1, rotate=90] {packet error rate $P_e$};
\clip (0,2.9) rectangle (20,3.4); 
\foreach \x in {0,1,...,20} \draw[gray!50!white,very thin] (\x,2) -- ++(0,1.5) ;
\foreach \y in {2,2.01,...,3.5} \draw[gray!50!white,very thin] (0,\y) -- ++(20,0) ;
\foreach \x in {0,5,...,20} \draw[gray!50!white,thick] (\x,2) -- ++(0,1.5) ;
\foreach \y in {2,2.1,...,3.5} \draw[gray!50!white,thick] (0,\y) -- ++(20,0) ;
%\draw[black,thick] (1.44,-3.8087) --  (1.5,-4.0677) --  (1.56,-4.3381) --  (1.62,-4.6204) --  (1.68,-4.9146) --  (1.74,-5.2212) --  node [sloped,below,scale=0.8] {$n=500$}  (1.8,-5.5403) --  (1.86,-5.8722) --  (1.92,-6.2172) --  (1.98,-6.5756) --  (2.04,-6.9476) --  (2.1,-7.3335) --  (2.16,-7.7336);
\draw[thin] (20,3.2265) --  (19.5,3.2253) --  (19,3.224) --  (18.5,3.2227) --  (18,3.2213) --  (17.5,3.2198) --  (17,3.2183) --  (16.5,3.2167) --  (16,3.2151) --  (15.5,3.2134) --  (15,3.2116) --  (14.5,3.2097) --  (14,3.2077) --  (13.5,3.2056) --  (13,3.2034) --  (12.5,3.2011) --  (12,3.1986) --  (11.5,3.196) --  (11,3.1932) --  (10,3.187) --  (9.75,3.1853) --  (9.5,3.1836) --  (9.25,3.1818) --  (9,3.1799) --  (8.75,3.1779) --  (8.5,3.1759) --  (8.25,3.1737) --  (8,3.1715) --  (7.75,3.1692) --  (7.5,3.1668) --  (7.25,3.1642) --  (7,3.1615) --  (6.75,3.1587) --  (6.5,3.1557) --  (6.25,3.1526) --  (6,3.1493) --  (5.75,3.1457) --  (5.5,3.142) --  (5.25,3.138) node (aa) {} --  (5,3.1337) --  (4.75,3.1291) --  (4.5,3.1242) --  (4.25,3.1188) --  (4,3.113) --  (3.75,3.1067) --  (3.5,3.0997) --  (3.25,3.0921) --  (3,3.0835) --  (2.75,3.0739) --  (2.5,3.063) --  (2.25,3.0506) --  (2,3.036)  --  (1.75,3.0188) --  (1.5,2.9978) --  (1.25,2.9716) --  (1,2.9373) --  (0.9,2.9203) --  (0.8,2.9006) --  (0.7,2.8774) --  (0.6,2.8496) --  (0.5,2.8153) --  (0.4,2.7712) --  (0.3,2.7112) --  (0.2,2.6218) --  (0.1,2.4609);
%\draw[thin] (20,3.2267) --  (19.5,3.2255) --  (19,3.2242) --  (18.5,3.2229) --  (18,3.2215) --  (17.5,3.2201) --  (17,3.2185) --  (16.5,3.217) --  (16,3.2153) --  (15.5,3.2136) --  (15,3.2118) --  (14.5,3.2099) --  (14,3.208) --  (13.5,3.2059) --  (13,3.2037) --  (12.5,3.2013) --  (12,3.1989) --  (11.5,3.1962) --  (11,3.1935) --  (10,3.1873) --  (9.75,3.1856) --  (9.5,3.1839) --  (9.25,3.1821) --  (9,3.1802) --  (8.75,3.1782) --  (8.5,3.1762) --  (8.25,3.1741) --  (8,3.1718) --  (7.75,3.1695) --  (7.5,3.1671) --  (7.25,3.1645) --  (7,3.1619) --  (6.75,3.1591) --  (6.5,3.1561) --  (6.25,3.153) --  (6,3.1496) --  (5.75,3.1461) --  (5.5,3.1424) --  (5.25,3.1384) --  (5,3.1341) --  (4.75,3.1295) --  (4.5,3.1246) --  (4.25,3.1193) --  (4,3.1135) --  (3.75,3.1072) --  (3.5,3.1002) --  (3.25,3.0926) --  (3,3.0841) --  (2.75,3.0745) --  (2.5,3.0636) --  (2.25,3.0512) --  (2,3.0367) --  (1.75,3.0195) --  (1.5,2.9986) --  (1.25,2.9725) --  (1,2.9383) --  (0.9,2.9213) --  (0.8,2.9017) --  (0.7,2.8786) --  (0.6,2.8509) --  (0.5,2.8167) --  (0.4,2.7729) --  (0.3,2.7133) --  (0.2,2.6246) --  (0.1,2.4667);
\draw(aa) ++(-0.1mm,0.1mm) [latex-] -- ++(-3mm,3mm) node [anchor=south,,scale=0.7] {\ac{PPV} bound};
\draw[thin] (20,3.3291)  --  (0,3.3291) ;
\draw[thin,dashed] (20,3.2234) --  (19.5,3.2221) --  (19,3.2207) --  (18.5,3.2193) --  (18,3.2178) --  (17.5,3.2163) --  (17,3.2147) --  (16.5,3.213) --  (16,3.2112) --  (15.5,3.2094) --  (15,3.2074) --  (14.5,3.2054) --  (14,3.2032) --  (13.5,3.201) --  (13,3.1986) --  (12.5,3.1961) --  (12,3.1934) --  (11.5,3.1905) --  (11,3.1875) --  (10,3.1808) --  (9.75,3.1789) --  (9.5,3.177) --  (9.25,3.175) --  (9,3.1729) --  (8.75,3.1708) --  (8.5,3.1685) --  (8.25,3.1662) --  (8,3.1637) --  (7.75,3.1611) --  (7.5,3.1584) --  (7.25,3.1556) --  (7,3.1526) --  (6.75,3.1494) --  (6.5,3.1461) --  (6.25,3.1426) --  (6,3.1388) --  (5.75,3.1349) --  (5.5,3.1306) --  (5.25,3.1261) --  (5,3.1212) --  (4.75,3.116) --  (4.5,3.1103) --  (4.25,3.1042) node (aa) {} --  (4,3.0975) --  (3.75,3.0901) --  (3.5,3.082)  --  (3.25,3.073) --  (3,3.0629) --  (2.75,3.0514) --  (2.5,3.0384) --  (2.25,3.0232) --  (2,3.0053) --  (1.75,2.9839) --  (1.5,2.9573) --  (1.25,2.9233) --  (1,2.8774) --  (0.9,2.8541) --  (0.8,2.8265) --  (0.7,2.7933) --  (0.6,2.7523) --  (0.5,2.6998) --  (0.4,2.6289) --  (0.3,2.5256) --  (0.2,2.3529) --  (0.1,1.9618);
\draw(aa) ++(0.1mm,-0.1mm) [latex-] -- ++(5mm,-5mm) node [anchor=north,text width=15mm,scale=0.7, text centered] {Normal approx.};
%\draw[thin] (20,3.2131) --  (19.5,3.2115) --  (19,3.2099) --  (18.5,3.2081) --  (18,3.2064) --  (17.5,3.2045) --  (17,3.2026) --  (16.5,3.2005) --  (16,3.1984) --  (15.5,3.1961) --  (15,3.1938) --  (14.5,3.1913) --  (14,3.1887) --  (13.5,3.1859) --  (13,3.1829) --  (12.5,3.1798) --  (12,3.1765) --  (11.5,3.1729) --  (11,3.1691) --  (10,3.1606) --  (9.75,3.1582) --  (9.5,3.1558) --  (9.25,3.1532) --  (9,3.1506) --  (8.75,3.1478) --  (8.5,3.1449) --  (8.25,3.1419) --  (8,3.1387) --  (7.75,3.1353) --  (7.5,3.1318) --  (7.25,3.128) --  (7,3.1241) --  (6.75,3.1199) --  (6.5,3.1155) --  (6.25,3.1108) --  (6,3.1058) --  (5.75,3.1004) --  (5.5,3.0947) --  (5.25,3.0885) --  (5,3.0818) --  (4.75,3.0745) --  (4.5,3.0667) --  (4.25,3.058) --  (4,3.0485) --  (3.75,3.038) --  (3.5,3.0263) --  (3.25,3.0131) --  (3,2.9982) --  (2.75,2.981) --  (2.5,2.9611) --  (2.25,2.9376) --  (2,2.9093) --  (1.75,2.8745) --  (1.5,2.8302) --  (1.25,2.7713) --  (1,2.6884) --  (0.9,2.6444) --  (0.8,2.5911) --  (0.7,2.5249) --  (0.6,2.4399) --  (0.5,2.3258) --  (0.4,2.1626) --  (0.3,1.9051) --  (0.2,1.4233) --  (0.1,0.096354);
\draw[thin,dashdotted] (20,3.2133) --  (19.5,3.2117) --  (19,3.2101) --  (18.5,3.2084) --  (18,3.2066) --  (17.5,3.2047) --  (17,3.2028) --  (16.5,3.2007) --  (16,3.1986) --  (15.5,3.1964) --  (15,3.194) --  (14.5,3.1915) --  (14,3.1889) --  (13.5,3.1861) --  (13,3.1832) --  (12.5,3.1801) --  (12,3.1767) --  (11.5,3.1732) --  (11,3.1694) --  (10,3.1609) --  (9.75,3.1585) --  (9.5,3.1561) --  (9.25,3.1535) --  (9,3.1509) --  (8.75,3.1481) --  (8.5,3.1452) --  (8.25,3.1422) -- node (aa) {}  (8,3.139) --  (7.75,3.1356) --  (7.5,3.1321) --  (7.25,3.1284) --  (7,3.1245) --  (6.75,3.1203) --  (6.5,3.1159) --  (6.25,3.1112) --  (6,3.1062) --  (5.75,3.1008) --  (5.5,3.0951) --  (5.25,3.0889) --  (5,3.0822) --  (4.75,3.075) --  (4.5,3.0671) --  (4.25,3.0585) --  (4,3.049) --  (3.75,3.0385) --  (3.5,3.0268) --  (3.25,3.0136) --  (3,2.9987) --  (2.75,2.9816) --  (2.5,2.9617) --  (2.25,2.9382) --  (2,2.91) --  (1.75,2.8752) --  (1.5,2.8309) --  (1.25,2.7721) --  (1,2.6893) --  (0.9,2.6454) --  (0.8,2.5922) --  (0.7,2.526) --  (0.6,2.4411) --  (0.5,2.3271) --  (0.4,2.1641) --  (0.3,1.907) --  (0.2,1.4258) --  (0.1,0.10167);
\draw(aa) ++(0.1mm,-0.1mm) [latex-] -- ++(5mm,-5mm) node [anchor=north,scale=0.7] {$\kappa\beta$ bound};
\draw[thin] (1,2.8865) -- (1.1,2.9115) -- (1.2,2.9306) -- (1.3,2.9466) -- (1.4,2.9605) -- (1.5,2.9728) -- (1.6,2.9838) -- (1.7,2.9938) -- (1.8,3.0029) -- (1.9,3.0112) -- (2,3.019) -- (2.1,3.0261) -- (2.2,3.0327) -- (2.3,3.0389) -- (2.4,3.0447) -- (2.5,3.0502) -- (2.6,3.0553) -- (2.7,3.0602) -- (2.8,3.0647) -- (2.9,3.0691) -- (3,3.0733) node (aa) {}  -- (3.1,3.0772) -- (3.2,3.0809) -- (3.3,3.0845) -- (3.4,3.088) -- (3.5,3.0913) -- (3.6,3.0944) -- (3.7,3.0974) -- (3.8,3.1004) -- (3.9,3.1031) -- (4,3.1058)  -- (4.1,3.1084) -- (4.2,3.1109) -- (4.3,3.1134) -- (4.4,3.1157) -- (4.5,3.118) -- (4.6,3.1202) -- (4.7,3.1223) -- (4.8,3.1243) -- (4.9,3.1264) -- (5,3.1283) -- (5.25,3.1329) -- (5.5,3.1372) -- (5.75,3.1412) -- (6,3.145) -- (6.25,3.1485) -- (6.5,3.1519) -- (6.75,3.155) -- (7,3.158) -- (7.25,3.1608) -- (7.5,3.1635) -- (7.75,3.1661) -- (8,3.1685) -- (8.25,3.1709) -- (8.5,3.1732) -- (8.75,3.1753) -- (9,3.1774) -- (9.25,3.1794) -- (9.5,3.1812) -- (9.75,3.1831) -- (10,3.1848) -- (10.25,3.1865) -- (10.5,3.1882) -- (10.75,3.1897) -- (11,3.1913) -- (11.25,3.1928) -- (11.5,3.1942) -- (11.75,3.1956) -- (12,3.1969) -- (12.25,3.1982) -- (12.5,3.1995) -- (12.75,3.2007) -- (13,3.2019) -- (13.25,3.2031) -- (13.5,3.2042) -- (13.75,3.2053) -- (14,3.2064) -- (14.25,3.2074) -- (14.5,3.2085) -- (14.75,3.2094) -- (15,3.2104) -- (15.25,3.2114) -- (15.5,3.2122) -- (15.75,3.2132) -- (16,3.214) -- (16.25,3.2149) -- (16.5,3.2158) -- (16.75,3.2165) -- (17,3.2173) -- (17.25,3.2181) -- (17.5,3.2189) -- (17.75,3.2197) -- (18,3.2204) -- (18.25,3.2211) -- (18.5,3.2218) -- (18.75,3.2225) -- (19,3.2232) -- (19.25,3.2239) -- (19.5,3.2246) -- (19.75,3.2252) -- (20,3.2258);
\draw(aa) ++(-0.1mm,0.1mm) [latex-] -- ++(-5mm,5mm) node [anchor=south,text width=2cm,scale=0.7, text centered] {\ac{RCU} bound};
\draw[thick] (0,2.9) rectangle (20,3.4); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Converse and achievability bounds for $P_e=10^{-6}$ and $\snr=20\,$dB.}
\endinput


==> FB8B.tex <==
\definecolor{red}{RGB}{0,0,0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[y=1.9mm,x=4mm,scale=9]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x in {0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2} \draw (\x,-7) -- ++(0,-0.05) node [anchor=north,scale=1] {$\x$} ;
\draw (0,-2) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-2}$};
\draw (0,-3) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-3}$};
\draw (0,-4) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-4}$};
\draw (0,-5) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-5}$};
\draw (0,-6) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-6}$};
\draw (0,-7) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-7}$};
\draw (2,-7.4) node [anchor=north east,scale=1] {SNR $E_b/N_0\,$[dB]};
\draw (-0.25,-2) node [anchor=south east,scale=1, rotate=90] {packet error rate ${P}_e$};
%\draw[thick] (0,-7) rectangle (2,-4); 
\clip (0,-7) rectangle (2,-2); 
\foreach \x in {-7,-6,-5,-4,-3} \foreach \y in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \draw[gray!50!white] (0,\y) ++(0,\x) -- ++(2,0);
\foreach \x in {0,0.2,...,3} \draw[gray] (\x,-7) -- ++(0,5) ;
\foreach \y in {-6,...,-3} \draw[gray] (0,\y) -- ++(2,0) ;

%\draw[black,thick] (1.5,-1.718) --  (1.6,-1.8437) --  (1.7,-1.9763) --  (1.8,-2.116) --  (1.9,-2.2631) --  (2,-2.4179) --  (2.1,-2.5807) --  (2.2,-2.7516) --  (2.3,-2.9311) --  (2.4,-3.1193) --  (2.5,-3.3165) --  (2.6,-3.5232) --  (2.7,-3.7394) --  (2.8,-3.9657) --  (2.9,-4.2022) --  (3,-4.4493) --  (3.1,-4.7074);
%\draw[black,thick] (1.2,-1.7745) --  (1.3,-1.9486) --  (1.4,-2.1347) --  (1.5,-2.3333) --  (1.6,-2.5448) --  (1.7,-2.7696) --  (1.8,-3.0084) --  (1.9,-3.2615) --  (2,-3.5296) --  (2.1,-3.8131) --  (2.2,-4.1125) --  (2.3,-4.4285) --  (2.4,-4.7615) --  (2.5,-5.1122) --  (2.6,-5.481) --  (2.7,-5.8687) --  (2.8,-6.2757) --  (2.9,-6.7027) --  (3,-7.1504) --  (3.1,-7.6193);
\draw[black,thin] (0.84,-1.7981) --  (0.9,-1.9555) --  (0.96,-2.1219) --  (1.02,-2.2977) --  (1.08,-2.483) --  (1.14,-2.678) --  (1.2,-2.8831) --  (1.26,-3.0985) --  (1.32,-3.3244) --  (1.38,-3.5611) --  (1.44,-3.8087) --  (1.5,-4.0677) --  (1.56,-4.3381) --  (1.62,-4.6204) --  (1.68,-4.9146) --  (1.74,-5.2212) --  (1.8,-5.5403) --  (1.86,-5.8722) --  (1.92,-6.2172) --  (1.98,-6.5756) --  (2.04,-6.9476) --  (2.1,-7.3335) --  (2.16,-7.7336);
\draw[black,thin] (0.6,-1.7155) --  (0.65,-1.8909) --  (0.7,-2.0775) --  (0.75,-2.2757) --  (0.8,-2.4858) --  (0.85,-2.708) --  (0.9,-2.9426) --  (0.95,-3.19) --  (1,-3.4503) --  (1.05,-3.7239) --  (1.1,-4.011) --  (1.15,-4.3119) --  (1.2,-4.6268) --  (1.25,-4.9562) --  (1.3,-5.3001) --  (1.35,-5.659) --  (1.4,-6.033) --  (1.45,-6.4226) --  (1.5,-6.8278) --  (1.55,-7.2491) --  (1.6,-7.6868);
\draw[black,thin] (0.44,-1.7128) --  (0.48,-1.9073) --  (0.52,-2.1153) --  (0.56,-2.337) --  (0.6,-2.5729) --  (0.64,-2.8231) --  (0.68,-3.088) --  (0.72,-3.3678) --  (0.76,-3.6628) --  (0.8,-3.9734) --  (0.84,-4.2998) --  (0.88,-4.6422) --  (0.92,-5.0009) --  (0.96,-5.3763) --  (1,-5.7685) --  (1.04,-6.1779) --  (1.08,-6.6047) --  (1.12,-7.0492) --  (1.16,-7.5117) --  (1.2,-7.9924);
\draw[black,thin] (0.3,-1.7981) --  (0.33,-2.0321) --  (0.36,-2.284) --  (0.39,-2.554) --  (0.42,-2.8427) --  (0.45,-3.1503) --  (0.48,-3.4772) --  (0.51,-3.8236) --  (0.54,-4.1898) --  (0.57,-4.5763) --  (0.6,-4.9832) --  (0.63,-5.4108) --  (0.66,-5.8595) --  (0.69,-6.3295) --  (0.72,-6.821) --  (0.75,-7.3345) --  (0.78,-7.87);
\draw[black,thin] (0.22,-1.8382) --  (0.24,-2.0587) --  (0.26,-2.2945) --  (0.28,-2.5458) --  (0.3,-2.813) --  (0.32,-3.0962) --  (0.34,-3.3957) --  (0.36,-3.7116) --  (0.38,-4.0442) --  (0.4,-4.3936) --  (0.42,-4.76) --  (0.44,-5.1437) --  (0.46,-5.5447) --  (0.48,-5.9633) --  (0.5,-6.3996) --  (0.52,-6.8539) --  (0.54,-7.3262) --  (0.56,-7.8167);
\draw[black,thin] (0.07,-1.7728) --  (0.08,-2.1138) --  (0.09,-2.4909) --  (0.1,-2.9045) --  (0.11,-3.3552) --  (0.12,-3.8436) --  (0.13,-4.3699) --  (0.14,-4.9347) --  (0.15,-5.5382) --  (0.16,-6.1808) --  (0.17,-6.8628) --  (0.18,-7.5844);
\draw[black,thin] (0.025,-2.0463) --  (0.03,-2.6436) --  (0.035,-3.3306) --  (0.04,-4.1087) --  (0.045,-4.9794) --  (0.05,-5.9435) --  (0.055,-7.0018);

\draw[red,thin] (0.4,-0.72316) -- (0.48421,-0.88394) -- (0.56842,-1.0522) -- (0.65263,-1.2303) -- (0.73684,-1.4201) -- (0.82105,-1.6231) -- (0.90526,-1.8403) -- (0.98947,-2.0729) -- (1.0737,-2.3218) -- (1.1579,-2.5878) -- (1.2421,-2.8716) -- (1.3263,-3.1739) -- (1.4105,-3.4956) -- (1.4947,-3.8372) -- (1.5789,-4.1995) -- (1.6632,-4.583) -- (1.7474,-4.9885) -- (1.8316,-5.4165) -- (1.9158,-5.8678) --  (2,-6.3428);
\draw[black,dashed] (0.4,-0.84754) -- (0.48421,-0.97666) -- (0.56842,-1.1179) -- (0.65263,-1.2717) -- (0.73684,-1.4384) -- (0.82105,-1.6183) -- (0.90526,-1.8118) -- (0.98947,-2.0192) -- (1.0737,-2.2407) -- (1.1579,-2.4768) -- (1.2421,-2.7278) -- (1.3263,-2.9938) -- (1.4105,-3.2752) -- (1.4947,-3.5723) -- (1.5789,-3.8854) -- (1.6632,-4.2147) -- (1.7474,-4.5605) -- (1.8316,-4.9231) -- node [black,sloped,above,scale=0.99] {$n=500\qquad\qquad$}  (1.9158,-5.3028) -- (2,-5.6999);
\draw[red,thin] (0.2,-0.46009) -- (0.27632,-0.66107) -- (0.35263,-0.86428) -- (0.42895,-1.0779) -- (0.50526,-1.3069) -- (0.58158,-1.5545) -- (0.65789,-1.8231) -- (0.73421,-2.1146) -- (0.81053,-2.4306) -- (0.88684,-2.7725) -- (0.96316,-3.1413) -- (1.0395,-3.5384) -- (1.1158,-3.9647) -- (1.1921,-4.4211) -- (1.2684,-4.9087) -- (1.3447,-5.4285) -- (1.4211,-5.9812) -- (1.4974,-6.568) -- (1.5737,-7.1895) -- (1.65,-7.8469);
\draw[black,dashed] (0.2,-0.65856) -- (0.27632,-0.80114) -- (0.35263,-0.96242) -- (0.42895,-1.1432) -- (0.50526,-1.3441) -- (0.58158,-1.5658) -- (0.65789,-1.8089) -- (0.73421,-2.0739) -- (0.81053,-2.3614) -- (0.88684,-2.6718) -- (0.96316,-3.0056) -- (1.0395,-3.3633) -- (1.1158,-3.7453) -- (1.1921,-4.1519) -- (1.2684,-4.5837) -- (1.3447,-5.0411) -- (1.4211,-5.5243) -- (1.4974,-6.0339) -- (1.5737,-6.5702) -- node [black,sloped,above,scale=0.99] {$\,1000\quad$} (1.65,-7.1337);
\draw[red,thin] (0.1,-0.25672) -- (0.15789,-0.48524) -- (0.21579,-0.69997) -- (0.27368,-0.91866) -- (0.33158,-1.15) -- (0.38947,-1.3992) -- (0.44737,-1.6696) -- (0.50526,-1.9635) -- (0.56316,-2.2829) -- (0.62105,-2.6292) -- (0.67895,-3.0036) -- (0.73684,-3.4073) -- (0.79474,-3.8414) -- (0.85263,-4.3066) -- (0.91053,-4.804) -- (0.96842,-5.3342) -- (1.0263,-5.8983) -- (1.0842,-6.4968) -- (1.1421,-7.1307) -- (1.2,-7.8006);
\draw[black,dashed] (0.1,-0.54072) -- (0.15789,-0.6762) -- (0.21579,-0.83219) -- (0.27368,-1.0096) -- (0.33158,-1.2093) -- (0.38947,-1.4321) -- (0.44737,-1.6785) -- (0.50526,-1.9492) -- (0.56316,-2.2447) -- (0.62105,-2.5655) -- (0.67895,-2.9122) -- (0.73684,-3.2851) -- (0.79474,-3.6846) -- (0.85263,-4.1112) -- (0.91053,-4.5653) -- (0.96842,-5.0471) -- (1.0263,-5.557) -- (1.0842,-6.0955) -- (1.1421,-6.6628) -- node [black,sloped,above,scale=0.99] {$2000\qquad$} (1.2,-7.2592);
\draw[red,thin] (0,0.54763) -- (0.042105,-0.049743) -- (0.084211,-0.35144) -- (0.12632,-0.60307) -- (0.16842,-0.85021) -- (0.21053,-1.11) -- (0.25263,-1.391) -- (0.29474,-1.6982) -- (0.33684,-2.0349) -- (0.37895,-2.4034) -- (0.42105,-2.8055) -- (0.46316,-3.2427) -- (0.50526,-3.7161) -- (0.54737,-4.2268) -- (0.58947,-4.7758) -- (0.63158,-5.364) -- (0.67368,-5.9922) -- (0.71579,-6.6611) -- (0.75789,-7.3716) -- (0.8,-8.1243);
\draw[black,dashed] (0,-0.33646) -- (0.042105,-0.45271) -- (0.084211,-0.59338) -- (0.12632,-0.76015) -- (0.16842,-0.95444) -- (0.21053,-1.1775) -- (0.25263,-1.4303) -- (0.29474,-1.7138) -- (0.33684,-2.0288) -- (0.37895,-2.376) -- (0.42105,-2.7559) -- (0.46316,-3.1691) -- (0.50526,-3.6162) -- (0.54737,-4.0975) -- (0.58947,-4.6134) -- (0.63158,-5.1645) -- (0.67368,-5.751) -- (0.71579,-6.3732) -- node [black,sloped,above,scale=0.99] {$5000$} (0.75789,-7.0317) -- (0.8,-7.7265);
\draw[red,thin] (0,0.66658) -- (0.031579,-0.040103) -- (0.063158,-0.36064) -- (0.094737,-0.62622) -- (0.12632,-0.88858) -- (0.15789,-1.1663) -- (0.18947,-1.4685) -- (0.22105,-1.8002) -- (0.25263,-2.1649) -- (0.28421,-2.5647) -- (0.31579,-3.0016) -- (0.34737,-3.4767) -- (0.37895,-3.9914) -- (0.41053,-4.5466) -- (0.44211,-5.1431) -- (0.47368,-5.7817) -- (0.50526,-6.4632) -- (0.53684,-7.1882) -- (0.56842,-7.9573) -- (0.6,-8.7713);
\draw[black,dashed] (0,-0.32788) -- (0.031579,-0.4499) -- (0.063158,-0.59928) -- (0.094737,-0.77795) -- (0.12632,-0.98756) -- (0.15789,-1.2295) -- (0.18947,-1.5048) -- (0.22105,-1.8146) -- (0.25263,-2.1596) -- (0.28421,-2.5406) -- (0.31579,-2.9581) -- (0.34737,-3.4127) -- (0.37895,-3.905) -- (0.41053,-4.4352) -- (0.44211,-5.0039) -- (0.47368,-5.6114) -- (0.50526,-6.258) -- node [black,sloped,above,scale=0.99] {$\quad\;10^4\,$}(0.53684,-6.944) -- (0.56842,-7.6698) -- (0.6,-8.4356);
\draw[red,thin] (0,1.0747) -- (0.010526,0.0029075) -- (0.021053,-0.34619) -- (0.031579,-0.62627) -- (0.042105,-0.90156) -- (0.052632,-1.1933) -- (0.063158,-1.5113) -- (0.073684,-1.861) -- (0.084211,-2.2454) -- (0.094737,-2.667) -- (0.10526,-3.1271) -- (0.11579,-3.627) -- (0.12632,-4.1676) -- (0.13684,-4.7495) -- (0.14737,-5.3734) -- (0.15789,-6.0397) -- (0.16842,-6.749) --  (0.17895,-7.5015) -- (0.18947,-8.2976) -- (0.2,-9.1377);
\draw[black,dashed] (0,-0.31145) -- (0.010526,-0.43662) -- (0.021053,-0.59178) -- (0.031579,-0.77917) -- (0.042105,-1.0006) -- (0.052632,-1.2575) -- (0.063158,-1.5512) -- (0.073684,-1.8826) -- (0.084211,-2.2525) -- (0.094737,-2.6617) -- (0.10526,-3.1106) -- (0.11579,-3.5997) -- (0.12632,-4.1296) -- (0.13684,-4.7004) -- (0.14737,-5.3125) -- (0.15789,-5.9661) -- (0.16842,-6.6616) -- node [black,sloped,above,scale=0.99] {$10^5\qquad\,$} (0.17895,-7.3991) -- (0.18947,-8.1787) -- (0.2,-9.0008);
\draw[red,thin] (0,1.4984) -- (0.0052632,-0.19542) -- (0.010526,-0.65354) -- (0.015789,-1.0967) -- (0.021053,-1.5965) -- (0.026316,-2.1756) -- (0.031579,-2.8444) -- (0.036842,-3.6085) -- (0.042105,-4.4713) -- (0.047368,-5.4351) -- (0.052632,-6.5016) -- (0.057895,-7.6718) -- (0.063158,-8.9469) -- (0.068421,-10.3275) -- (0.073684,-11.8143) -- (0.078947,-13.4078) -- (0.084211,-15.1085) -- (0.089474,-16.9168) -- (0.094737,-18.8332) -- (0.1,-20.8579);
\draw[black,dashed] (0,-0.30496) -- (0.0052632,-0.51371) -- (0.010526,-0.80019) -- (0.015789,-1.1718) -- (0.021053,-1.6338) -- (0.026316,-2.1901) -- (0.031579,-2.8435) -- (0.036842,-3.5959) -- (0.042105,-4.449) -- (0.047368,-5.4038) -- (0.052632,-6.4614) -- node [black,sloped,above,scale=0.99,yshift=-0.5mm] {$10^6\qquad\;$} (0.057895,-7.6223);


\draw[thick] (0,-7) rectangle (2,-2); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Packet error rate bounds at rate $R=\frac12$ as a function of \ac{SNR} $E_b/N_0$, for some values of $n$.}
\endinput


==> FI2.tex <==
\definecolor{mycolor}{RGB}{184,187,164}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[]
\draw (0,0) node (aa) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (aa.south) ++(0,-0.15) node (aa) [] {
\begin{minipage}{\textwidth}
\begin{center}{\bf \ac{PPV} meta-converse bound -- Generalities}
\end{center}
\end{minipage}};
\draw (aa.south)  node (aa) [below,rounded corners,fill=mycolor!30,draw,double=mycolor,double distance=1pt] {
\begin{minipage}{\textwidth}
The bounds in rate and error probability can be respectively expressed in the form (see Theorem~\ref{theo1} and \e{KK14b})
$$
\eqalign{
\overline{R} &= -\fract1n \log_2(P\sub{FA}(\lambda))\;,\hbox{ with $\lambda$ the solution to } P\sub{MD}(\lambda)=P_e\cr
\rule{0mm}{5mm}\underline{P}_e &= P\sub{MD}(\lambda)\;,\hbox{ with $\lambda$ the solution to } P\sub{FA}(\lambda)=2^{-nR}\;,
}
$$
where functions $P\sub{FA}(\lambda)$ and $P\sub{MD}(\lambda)$ are defined in the box below.
\end{minipage}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (aa.south) ++(0,-0.5) node (aa) [] {
\begin{minipage}{\textwidth}
\begin{center}{\bf  \ac{PPV} meta-converse bound -- Integral representation of \ac{FA} and \ac{MD} probabilities}
\end{center}
\end{minipage}};
\draw (aa.south)  node (aa) [below,rounded corners,fill=mycolor!30,draw,double=mycolor,double distance=1pt] {
\begin{minipage}{\textwidth}
a) Identify the saddle point $s_\alpha$ by solving the convex problem $\displaystyle s_\alpha=\argmin_{s\in\C S_\alpha\cap\M R}\alpha(s)$ where function $\alpha(\cdot)$ is defined in \e{KK32a}.\\

b) Identify the steepest descent path $p_\alpha(u)$. For a given $u\ge0$ the map $p_\alpha: u\rightarrow s$ can be built by looking for the complex value $s$ satisfying $\Im(s) \ge 0$ and guaranteeing $\alpha(s) = \alpha(s_\alpha) - u^2$ and $\Im(\alpha(s))=0$. Incidentally, it also is $\lim_{u\rightarrow\infty} p_\alpha(u) = -\infty +i \pi/(2\lambda)$.\\

c) Evaluate \ac{FA} and \ac{MD} probabilities using the expressions (see Theorem~\ref{theoN4} and \e{KK41})
$$
\eqalign{
P\sub{FA}(\lambda)  & = 1(-s_\alpha) +  \frac1\pi e^{\frac n2\alpha(s_\alpha)}\int_{0}^{\infty} \Im\left[\frac{2u}{-\alpha'(p_\alpha(u))\cdot p_\alpha(u)}\right] e^{-\frac n2u^2}  \,du
\cr
P\sub{MD}(\lambda)  &= 1(s_\alpha-\fract12) -\frac1\pi e^{\frac n2[\alpha(s_\alpha)+2\ln(2)C+1-\lambda]} \int_{0}^{\infty}   \Im\left[\frac{2u}{-\alpha'(p_\alpha(u))\cdot (p_\alpha(u)-\fract12)}\right] e^{-\frac n2u^2}  \,du\;,
}
$$
where $C$ is defined in the lower box, and the derivative $\alpha'(\cdot)$ can be derived in the closed form from the first of \e{KK32a}.
\end{minipage}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (aa.south) ++(0,-0.5) node (aa) [] {
\begin{minipage}{\textwidth}
\begin{center}{\bf \ac{PPV} meta-converse bound -- Asymptotic expansion for \ac{FA} and \ac{MD} probabilities}
\end{center}
\end{minipage}};
\draw (aa.south)  node (aa) [below,rounded corners,fill=mycolor!30,draw,double=mycolor,double distance=1pt] {
\begin{minipage}{\textwidth}
A $O(n^{-k})$ asymptotic expansion of \ac{FA} and \ac{MD} probabilities can be derived by using Procedure~\ref{theo5}. 

When $0<s_\alpha<\fract12$, specific $O(n^{-2})$ and $O(n^{-3})$ expansions are available as from Corollary~\ref{coro02}.
\end{minipage}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (aa.south) ++(0,-0.5) node (aa) [] {
\begin{minipage}{\textwidth}
\begin{center}
{\bf \ac{PPV} meta-converse bound -- Normal $O(n^{-1})$ approximation}
\end{center}
\end{minipage}};
\draw (aa.south)  node (aa) [below,rounded corners,fill=mycolor!30,draw,double=mycolor,double distance=1pt] {
\begin{minipage}{\textwidth}
The normal approximation is (see \e{UY2} and Theorem~\ref{theo8})
$$
\overline{R}  \simeq C - \sqrt{\frac Vn}\,\log_2(e)\,Q^{-1}(P_e) + \frac{\log_2(n)}{2n}\;,\qquad 
\underline{P}_e  \simeq Q\left(\sqrt{\frac nV} \left(\frac{C-R}{\log_2(e)} +\frac{\ln(n)}{2n} \right)\right)
$$
where
$$
C = \frac1K\sum_{k=1}^K  \fract12\log_2(1+\snr_k)\;,\qquad
V  =\frac1K \sum_{k=1}^K \frac{\snr_k(2+\snr_k)}{2(1+\snr_k)^2}\;.
$$
\end{minipage}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Summary of the most significant results for a parallel \ac{AWGN} channels scenario. The scenario is defined in \sect{PA}.A.}
\endinput


==> FI4.tex <==
\definecolor{mycolor}{RGB}{184,187,164}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[]
\draw (0,0) node (aa) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (aa.south) ++(0,-0.15) node (aa) [] {
\begin{minipage}{\textwidth}
\begin{center}{\bf \ac{RCU} achievability bound -- Generalities}
\end{center}
\end{minipage}};
\draw (aa.south)  node (aa) [below,rounded corners,fill=mycolor!30,draw,double=mycolor,double distance=1pt] {
\begin{minipage}{\textwidth}
The bounds in rate and error probability can be respectively expressed in the form (see Theorem~\ref{theo24})
$$
\eqalign{
\underline{R} &= -\fract1n \log_2(g(\lambda))\;,\hbox{ with $\lambda$ the solution to } h(\lambda)=P_e\cr
\rule{0mm}{5mm}\overline{P}_e &= h(\lambda)\;,\hbox{ with $\lambda$ the solution to } g(\lambda)=2^{-nR}\;,
}
$$
where functions $h(\lambda)$ and $g(\lambda)$ are defined in the box below.
\end{minipage}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (aa.south) ++(0,-0.5) node (aa) [] {
\begin{minipage}{\textwidth}
\begin{center}{\bf \ac{RCU} achievability bound -- Integral representation of functions}
\end{center}
\end{minipage}};
\draw (aa.south)  node (aa) [below,rounded corners,fill=mycolor!30,draw,double=mycolor,double distance=1pt] {
\begin{minipage}{\textwidth}
Function $h(\lambda)$ is defined as (see \e{AV6})
$$
h(\lambda) = \int_{-1}^\lambda f_\rho(a) da  + \int_\lambda^1 \frac{g(a)}{g(\lambda)} f_\rho(a) da
$$
where $f_\rho(a)$ is given in \e{AV22}. Function $g(a)$ can be identified via the following procedure: \\

a) Identify the saddle point $s_\gamma$ by solving $\displaystyle s_\gamma=\argmin_{s\in\M R}\gamma(s)$, where $\gamma(s)=G_{\frac{n}2}(s)+as$, and where $G_\nu(\cdot)$ is defined in \e{CR2}. For large values of $n$, the asymptotic approximation \e{CR10} can be used.\\

b) Identify the steepest descent path $p_\gamma(u)$. For a given $u\ge0$ the map $p_\gamma: u\rightarrow s$ can be built by looking for the complex value $s$ satisfying $\Im(s) \ge 0$ and guaranteeing $\gamma(s) = \gamma(s_\gamma) - u^2$ and $\Im(\gamma(s))=0$. \\

c) Evaluate $g(a)$ using the expression (see \e{KU2})
$$
g(a) = 1(s_\gamma) -\frac1\pi e^{\frac n2\gamma(s_\gamma)} \int_{0}^{\infty}   \Im\left[\frac{2u}{-\gamma'(p_\gamma(u))p_\gamma(u)}\right] e^{-\frac n2u^2}  \,du\;,
$$
where the derivative of $\gamma$ is $\gamma'(s)=G_{\frac{n}2}'(s)+a$ with $G_{\nu}'(s)=I_\nu(\nu s)/I_{\nu-1}(\nu s)$ (this derives from standard properties of the modified Bessel functions).
\end{minipage}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (aa.south) ++(0,-0.5) node (aa) [] {
\begin{minipage}{\textwidth}
\begin{center}{\bf \ac{RCU} achievability bound -- Asymptotic expansion of functions}
\end{center}
\end{minipage}};
\draw (aa.south)  node (aa) [below,rounded corners,fill=mycolor!30,draw,double=mycolor,double distance=1pt] {
\begin{minipage}{\textwidth}
A $O(n^{-2})$ expansion of functions $h$ and $g$ is given by (see Theorem~\ref{theo23} and Theorem~\ref{theo28})
 $$
 \eqalign{
 \fract1n\ln(h(\lambda)) & = u^{(0)}(\lambda) - \frac{\ln(2\pi n)}{2n} -\frac1{n} \ln(w^{(0)}(\lambda))+O(n^{-2})\cr
 -\fract1n\log_2(g(\lambda))  & = -\fract1{2\ln(2)}\Big[G_{\frac n2}(s_\gamma)+\lambda\,s_\gamma\Big]  + \frac1{2n}\log_2\Big(\pi n s_\gamma^2\,G_{\frac n2}''(s_\gamma) \Big) + O(n^{-2})
 }
 $$
 where function $u^{(0)}$ is defined in \e{AV304}, function $w^{(0)}$ is defined in \e{AV33c}, the asymptotic approximation \e{CR10} is used for $G_{\frac n2}(\cdot)$ and its derivatives, and $s_\gamma$ is the solution to $G_{\frac n2}'(s_\gamma)+\lambda=0$. For the expansion to hold we require $s_\gamma<0$ and $w^{(0)}(\lambda)>0$.
 \end{minipage}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (aa.south) ++(0,-0.5) node (aa) [] {
\begin{minipage}{\textwidth}
\begin{center}
{\bf \ac{RCU} achievability bound -- Normal $O(n^{-1})$ approximation}
\end{center}
\end{minipage}};
\draw (aa.south)  node (aa) [below,rounded corners,fill=mycolor!30,draw,double=mycolor,double distance=1pt] {
\begin{minipage}{\textwidth}
By Theorem~\ref{theo28b}, the normal approximation corresponds to that of the \ac{PPV} meta-converse bound available in \fig{FI2} (set $K=1$).
\end{minipage}};




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Summary of the most significant results for an \ac{AWGN} channel scenario. The scenario is defined in \sect{GA}.A.}
\endinput


==> FI6.tex <==
\definecolor{mycolor}{RGB}{184,187,164}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[]
\draw (0,0) node (aa) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (aa.south) ++(0,-0.5) node (aa) [] {
\begin{minipage}{\textwidth}
\begin{center}{\bf  \ac{PPV} meta-converse bound -- Integral representation of \ac{FA} and \ac{MD} probabilities}
\end{center}
\end{minipage}};
\draw (aa.south)  node (aa) [below,rounded corners,fill=mycolor!30,draw,double=mycolor,double distance=1pt] {
\begin{minipage}{\textwidth}
a) Identify the saddle point $s_\beta$ by solving the convex problem $\displaystyle s_\beta=\argmin_{s\in\M R}\beta(s)$ where function $\beta(\cdot)$ is defined in \e{SD30}-\e{SD32}.\\

b) Identify the steepest descent path $p_\beta(u)$. For a given $u\ge0$ the map $p_\beta: u\rightarrow s$ can be built by looking for the complex value $s$ satisfying $\Im(s) \ge 0$ and guaranteeing $\beta(s) = \beta(s_\beta) - u^2$ and $\Im(\beta(s))=0$. \\

c) Evaluate \ac{FA} and \ac{MD} probabilities using the expressions (see Theorem~\ref{theoN4} and \e{KK41})
$$
\eqalign{
P\sub{FA}(\lambda)  & = 1(-s_\beta-1) +  \frac1\pi e^{\frac n2[\beta(s_\beta)-2\ln(2)+2\lambda]}\int_{0}^{\infty} \Im\left[\frac{2u}{-\beta'(p_\beta(u))\cdot (p_\beta(u)+1)}\right] e^{-\frac n2u^2}  \,du
\cr
P\sub{MD}(\lambda)  &= 1(s_\beta) -\frac1\pi e^{\frac n2\beta(s_\beta)} \int_{0}^{\infty}   \Im\left[\frac{2u}{-\beta'(p_\beta(u))\cdot p_\beta(u)}\right] e^{-\frac n2u^2}  \,du\;,
}
$$
where $\beta(\cdot)$ and the derivative $\beta'(\cdot)$ can be derived numerically using \e{SD32} and \e{SD32b} where $h(x)=\ln(1+e^{-2x})$.
\end{minipage}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (aa.south) ++(0,-0.5) node (aa) [] {
\begin{minipage}{\textwidth}
\begin{center}{\bf \ac{PPV} meta-converse bound -- Asymptotic expansion for \ac{FA} and \ac{MD} probabilities}
\end{center}
\end{minipage}};
\draw (aa.south)  node (aa) [below,rounded corners,fill=mycolor!30,draw,double=mycolor,double distance=1pt] {
\begin{minipage}{\textwidth}
A $O(n^{-k})$ asymptotic expansion of \ac{FA} and \ac{MD} probabilities can be derived by using Procedure~\ref{sdTEO3}. 

When $-1<s_\beta<0$, specific $O(n^{-2})$ and $O(n^{-3})$ expansions can be derived from
$$
\eqalign{
\frac1n \ln P\sub{FA}(\lambda) &= \fract12 \beta(s_\beta) -\ln(2) + \lambda - \frac1{2n}\ln\left(2\pi n a_2 (s_\beta+1)^2\right) 
	+ \frac1n\ln\Big(1+ \frac1ng(s_\beta+1)\Big)  + O(n^{-3})\cr
\frac1n\ln P\sub{MD}(\lambda)  & = \fract12 \beta(s_\beta) - \frac1{2n}\ln\left(2\pi n a_2 s_\beta^2\right)
	+ \frac1n\ln\Big(1+ \frac1ng(s_\beta)\Big) + O(n^{-3})\cr
}
$$
where $a_k=\beta^{(k)}(s_\beta)/k!$, $k=2,3,4$, the first derivatives of $\beta$ being available from \e{SD52}. The function $g(\cdot)$ is defined in \e{HG7}.
\end{minipage}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (aa.south) ++(0,-0.5) node (aa) [] {
\begin{minipage}{\textwidth}
\begin{center}
{\bf \ac{PPV} meta-converse bound -- Normal $O(n^{-1})$ approximation}
\end{center}
\end{minipage}};
\draw (aa.south)  node (aa) [below,rounded corners,fill=mycolor!30,draw,double=mycolor,double distance=1pt] {
\begin{minipage}{\textwidth}
The normal approximation available in \fig{FI2} holds with
$$
C = 1+ \frac{H'(0)}{\ln(2)}\;,\qquad
V  = H''(0) - (H'(0))^2\;,
$$
where the derivatives of $H(\cdot)$ can be numerically evaluated from \e{SD32b} where $h(x)=\ln(1+e^{-2x})$.
\end{minipage}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Summary of the most significant results for a BI-\ac{AWGN} channel scenario. The scenario is defined in \sect{SO}.A.}
\endinput


==> FI8.tex <==
\definecolor{mycolor}{RGB}{184,187,164}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[]
\draw (0,0) node (aa) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (aa.south) ++(0,-0.15) node (aa) [] {
\begin{minipage}{\textwidth}
\begin{center}{\bf \ac{PPV} meta-converse bound -- Generalities}
\end{center}
\end{minipage}};
\draw (aa.south)  node (aa) [below,rounded corners,fill=mycolor!30,draw,double=mycolor,double distance=1pt] {
\begin{minipage}{\textwidth}
The bounds in rate and error probability can be respectively expressed in the form (see Theorem~\ref{hdTEO1})
$$
\eqalign{
\overline{R} &= -\fract1n\log_2\left( P\sub{FA}(d) -\frac{P_e-P\sub{MD}(d)}{2^nP\sub{bit}^d\, (1-P\sub{bit})^{n-d}} \right)\;,\hbox{ with $d$ the smallest integer satisfying } P\sub{MD}(d) \le P_e\cr
\rule{0mm}{5mm}\underline{P}_e &= P\sub{MD}(d) +  2^n P\sub{bit}^d\,(1-P\sub{bit})^{n-d}\,(P\sub{FA}(d)-2^{-nR}) \;,\hbox{ with $d$ the smallest integer satisfying } P\sub{FA}(d)\ge2^{-nR}\;,
}
$$
where functions $P\sub{FA}(d)$ and $P\sub{MD}(d)$ are defined in the box below.
\end{minipage}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (aa.south) ++(0,-0.5) node (aa) [] {
\begin{minipage}{\textwidth}
\begin{center}{\bf  \ac{PPV} meta-converse bound -- Integral representation of \ac{FA} and \ac{MD} probabilities}
\end{center}
\end{minipage}};
\draw (aa.south)  node (aa) [below,rounded corners,fill=mycolor!30,draw,double=mycolor,double distance=1pt] {
\begin{minipage}{\textwidth}
\ac{FA} and \ac{MD} probabilities can be expressed in the form (see Theorem~\ref{hdTEO2bis} and \e{HD39}-\e{HD38})
$$
\eqalign{
P\sub{FA}(d) & = 1(-s_\alpha)+ \frac1{\pi}e^{n [h_e(\lambda)-\ln(2)]} \int_{0}^{\pi} \Im\left[\frac{e^{-nd(\phi)} }{1-e^{-p_\alpha(\phi)}} p'_\alpha(\phi)\right]\;d\phi\cr
P\sub{MD}(d) & = 1(s_\alpha-\delta_0)-\frac1{\pi}e^{n[h_e(\lambda)-h_e(P\sub{bit}) - (\lambda-P\sub{bit})\delta_0]} \int_{0}^{\pi} \Im\left[\frac{e^{-nd(\phi)} }{1-e^{\delta_0-p_\alpha(\phi)}} p'_\alpha(\phi)\right]\;d\phi\cr
}
$$
where $s_\alpha=\ln ((1-\lambda)/\lambda)$, $\lambda=\frac dn$, $h_e(x)= -x\ln x-(1-x)\ln(1-x)$, $\delta_0=\ln((1-P\sub{bit})/P\sub{bit})$, $d(\cdot)$ is defined in \e{HD38}, $p_\alpha(\phi)=\ln(v(\phi))+i\phi$ with $v(\cdot)$ defined in \e{HD37}, and the corresponding derivative is $p_\alpha'(\phi)=i+v'(\phi)/v(\phi)$.
\end{minipage}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (aa.south) ++(0,-0.5) node (aa) [] {
\begin{minipage}{\textwidth}
\begin{center}{\bf \ac{PPV} meta-converse bound -- Asymptotic expansion for \ac{FA} and \ac{MD} probabilities}
\end{center}
\end{minipage}};
\draw (aa.south)  node (aa) [below,rounded corners,fill=mycolor!30,draw,double=mycolor,double distance=1pt] {
\begin{minipage}{\textwidth}
A $O(n^{-k})$ asymptotic expansion of \ac{FA} and \ac{MD} probabilities can be derived by using Procedure~\ref{hdTEO5}. 

When $P\sub{bit}<\frac dn<\fract12$, specific $O(n^{-2})$ and $O(n^{-3})$ expansions are available as from Corollary~\ref{hdTEO5b}.
\end{minipage}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (aa.south) ++(0,-0.5) node (aa) [] {
\begin{minipage}{\textwidth}
\begin{center}
{\bf \ac{PPV} meta-converse bound -- Normal $O(n^{-1})$ approximation}
\end{center}
\end{minipage}};
\draw (aa.south)  node (aa) [below,rounded corners,fill=mycolor!30,draw,double=mycolor,double distance=1pt] {
\begin{minipage}{\textwidth}
The normal approximation available in \fig{FI2} holds with (see Theorem~\ref{theo8c})
$$
C = 1-h(P\sub{bit})  \;,\qquad
V  =P\sub{bit}(1-P\sub{bit}) \ln^2\left(\frac{1-P\sub{bit}}{P\sub{bit}}\right)\;,
$$
where $h(x) = -x\log_2x-(1-x)\log_2(1-x)$ is the binary random variable entropy function.
\end{minipage}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (aa.south) ++(0,-0.5) node (aa) [] {
\begin{minipage}{\textwidth}
\begin{center}{\bf \ac{RCU} achievability bound -- Asymptotic expansion of functions}
\end{center}
\end{minipage}};
\draw (aa.south)  node (aa) [below,rounded corners,fill=mycolor!30,draw,double=mycolor,double distance=1pt] {
\begin{minipage}{\textwidth}
A $O(n^{-2})$ expansion of the \ac{RCU} bound in rate and error probability is given by (see Theorem~\ref{theo801})
$$
\eqalign{
\underline{R} & \simeq \frac{w_n^{(2)}(\lambda)}{\ln(2)} \;,\hbox{ with $\lambda$ defined by  } \frac1n\ln P_e  = w_n^{(0)}(\lambda) - \frac1n\ln(w_n^{(1)}(\lambda))\cr
\overline{P}_e & \simeq e^{n w_n^{(0)}(\lambda) - \ln(w_n^{(1)}(\lambda))}\;,\hbox{ with $\lambda$ defined by  } w_n^{(2)}(\lambda)=R\ln(2)
}
$$
where functions $w^{(i)}(\cdot)$ are defined in \e{WA32}.
 \end{minipage}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (aa.south) ++(0,-0.5) node (aa) [] {
\begin{minipage}{\textwidth}
\begin{center}
{\bf \ac{RCU} achievability bound -- Normal $O(n^{-1})$ approximation}
\end{center}
\end{minipage}};
\draw (aa.south)  node (aa) [below,rounded corners,fill=mycolor!30,draw,double=mycolor,double distance=1pt] {
\begin{minipage}{\textwidth}
By Theorem~\ref{theo8c2}, the normal approximation corresponds to the one of the \ac{PPV} meta-converse bound available two boxes above.
\end{minipage}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Summary of the most significant results for the \ac{BSC} channel scenario. The scenario is defined in \sect{HA}.A.}
\endinput


==> GA10.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
%\unitlength=1.05mm
%\begin{picture}(90,68)(0,0)
%\put(-6,-30){\includegraphics[width=100\unitlength,draft=false]{GA10}}
%\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[yscale=0.47]
\begin{scope}[y=200mm,x=12mm,scale=1.7]
\foreach \x in {-3.5,-3,...,0} \draw (\x,-0.3) -- ++(0,-0.01) node [anchor=north,scale=0.7] {\x} ;
%\foreach \x in {-3.5,-3.4,...,0} \draw (\x,0) -- ++(0,-0.3) ;
\foreach \y in {-0.3,-0.25,...,-0.15,-0.1,-0.05,0} \draw (-3.5,\y) -- ++(-0.05,0) node [anchor=east,scale=0.7] {\y} ;
%\foreach \y in {-0.3,-0.29,...,0} \draw (-3.5,\y) -- ++(3.5,0) ;
\draw (0,-0.32) node [anchor=north east,scale=0.8] {$x\;\;$};
\clip (-3.5,-0.3) rectangle (0,0); 
\foreach \x in {-3.5,-3.4,...,0}  \draw[gray!20!white,very thin] (\x,-0.3) -- ++(0,0.3);
\foreach \x in {-3.5,-3,...,0}  \draw[gray,very thin] (\x,-0.3) -- ++(0,0.3);
\foreach \y in {-0.3,-0.29,...,0}  \draw[gray!20!white,very thin] (-3.5,\y) -- ++(3.5,0);
\foreach \y in {-0.3,-0.25,...,0}  \draw[gray,very thin] (-3.5,\y) -- ++(3.5,0);
\draw[thin,black] (0,0) -- (-0.1,-0.047503) -- (-0.2,-0.090049) -- (-0.3,-0.12775) -- (-0.4,-0.16076) -- (-0.5,-0.18931) -- (-0.6,-0.21363) -- (-0.7,-0.234) -- (-0.8,-0.25068) -- (-0.9,-0.26393) -- (-1,-0.27401) -- (-1.1,-0.28117) -- (-1.2,-0.28561) -- (-1.3,-0.28756) -- (-1.4,-0.28719) -- (-1.5,-0.28469) -- (-1.6,-0.2802) -- (-1.7,-0.27388) -- (-1.8,-0.26586) -- (-1.9,-0.25624) -- (-2,-0.24514) -- (-2.1,-0.23266) -- (-2.2,-0.21889) -- (-2.3,-0.20391) -- (-2.4,-0.18779) --(-2.5,-0.1706) -- node (aa) {}   (-2.6,-0.1524) -- (-2.7,-0.13326) -- (-2.8,-0.11321) -- (-2.9,-0.092327) -- (-3,-0.070638) -- (-3.1,-0.048188) -- (-3.2,-0.025018) -- (-3.3,-0.0011617) -- (-3.4,0.023347) -- (-3.5,0.048476);
\draw (aa) [latex-] -- ++(-0.18,-0.04) node [anchor=north east,xshift=5mm,scale=0.7] {$G_\infty(x)+\rho x$};
\draw[thin,black] (0,0) -- (-0.1,-0.047503) -- (-0.2,-0.090047) -- (-0.3,-0.12773) -- (-0.4,-0.16073) -- (-0.5,-0.18923) -- (-0.6,-0.21349) -- (-0.7,-0.23376) -- (-0.8,-0.25031) -- (-0.9,-0.26339) -- (-1,-0.27328) -- (-1.1,-0.2802) -- (-1.2,-0.28439) -- (-1.3,-0.28606) -- (-1.4,-0.28539) -- (-1.5,-0.28256) -- (-1.6,-0.27774) -- (-1.7,-0.27107) -- (-1.8,-0.26268) -- (-1.9,-0.25269) -- (-2,-0.24121) -- (-2.1,-0.22834) -- (-2.2,-0.21418) -- (-2.3,-0.1988) -- (-2.4,-0.18228) -- (-2.5,-0.1647) -- (-2.6,-0.1461) -- (-2.7,-0.12656) -- (-2.8,-0.10612) -- (-2.9,-0.084837) -- (-3,-0.062755) -- (-3.1,-0.039914) -- (-3.2,-0.016355) -- (-3.3,0.0078876) -- (-3.4,0.032779) -- (-3.5,0.058288);
\draw[thin,black] (0,0) -- (-0.1,-0.047503) -- (-0.2,-0.090045) -- (-0.3,-0.12772) -- (-0.4,-0.1607) -- (-0.5,-0.18916) -- (-0.6,-0.21336) -- (-0.7,-0.23353) -- (-0.8,-0.24995) -- (-0.9,-0.26288) -- (-1,-0.27257) -- (-1.1,-0.27928) -- (-1.2,-0.28321) -- (-1.3,-0.2846) -- (-1.4,-0.28363) -- (-1.5,-0.28048) -- (-1.6,-0.27531) -- (-1.7,-0.26829) -- (-1.8,-0.25953) -- (-1.9,-0.24916) -- (-2,-0.2373) -- (-2.1,-0.22404) -- (-2.2,-0.20948) -- (-2.3,-0.1937) -- (-2.4,-0.17678) -- (-2.5,-0.15879) -- (-2.6,-0.13979) -- (-2.7,-0.11984) -- (-2.8,-0.099003) -- (-2.9,-0.077319) -- (-3,-0.054837) -- (-3.1,-0.031599) -- (-3.2,-0.0076449) -- (-3.3,0.016989) -- (-3.4,0.042269) -- (-3.5,0.068164);
\draw[thin,black] (0,0) -- (-0.1,-0.047503) -- (-0.2,-0.090041) -- (-0.3,-0.12771) -- (-0.4,-0.16064) -- (-0.5,-0.18904) -- (-0.6,-0.21311) -- (-0.7,-0.23312) -- (-0.8,-0.2493) -- (-0.9,-0.26193) -- (-1,-0.27125) -- (-1.1,-0.27752) -- (-1.2,-0.28096) -- (-1.3,-0.28179) -- (-1.4,-0.28022) -- (-1.5,-0.27643) -- (-1.6,-0.27058) -- (-1.7,-0.26284) -- (-1.8,-0.25333) -- (-1.9,-0.2422) -- (-2,-0.22956) -- (-2.1,-0.2155) -- (-2.2,-0.20013) -- (-2.3,-0.18354) -- (-2.4,-0.1658) -- (-2.5,-0.14698) -- (-2.6,-0.12716) -- (-2.7,-0.10639) -- (-2.8,-0.084725) -- (-2.9,-0.062221) -- (-3,-0.038921) -- (-3.1,-0.014871) -- (-3.2,0.0098898) -- (-3.3,0.035325) -- (-3.4,0.0614) -- (-3.5,0.088083);
\draw[thin,black] (0,0) -- (-0.1,-0.047502) -- (-0.2,-0.090033) -- (-0.3,-0.12767) -- (-0.4,-0.16052) -- (-0.5,-0.18875) -- (-0.6,-0.21255) -- (-0.7,-0.23213) -- (-0.8,-0.24773) -- (-0.9,-0.25958) -- (-1,-0.26793) -- (-1.1,-0.27303) -- (-1.2,-0.27511) -- (-1.3,-0.2744) -- (-1.4,-0.27111) -- (-1.5,-0.26545) -- (-1.6,-0.25759) --  (-1.7,-0.24771) -- (-1.8,-0.23597) -- (-1.9,-0.22251) -- (-2,-0.20745) -- (-2.1,-0.19093) -- (-2.2,-0.17305) -- (-2.3,-0.15391) -- (-2.4,-0.13359) -- node (aa) {} (-2.5,-0.11217) -- (-2.6,-0.089742) -- (-2.7,-0.066358) -- (-2.8,-0.042082) -- (-2.9,-0.01697) -- (-3,0.0089257) -- (-3.1,0.03556) -- (-3.2,0.062889) -- (-3.3,0.090875) -- (-3.4,0.11948);
\draw (aa) [latex-] -- ++(0.18,0.04) node [anchor=south west,yshift=-2mm,xshift=-1mm,scale=0.7] {$G_{\fract12}(x)+\rho x$};
\draw[thick] (-3.5,-0.3) rectangle (0,0); 
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{center}
\caption{Function $G_\nu(x)+\rho x$ for $\rho=0.5$ and $\nu=\frac12,1,2,5,10,20,\infty$.}
\endinput



==> GA2.tex <==
\definecolor{yellow}{RGB}{255,215,0}
\definecolor{yellow}{RGB}{200,200,200}
\definecolor{red}{RGB}{255,255,255}
%\definecolor{orange}{RGB}{0,0,0}
%\definecolor{yellow}{RGB}{0,0,0}
\definecolor{green}{RGB}{0,0,0}
%\definecolor{blue}{RGB}{0,0,0}
%\definecolor{violet}{RGB}{0,0,0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}\begin{small}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% primo plot = channel
\begin{tikzpicture}[yscale=0.5]
\begin{scope}[y=0.6mm,x=0.044mm,scale=1.75]
\foreach \x in {-400,-200,...,200} \draw (\x,-90) -- ++(0,-2) node [anchor=north,scale=1] {\x} ;
\foreach \x in {-500,-475,...,475} \draw (\x,-90) -- ++(0,-1) ;
\foreach \y in {-90,-80,...,-40} \draw (-500,\y) -- ++(-10,0) node [anchor=east,scale=1] {\y} ;
\foreach \y in {-90,-89,...,-40} \draw (-500,\y) -- ++(-5,0) ;
\draw (500,-92) node [anchor=north east,scale=1] {$f$ [MHz]};
\draw (0,-40) node [anchor=south,scale=1, rotate=0] {(a) channel attenuation $|G\sub{ch}(f)|$ [dB]};
\draw (0,-111.5) node {};

\clip (-500,-90) rectangle (492,-40); 
\foreach \x in {-500,-475,...,500}  \draw[gray!30!white,very thin] (\x,-90) -- ++(0,50);
\foreach \x in {-400,-200,...,400}  \draw[gray,very thin] (\x,-90) -- ++(0,50);
\foreach \y in {-90,-89,...,-40}  \draw[gray!30!white,very thin] (-500,\y) -- ++(1000,0);
\foreach \y in {-90,-80,...,-40}  \draw[gray,very thin] (-500,\y) -- ++(1000,0);
\draw[black,thin] (-500,-50.3041)-- (-492.1875,-50.3041) -- (-492.1875,-49.6878)-- (-484.375,-49.6878) -- (-484.375,-50.538)-- (-476.5625,-50.538) -- (-476.5625,-53.3381)-- (-468.75,-53.3381) -- (-468.75,-59.4196)-- (-460.9375,-59.4196) -- (-460.9375,-73.4422)-- (-453.125,-73.4422) -- (-453.125,-73.1722)-- (-445.3125,-73.1722) -- (-445.3125,-63.0058)-- (-437.5,-63.0058) -- (-437.5,-61.1799)-- (-429.6875,-61.1799) -- (-429.6875,-66.8247)-- (-421.875,-66.8247) -- (-421.875,-81.5399)-- (-414.0625,-81.5399) -- (-414.0625,-82.6593)-- (-406.25,-82.6593) -- (-406.25,-67.0704)-- (-398.4375,-67.0704) -- (-398.4375,-58.2446)-- (-390.625,-58.2446) -- (-390.625,-53.6744)-- (-382.8125,-53.6744) -- (-382.8125,-51.5544)-- (-375,-51.5544) -- (-375,-51.2698)-- (-367.1875,-51.2698) -- (-367.1875,-50.6797)-- (-359.375,-50.6797) -- (-359.375,-50.5812)-- (-351.5625,-50.5812) -- (-351.5625,-52.3261)-- (-343.75,-52.3261) -- (-343.75,-58.5398)-- (-335.9375,-58.5398) -- (-335.9375,-72.4834)-- (-328.125,-72.4834) -- (-328.125,-86.4363)-- (-320.3125,-86.4363) -- (-320.3125,-71.0385)-- (-312.5,-71.0385) -- (-312.5,-66.2845)-- (-304.6875,-66.2845) -- (-304.6875,-66.8848)-- (-296.875,-66.8848) -- (-296.875,-73.2436)-- (-289.0625,-73.2436) -- (-289.0625,-81.3038)-- (-281.25,-81.3038) -- (-281.25,-63.5127)-- (-273.4375,-63.5127) -- (-273.4375,-54.6985)-- (-265.625,-54.6985) -- (-265.625,-51.0615)-- (-257.8125,-51.0615) -- (-257.8125,-50.9951)-- (-250,-50.9951) -- (-250,-51.9176)-- (-242.1875,-51.9176) -- (-242.1875,-52.8956)-- (-234.375,-52.8956) -- (-234.375,-54.1361)-- (-226.5625,-54.1361) -- (-226.5625,-58.1826)-- (-218.75,-58.1826) -- (-218.75,-65.4821)-- (-210.9375,-65.4821) -- (-210.9375,-75.6483)-- (-203.125,-75.6483) -- (-203.125,-70.7334)-- (-195.3125,-70.7334) -- (-195.3125,-60.7838)-- (-187.5,-60.7838) -- (-187.5,-55.6038)-- (-179.6875,-55.6038) -- (-179.6875,-54.4038)-- (-171.875,-54.4038) -- (-171.875,-58.3241)-- (-164.0625,-58.3241) -- (-164.0625,-66.0394)-- (-156.25,-66.0394) -- (-156.25,-65.2156)-- (-148.4375,-65.2156) -- (-148.4375,-57.7866)-- (-140.625,-57.7866) -- (-140.625,-54.2111)-- (-132.8125,-54.2111) -- (-132.8125,-52.6971)-- (-125,-52.6971) -- (-125,-52.9331)-- (-117.1875,-52.9331) -- (-117.1875,-55.1035)-- (-109.375,-55.1035) -- (-109.375,-61.1078)-- (-101.5625,-61.1078) -- (-101.5625,-71.5747)-- (-93.75,-71.5747) -- (-93.75,-86.2943)-- (-85.9375,-86.2943) -- (-85.9375,-76.5949)-- (-78.125,-76.5949) -- (-78.125,-63.2832)-- (-70.3125,-63.2832) -- (-70.3125,-55.0104)-- (-62.5,-55.0104) -- (-62.5,-50.7352)-- (-54.6875,-50.7352) -- (-54.6875,-50.1147)-- (-46.875,-50.1147) -- (-46.875,-51.9418)-- (-39.0625,-51.9418) -- (-39.0625,-56.1071)-- (-31.25,-56.1071) -- (-31.25,-61.901)-- (-23.4375,-61.901) -- (-23.4375,-68.3543)-- (-15.625,-68.3543) -- (-15.625,-64.1777)-- (-7.8125,-64.1777) -- (-7.8125,-58.1979)-- (0,-58.1979) -- (0,-56.9022)-- (7.8125,-56.9022) -- (7.8125,-60.9182)-- (15.625,-60.9182) -- (15.625,-71.1873)-- (23.4375,-71.1873) -- (23.4375,-83.542)-- (31.25,-83.542) -- (31.25,-71.9725)-- (39.0625,-71.9725) -- (39.0625,-62.9026)-- (46.875,-62.9026) -- (46.875,-56.4669)-- (54.6875,-56.4669) -- (54.6875,-52.4565)-- (62.5,-52.4565) -- (62.5,-50.6692)-- (70.3125,-50.6692) -- (70.3125,-49.931)-- (78.125,-49.931) -- (78.125,-50.1173)-- (85.9375,-50.1173) -- (85.9375,-52.0263)-- (93.75,-52.0263) -- (93.75,-58.2052)-- (101.5625,-58.2052) -- (101.5625,-73.5144)-- (109.375,-73.5144) -- (109.375,-86.9963)-- (117.1875,-86.9963) -- (117.1875,-68.8286)-- (125,-68.8286) -- (125,-66.3434)-- (132.8125,-66.3434) -- (132.8125,-71.9493)-- (140.625,-71.9493) -- (140.625,-88.1738)-- (148.4375,-88.1738) -- (148.4375,-83.27)-- (156.25,-83.27) -- (156.25,-64.4131)-- (164.0625,-64.4131) -- (164.0625,-55.5959)-- (171.875,-55.5959) -- (171.875,-51.7481)-- (179.6875,-51.7481) -- (179.6875,-51.041)-- (187.5,-51.041) -- (187.5,-51.6866)-- (195.3125,-51.6866) -- (195.3125,-51.7613)-- (203.125,-51.7613) -- (203.125,-51.9013)-- (210.9375,-51.9013) -- (210.9375,-54.3593)-- (218.75,-54.3593) -- (218.75,-60.7374)-- (226.5625,-60.7374) -- (226.5625,-73.1999)-- (234.375,-73.1999) -- (234.375,-76.4009)-- (242.1875,-76.4009) -- (242.1875,-66.1968)-- (250,-66.1968) -- (250,-60.6143)-- (257.8125,-60.6143) -- (257.8125,-59.4137)-- (265.625,-59.4137) -- (265.625,-64.0801)-- (273.4375,-64.0801) -- (273.4375,-73.6276)-- (281.25,-73.6276) -- (281.25,-64.1348)-- (289.0625,-64.1348) -- (289.0625,-55.3988)-- (296.875,-55.3988) -- (296.875,-51.8523)-- (304.6875,-51.8523) -- (304.6875,-51.4913)-- (312.5,-51.4913) -- (312.5,-52.2358)-- (320.3125,-52.2358) -- (320.3125,-53.9083)-- (328.125,-53.9083) -- (328.125,-57.2889)-- (335.9375,-57.2889) -- (335.9375,-63.8708)-- (343.75,-63.8708) -- (343.75,-74.1034)-- (351.5625,-74.1034) -- (351.5625,-78.3937)-- (359.375,-78.3937) -- (359.375,-66.8419)-- (367.1875,-66.8419) -- (367.1875,-57.1666)-- (375,-57.1666) -- (375,-52.3941)-- (382.8125,-52.3941) -- (382.8125,-51.5201)-- (390.625,-51.5201) -- (390.625,-54.4617)-- (398.4375,-54.4617) -- (398.4375,-60.2785)-- (406.25,-60.2785) -- (406.25,-64.5343)-- (414.0625,-64.5343) -- (414.0625,-62.1511)-- (421.875,-62.1511) -- (421.875,-58.2115)-- (429.6875,-58.2115) -- (429.6875,-54.8456)-- (437.5,-54.8456) -- (437.5,-54.3297)-- (445.3125,-54.3297) -- (445.3125,-57.1877)-- (453.125,-57.1877) -- (453.125,-65.4062)-- (460.9375,-65.4062) -- (460.9375,-80.1984)-- (468.75,-80.1984) -- (468.75,-80.6259)-- (476.5625,-80.6259) -- (476.5625,-69.5975)-- (484.375,-69.5975) -- (484.375,-59.7607)-- (492.1875,-59.7607) -- (492.1875,-53.5993)-- (492.1875,-53.5993);
\draw[thick] (-500,-90) rectangle (492,-40); 
\end{scope}
\end{tikzpicture}
\hspace*{2mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% secondo plot =channel reordered
\begin{tikzpicture}[yscale=0.5]
\begin{scope}[y=0.6mm,x=0.044mm,scale=1.75]
\foreach \x in {0,200,...,800} \draw (\x,-90) -- ++(0,-2) node [anchor=north,scale=1] {\x} ;
\foreach \x in {0,25,...,1000} \draw (\x,-90) -- ++(0,-1) ;
\foreach \y in {-90,-80,...,-40} \draw (0,\y) -- ++(-10,0) node [anchor=east,scale=1] {\y} ;
\foreach \y in {-90,-89,...,-40} \draw (0,\y) -- ++(-5,0) ;
\draw (1000,-92) node [anchor=north east,scale=1,xshift=2mm] {[MHz]};
\draw (500,-40) node [anchor=south,scale=1, rotate=0] {(b) reordered channel attenuation coefficients [dB]};
\draw (0,-111.5) node {};

\clip (0,-90) rectangle (1000,-40); 
\foreach \x in {0,25,...,1000}  \draw[gray!30!white,very thin] (\x,-90) -- ++(0,50);
\foreach \x in {0,200,...,1000}  \draw[gray,very thin] (\x,-90) -- ++(0,50);
\foreach \y in {-90,-89,...,-40}  \draw[gray!30!white,very thin] (0,\y) -- ++(1000,0);
\foreach \y in {-90,-80,...,-40}  \draw[gray,very thin] (0,\y) -- ++(1000,0);
\draw[black,thin] (0,-49.6878)-- (7.8125,-49.6878) -- (7.8125,-49.931)-- (15.625,-49.931) -- (15.625,-50.1147)-- (23.4375,-50.1147) -- (23.4375,-50.1173)-- (31.25,-50.1173) -- (31.25,-50.3041)-- (39.0625,-50.3041) -- (39.0625,-50.538)-- (46.875,-50.538) -- (46.875,-50.5812)-- (54.6875,-50.5812) -- (54.6875,-50.6692)-- (62.5,-50.6692) -- (62.5,-50.6797)-- (70.3125,-50.6797) -- (70.3125,-50.7352)-- (78.125,-50.7352) -- (78.125,-50.9951)-- (85.9375,-50.9951) -- (85.9375,-51.041)-- (93.75,-51.041) -- (93.75,-51.0615)-- (101.5625,-51.0615) -- (101.5625,-51.2698)-- (109.375,-51.2698) -- (109.375,-51.4913)-- (117.1875,-51.4913) -- (117.1875,-51.5201)-- (125,-51.5201) -- (125,-51.5544)-- (132.8125,-51.5544) -- (132.8125,-51.6866)-- (140.625,-51.6866) -- (140.625,-51.7481)-- (148.4375,-51.7481) -- (148.4375,-51.7613)-- (156.25,-51.7613) -- (156.25,-51.8523)-- (164.0625,-51.8523) -- (164.0625,-51.9013)-- (171.875,-51.9013) -- (171.875,-51.9176)-- (179.6875,-51.9176) -- (179.6875,-51.9418)-- (187.5,-51.9418) -- (187.5,-52.0263)-- (195.3125,-52.0263) -- (195.3125,-52.2358)-- (203.125,-52.2358) -- (203.125,-52.3261)-- (210.9375,-52.3261) -- (210.9375,-52.3941)-- (218.75,-52.3941) -- (218.75,-52.4565)-- (226.5625,-52.4565) -- (226.5625,-52.6971)-- (234.375,-52.6971) -- (234.375,-52.8956)-- (242.1875,-52.8956) -- (242.1875,-52.9331)-- (250,-52.9331) -- (250,-53.3381)-- (257.8125,-53.3381) -- (257.8125,-53.5993)-- (265.625,-53.5993) -- (265.625,-53.6744)-- (273.4375,-53.6744) -- (273.4375,-53.9083)-- (281.25,-53.9083) -- (281.25,-54.1361)-- (289.0625,-54.1361) -- (289.0625,-54.2111)-- (296.875,-54.2111) -- (296.875,-54.3297)-- (304.6875,-54.3297) -- (304.6875,-54.3593)-- (312.5,-54.3593) -- (312.5,-54.4038)-- (320.3125,-54.4038) -- (320.3125,-54.4617)-- (328.125,-54.4617) -- (328.125,-54.6985)-- (335.9375,-54.6985) -- (335.9375,-54.8456)-- (343.75,-54.8456) -- (343.75,-55.0104)-- (351.5625,-55.0104) -- (351.5625,-55.1035)-- (359.375,-55.1035) -- (359.375,-55.3988)-- (367.1875,-55.3988) -- (367.1875,-55.5959)-- (375,-55.5959) -- (375,-55.6038)-- (382.8125,-55.6038) -- (382.8125,-56.1071)-- (390.625,-56.1071) -- (390.625,-56.4669)-- (398.4375,-56.4669) -- (398.4375,-56.9022)-- (406.25,-56.9022) -- (406.25,-57.1666)-- (414.0625,-57.1666) -- (414.0625,-57.1877)-- (421.875,-57.1877) -- (421.875,-57.2889)-- (429.6875,-57.2889) -- (429.6875,-57.7866)-- (437.5,-57.7866) -- (437.5,-58.1826)-- (445.3125,-58.1826) -- (445.3125,-58.1979)-- (453.125,-58.1979) -- (453.125,-58.2052)-- (460.9375,-58.2052) -- (460.9375,-58.2115)-- (468.75,-58.2115) -- (468.75,-58.2446)-- (476.5625,-58.2446) -- (476.5625,-58.3241)-- (484.375,-58.3241) -- (484.375,-58.5398)-- (492.1875,-58.5398) -- (492.1875,-59.4137)-- (500,-59.4137) -- (500,-59.4196)-- (507.8125,-59.4196) -- (507.8125,-59.7607)-- (515.625,-59.7607) -- (515.625,-60.2785)-- (523.4375,-60.2785) -- (523.4375,-60.6143)-- (531.25,-60.6143) -- (531.25,-60.7374)-- (539.0625,-60.7374) -- (539.0625,-60.7838)-- (546.875,-60.7838) -- (546.875,-60.9182)-- (554.6875,-60.9182) -- (554.6875,-61.1078)-- (562.5,-61.1078) -- (562.5,-61.1799)-- (570.3125,-61.1799) -- (570.3125,-61.901)-- (578.125,-61.901) -- (578.125,-62.1511)-- (585.9375,-62.1511) -- (585.9375,-62.9026)-- (593.75,-62.9026) -- (593.75,-63.0058)-- (601.5625,-63.0058) -- (601.5625,-63.2832)-- (609.375,-63.2832) -- (609.375,-63.5127)-- (617.1875,-63.5127) -- (617.1875,-63.8708)-- (625,-63.8708) -- (625,-64.0801)-- (632.8125,-64.0801) -- (632.8125,-64.1348)-- (640.625,-64.1348) -- (640.625,-64.1777)-- (648.4375,-64.1777) -- (648.4375,-64.4131)-- (656.25,-64.4131) -- (656.25,-64.5343)-- (664.0625,-64.5343) -- (664.0625,-65.2156)-- (671.875,-65.2156) -- (671.875,-65.4062)-- (679.6875,-65.4062) -- (679.6875,-65.4821)-- (687.5,-65.4821) -- (687.5,-66.0394)-- (695.3125,-66.0394) -- (695.3125,-66.1968)-- (703.125,-66.1968) -- (703.125,-66.2845)-- (710.9375,-66.2845) -- (710.9375,-66.3434)-- (718.75,-66.3434) -- (718.75,-66.8247)-- (726.5625,-66.8247) -- (726.5625,-66.8419)-- (734.375,-66.8419) -- (734.375,-66.8848)-- (742.1875,-66.8848) -- (742.1875,-67.0704)-- (750,-67.0704) -- (750,-68.3543)-- (757.8125,-68.3543) -- (757.8125,-68.8286)-- (765.625,-68.8286) -- (765.625,-69.5975)-- (773.4375,-69.5975) -- (773.4375,-70.7334)-- (781.25,-70.7334) -- (781.25,-71.0385)-- (789.0625,-71.0385) -- (789.0625,-71.1873)-- (796.875,-71.1873) -- (796.875,-71.5747)-- (804.6875,-71.5747) -- (804.6875,-71.9493)-- (812.5,-71.9493) -- (812.5,-71.9725)-- (820.3125,-71.9725) -- (820.3125,-72.4834)-- (828.125,-72.4834) -- (828.125,-73.1722)-- (835.9375,-73.1722) -- (835.9375,-73.1999)-- (843.75,-73.1999) -- (843.75,-73.2436)-- (851.5625,-73.2436) -- (851.5625,-73.4422)-- (859.375,-73.4422) -- (859.375,-73.5144)-- (867.1875,-73.5144) -- (867.1875,-73.6276)-- (875,-73.6276) -- (875,-74.1034)-- (882.8125,-74.1034) -- (882.8125,-75.6483)-- (890.625,-75.6483) -- (890.625,-76.4009)-- (898.4375,-76.4009) -- (898.4375,-76.5949)-- (906.25,-76.5949) -- (906.25,-78.3937)-- (914.0625,-78.3937) -- (914.0625,-80.1984)-- (921.875,-80.1984) -- (921.875,-80.6259)-- (929.6875,-80.6259) -- (929.6875,-81.3038)-- (937.5,-81.3038) -- (937.5,-81.5399)-- (945.3125,-81.5399) -- (945.3125,-82.6593)-- (953.125,-82.6593) -- (953.125,-83.27)-- (960.9375,-83.27) -- (960.9375,-83.542)-- (968.75,-83.542) -- (968.75,-86.2943)-- (976.5625,-86.2943) -- (976.5625,-86.4363)-- (984.375,-86.4363) -- (984.375,-86.9963)-- (992.1875,-86.9963) -- (992.1875,-88.1738)-- (992.1875,-88.1738);
\draw[thick] (0,-90) rectangle (1000,-40); 
\end{scope}
\end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% terzo plot = capacity curve
\begin{tikzpicture}
\begin{scope}[y=60mm,x=1.1mm,scale=1.75]
\draw (0,0.8) -- ++(0,-0.0125) node [anchor=north,scale=1] {$1$} ;
\draw (10,0.8) -- ++(0,-0.0125) node [anchor=north,scale=1] {$10$} ;
\draw (20,0.8) -- ++(0,-0.0125) node [anchor=north,scale=1] {$10^2$} ;
\draw (30,0.8) -- ++(0,-0.0125) node [anchor=north,scale=1] {$10^3$} ;
\draw (40,0.8) -- ++(0,-0.0125) node [anchor=north,scale=1] {$10^4$} ;
%\draw (50,0.8) -- ++(0,-0.0125) node [anchor=north,scale=1] {$10^5$} ;

\foreach \y in {0.8,1,1.2} \draw (0,\y) -- ++(-1,0) node [anchor=east,scale=1] {\y} ;
\foreach \y in {0.8,0.85,...,1.3} \draw (0,\y) -- ++(-0.5,0) ;
\draw (40,0.745) node [anchor=north east,scale=0.9] {code length \Tom{$n/K$} [OFDM symbols]};

%\draw (50,0.55) node {$\;$};
\draw (20,1.3) node [anchor=south,scale=1, rotate=0] {(c) upper bound on rate [bit/s/Hz]};

\clip (0,0.8) rectangle (40,1.3); 
\foreach \x in {0,10,...,50} \foreach \y in {0,3.0103,4.7712,6.0206,6.9897,7.7815,8.4510,9.0309,9.5424} \draw[gray!30!white,very thin] (\x,0) ++(\y,0.8) -- ++(0,0.5);
\foreach \x in {0,10,...,50}  \draw[gray,very thin] (\x,0) -- ++(0,1.3);
\foreach \y in {0,0.05,...,1.3}  \draw[gray!30!white,very thin] (0,\y) -- ++(50,0);
\foreach \y in {0,0.2,...,1.2}  \draw[gray,very thin] (0,\y) -- ++(50,0);
\draw[black,thin] (0,0.8923) -- (3.0103,0.97424) -- node (bb) {} (6.9897,1.0566) -- (10,1.1019) -- (13.0103,1.1356) -- (16.9897,1.1668) -- (20,1.183) -- (23.0103,1.1946) -- (26.9897,1.2051) -- (30,1.2104) -- (40,1.2193) -- (50,1.2222);
\draw[black,dashed] (0,1.2235) -- (50,1.2235);
\draw[] (0,0.8) rectangle (40,1.3); 
\draw[black,dashed] (0,0.84819) -- (3.0103,0.95134) -- node (aa) {}  (6.9897,1.0473) -- (10,1.0973) -- (13.0103,1.1333) -- (16.9897,1.1659) -- (20,1.1826) -- (23.0103,1.1944) -- (26.9897,1.205) -- (30,1.2104) -- (40,1.2193) -- (50,1.2222);
%\draw (7,1.22) [latex-] -- ++(8,-0.2) node [anchor=north] {channel capacity};
\draw(aa) [latex-] -- ++(2.5,-0.05) node [anchor = north west] {normal approximation};
\draw(bb) [latex-] -- ++(0,0.08) node [anchor = south] {\ac{PPV} bound};
\draw (7,1.22)  node [above] {channel capacity};
\end{scope}
\end{tikzpicture}
\hspace*{-2mm}
%\end{center}\begin{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% quarto plot = waterfilling
\begin{tikzpicture}
\begin{scope}[y=1.5mm,x=0.044mm,scale=1.75]
\foreach \x in {0,200,...,1000} \draw (\x,-10) -- ++(0,-0.5) node [anchor=north,scale=1] {\x} ;
\foreach \x in {0,25,...,1000} \draw (\x,-10) -- ++(0,-0.25) ;
\foreach \y in {-10,0,...,10}  \draw (0,\y) -- ++(-10,0);
\draw(0,-10) ++(-10,0) node [anchor=east,scale=1] {$10^{-1}$} ;
\draw(0,0) ++(-10,0) node [anchor=east,scale=1] {$1$} ;
\draw(0,10) ++(-10,0) node [anchor=east,scale=1] {$10$} ;
\draw (1000,-12) node [anchor=north east,scale=1] {[MHz]};
\draw (500,10) node [anchor=south,scale=1, rotate=0] {(d) water-filling example for $n=K$ [mW/MHz]};

\clip (0,-10) rectangle (1000,10); 
\foreach \x in {0,-25,...,1000}  \draw[gray!30!white,very thin] (\x,-10) -- ++(0,23);
\foreach \x in {0,200,...,1000}  \draw[gray,very thin] (\x,-10) -- ++(0,23);
\foreach \y in {-10,0,...,10}  \draw[gray,very thin] (0,\y) -- ++(1000,0);
\foreach \x in {-20,-10,...,10} \foreach \y in {0,3.0103,4.7712,6.0206,6.9897,7.7815,8.4510,9.0309,9.5424} \draw[gray!30!white,very thin] (0,\y) ++(0,\x) -- ++(1000,0);
\def\curvaA{ (992.1875,11.0766)-- (992.1875,10.4878) -- (984.375,10.4878)-- (984.375,10.2079) -- (976.5625,10.2079)-- (976.5625,10.1368) -- (968.75,10.1368)-- (968.75,8.7607) -- (960.9375,8.7607)-- (960.9375,8.6247) -- (953.125,8.6247)-- (953.125,8.3193) -- (945.3125,8.3193)-- (945.3125,7.7596) -- (937.5,7.7596)-- (937.5,7.6416) -- (929.6875,7.6416)-- (929.6875,7.3026) -- (921.875,7.3026)-- (921.875,7.0889) -- (914.0625,7.0889)-- (914.0625,6.1866) -- (906.25,6.1866)-- (906.25,5.2872) -- (898.4375,5.2872)-- (898.4375,5.1902) -- (890.625,5.1902)-- (890.625,4.8139) -- (882.8125,4.8139)-- (882.8125,4.0414) -- (875,4.0414)-- (875,3.8035) -- (867.1875,3.8035)-- (867.1875,3.7469) -- (859.375,3.7469)-- (859.375,3.7108) -- (851.5625,3.7108)-- (851.5625,3.6115) -- (843.75,3.6115)-- (843.75,3.5897) -- (835.9375,3.5897)-- (835.9375,3.5758) -- (828.125,3.5758)-- (828.125,3.2314) -- (820.3125,3.2314)-- (820.3125,2.976) -- (812.5,2.976)-- (812.5,2.9643) -- (804.6875,2.9643)-- (804.6875,2.777) -- (796.875,2.777)-- (796.875,2.5834) -- (789.0625,2.5834)-- (789.0625,2.5089) -- (781.25,2.5089)-- (781.25,2.3564) -- (773.4375,2.3564)-- (773.4375,1.7885) -- (765.625,1.7885)-- (765.625,1.404) -- (757.8125,1.404)-- (757.8125,1.1669) -- (750,1.1669)-- (750,0.52491) -- (742.1875,0.52491)-- (742.1875,0.43212) -- (734.375,0.43212)-- (734.375,0.41065) -- (726.5625,0.41065)-- (726.5625,0.40203) -- (718.75,0.40203)-- (718.75,0.16138) -- (710.9375,0.16138)-- (710.9375,0.13197) -- (703.125,0.13197)-- (703.125,0.088097) -- (695.3125,0.088097)-- (695.3125,0.0093863) -- (687.5,0.0093863)-- (687.5,-0.26924) -- (679.6875,-0.26924)-- (679.6875,-0.30721) -- (671.875,-0.30721)-- (671.875,-0.4025) -- (664.0625,-0.4025)-- (664.0625,-0.74313) -- (656.25,-0.74313)-- (656.25,-0.80374) -- (648.4375,-0.80374)-- (648.4375,-0.92143) -- (640.625,-0.92143)-- (640.625,-0.9429) -- (632.8125,-0.9429)-- (632.8125,-0.97027) -- (625,-0.97027)-- (625,-1.0749) -- (617.1875,-1.0749)-- (617.1875,-1.2539) -- (609.375,-1.2539)-- (609.375,-1.3687) -- (601.5625,-1.3687)-- (601.5625,-1.5074) -- (593.75,-1.5074)-- (593.75,-1.559) -- (585.9375,-1.559)-- (585.9375,-1.9348) -- (578.125,-1.9348)-- (578.125,-2.0598) -- (570.3125,-2.0598)-- (570.3125,-2.4204) -- (562.5,-2.4204)-- (562.5,-2.4564) -- (554.6875,-2.4564)-- (554.6875,-2.5512) -- (546.875,-2.5512)-- (546.875,-2.6184) -- (539.0625,-2.6184)-- (539.0625,-2.6416) -- (531.25,-2.6416)-- (531.25,-2.7031) -- (523.4375,-2.7031)-- (523.4375,-2.871) -- (515.625,-2.871)-- (515.625,-3.13) -- (507.8125,-3.13)-- (507.8125,-3.3005) -- (500,-3.3005)-- (500,-3.3034) -- (492.1875,-3.3034)-- (492.1875,-3.7404) -- (484.375,-3.7404)-- (484.375,-3.8483) -- (476.5625,-3.8483)-- (476.5625,-3.888) -- (468.75,-3.888)-- (468.75,-3.9046) -- (460.9375,-3.9046)-- (460.9375,-3.9077) -- (453.125,-3.9077)-- (453.125,-3.9114) -- (445.3125,-3.9114)-- (445.3125,-3.919) -- (437.5,-3.919)-- (437.5,-4.117) -- (429.6875,-4.117)-- (429.6875,-4.3658) -- (421.875,-4.3658)-- (421.875,-4.4164) -- (414.0625,-4.4164)-- (414.0625,-4.427) -- (406.25,-4.427)-- (406.25,-4.5592) -- (398.4375,-4.5592)-- (398.4375,-4.7769) -- (390.625,-4.7769)-- (390.625,-4.9568) -- (382.8125,-4.9568)-- (382.8125,-5.2084) -- (375,-5.2084)-- (375,-5.2124) -- (367.1875,-5.2124)-- (367.1875,-5.3109) -- (359.375,-5.3109)-- (359.375,-5.4586) -- (351.5625,-5.4586)-- (351.5625,-5.5051) -- (343.75,-5.5051)-- (343.75,-5.5875) -- (335.9375,-5.5875)-- (335.9375,-5.661) -- (328.125,-5.661)-- (328.125,-5.7795) -- (320.3125,-5.7795)-- (320.3125,-5.8084) -- (312.5,-5.8084)-- (312.5,-5.8307) -- (304.6875,-5.8307)-- (304.6875,-5.8455) -- (296.875,-5.8455)-- (296.875,-5.9047) -- (289.0625,-5.9047)-- (289.0625,-5.9423) -- (281.25,-5.9423)-- (281.25,-6.0562) -- (273.4375,-6.0562)-- (273.4375,-6.1731) -- (265.625,-6.1731)-- (265.625,-6.2107) -- (257.8125,-6.2107)-- (257.8125,-6.3412) -- (250,-6.3412)-- (250,-6.5437) -- (242.1875,-6.5437)-- (242.1875,-6.5625) -- (234.375,-6.5625)-- (234.375,-6.6618) -- (226.5625,-6.6618)-- (226.5625,-6.7821) -- (218.75,-6.7821)-- (218.75,-6.8132) -- (210.9375,-6.8132)-- (210.9375,-6.8472) -- (203.125,-6.8472)-- (203.125,-6.8924) -- (195.3125,-6.8924)-- (195.3125,-6.9971) -- (187.5,-6.9971)-- (187.5,-7.0394) -- (179.6875,-7.0394)-- (179.6875,-7.0515) -- (171.875,-7.0515)-- (171.875,-7.0596) -- (164.0625,-7.0596)-- (164.0625,-7.0841) -- (156.25,-7.0841)-- (156.25,-7.1296) -- (148.4375,-7.1296)-- (148.4375,-7.1363) -- (140.625,-7.1363)-- (140.625,-7.167) -- (132.8125,-7.167)-- (132.8125,-7.2331) -- (125,-7.2331)-- (125,-7.2502) -- (117.1875,-7.2502)-- (117.1875,-7.2646) -- (109.375,-7.2646)-- (109.375,-7.3754) -- (101.5625,-7.3754)-- (101.5625,-7.4796) -- (93.75,-7.4796)-- (93.75,-7.4898) -- (85.9375,-7.4898)-- (85.9375,-7.5128) -- (78.125,-7.5128)-- (78.125,-7.6427) -- (70.3125,-7.6427)-- (70.3125,-7.6705) -- (62.5,-7.6705)-- (62.5,-7.6757) -- (54.6875,-7.6757)-- (54.6875,-7.7197) -- (46.875,-7.7197)-- (46.875,-7.7413) -- (39.0625,-7.7413)-- (39.0625,-7.8583) -- (31.25,-7.8583)-- (31.25,-7.9516) -- (23.4375,-7.9516)-- (23.4375,-7.9529) -- (15.625,-7.9529)-- (15.625,-8.0448) -- (7.8125,-8.0448)-- (7.8125,-8.1664) -- (0,-8.1664)-- (0,-8.1664)}
\def\curvaB{ (0,0.79555)-- (7.8125,0.79555) -- (7.8125,0.79234)-- (15.625,0.79234) -- (15.625,0.7898)-- (23.4375,0.7898) -- (23.4375,0.78976)-- (31.25,0.78976) -- (31.25,0.78707)-- (39.0625,0.78707) -- (39.0625,0.78353)-- (46.875,0.78353) -- (46.875,0.78285)-- (54.6875,0.78285) -- (54.6875,0.78146)-- (62.5,0.78146) -- (62.5,0.78129)-- (70.3125,0.78129) -- (70.3125,0.7804)-- (78.125,0.7804) -- (78.125,0.77606)-- (85.9375,0.77606) -- (85.9375,0.77526)-- (93.75,0.77526) -- (93.75,0.77491)-- (101.5625,0.77491) -- (101.5625,0.77118)-- (109.375,0.77118) -- (109.375,0.76703)-- (117.1875,0.76703) -- (117.1875,0.76647)-- (125,0.76647) -- (125,0.76581)-- (132.8125,0.76581) -- (132.8125,0.76319)-- (140.625,0.76319) -- (140.625,0.76195)-- (148.4375,0.76195) -- (148.4375,0.76168)-- (156.25,0.76168) -- (156.25,0.7598)-- (164.0625,0.7598) -- (164.0625,0.75878)-- (171.875,0.75878) -- (171.875,0.75843)-- (179.6875,0.75843) -- (179.6875,0.75792)-- (187.5,0.75792) -- (187.5,0.75611)-- (195.3125,0.75611) -- (195.3125,0.75146)-- (203.125,0.75146) -- (203.125,0.74938)-- (210.9375,0.74938) -- (210.9375,0.74779)-- (218.75,0.74779) -- (218.75,0.74631)-- (226.5625,0.74631) -- (226.5625,0.74041)-- (234.375,0.74041) -- (234.375,0.73529)-- (242.1875,0.73529) -- (242.1875,0.7343)-- (250,0.7343) -- (250,0.72301)-- (257.8125,0.72301) -- (257.8125,0.71516)-- (265.625,0.71516) -- (265.625,0.71281)-- (273.4375,0.71281) -- (273.4375,0.70524)-- (281.25,0.70524) -- (281.25,0.69747)-- (289.0625,0.69747) -- (289.0625,0.69481)-- (296.875,0.69481) -- (296.875,0.69053)-- (304.6875,0.69053) -- (304.6875,0.68944)-- (312.5,0.68944) -- (312.5,0.68779)-- (320.3125,0.68779) -- (320.3125,0.68562)-- (328.125,0.68562) -- (328.125,0.67642)-- (335.9375,0.67642) -- (335.9375,0.67044)-- (343.75,0.67044) -- (343.75,0.6635)-- (351.5625,0.6635) -- (351.5625,0.65946)-- (359.375,0.65946) -- (359.375,0.64603)-- (367.1875,0.64603) -- (367.1875,0.63654)-- (375,0.63654) -- (375,0.63614)-- (382.8125,0.63614) -- (382.8125,0.60971)-- (390.625,0.60971) -- (390.625,0.58873)-- (398.4375,0.58873) -- (398.4375,0.56074)-- (406.25,0.56074) -- (406.25,0.5422)-- (414.0625,0.5422) -- (414.0625,0.54066)-- (421.875,0.54066) -- (421.875,0.53319)-- (429.6875,0.53319) -- (429.6875,0.49349)-- (437.5,0.49349) -- (437.5,0.45799)-- (445.3125,0.45799) -- (445.3125,0.45655)-- (453.125,0.45655) -- (453.125,0.45586)-- (460.9375,0.45586) -- (460.9375,0.45526)-- (468.75,0.45526) -- (468.75,0.45209)-- (476.5625,0.45209) -- (476.5625,0.44438)-- (484.375,0.44438) -- (484.375,0.42257)-- (492.1875,0.42257) -- (492.1875,0.31942)-- (500,0.31942) -- (500,0.31863)-- (507.8125,0.31863) -- (507.8125,0.27052)-- (515.625,0.27052) -- (515.625,0.18685)-- (523.4375,0.18685) -- (523.4375,0.12437)-- (531.25,0.12437) -- (531.25,0.099549)-- (539.0625,0.099549) -- (539.0625,0.089907)-- (546.875,0.089907) -- (546.875,0.061026)-- (554.6875,0.061026) -- (554.6875,0.01767)-- (562.5,0.01767) -- (562.5,0.00034427)-- (570.3125,0.00034427) -- (570.3125,-0.2061)-- (578.125,-0.2061) -- (578.125,-0.29619)-- (585.9375,-0.29619) -- (585.9375,-0.67205)-- (593.75,-0.67205) -- (593.75,-0.74457)-- (601.5625,-0.74457) -- (601.5625,-0.99367)-- (609.375,-0.99367) -- (609.375,-1.2539)-- (617.1875,-1.2539) -- (617.1875,-1.0749)-- (625,-1.0749) -- (625,-0.97027)-- (632.8125,-0.97027) -- (632.8125,-0.9429)-- (640.625,-0.9429) -- (640.625,-0.92143)-- (648.4375,-0.92143) -- (648.4375,-0.80374)-- (656.25,-0.80374) -- (656.25,-0.74313)-- (664.0625,-0.74313) -- (664.0625,-0.4025)-- (671.875,-0.4025) -- (671.875,-0.30721)-- (679.6875,-0.30721) -- (679.6875,-0.26924)-- (687.5,-0.26924) -- (687.5,0.0093864)-- (695.3125,0.0093864) -- (695.3125,0.088097)-- (703.125,0.088097) -- (703.125,0.13197)-- (710.9375,0.13197) -- (710.9375,0.16138)-- (718.75,0.16138) -- (718.75,0.40203)-- (726.5625,0.40203) -- (726.5625,0.41065)-- (734.375,0.41065) -- (734.375,0.43212)-- (742.1875,0.43212) -- (742.1875,0.52491)-- (750,0.52491) -- (750,1.1669)-- (757.8125,1.1669) -- (757.8125,1.404)-- (765.625,1.404) -- (765.625,1.7885)-- (773.4375,1.7885) -- (773.4375,2.3564)-- (781.25,2.3564) -- (781.25,2.5089)-- (789.0625,2.5089) -- (789.0625,2.5834)-- (796.875,2.5834) -- (796.875,2.777)-- (804.6875,2.777) -- (804.6875,2.9643)-- (812.5,2.9643) -- (812.5,2.976)-- (820.3125,2.976) -- (820.3125,3.2314)-- (828.125,3.2314) -- (828.125,3.5758)-- (835.9375,3.5758) -- (835.9375,3.5897)-- (843.75,3.5897) -- (843.75,3.6115)-- (851.5625,3.6115) -- (851.5625,3.7108)-- (859.375,3.7108) -- (859.375,3.7469)-- (867.1875,3.7469) -- (867.1875,3.8035)-- (875,3.8035) -- (875,4.0414)-- (882.8125,4.0414) -- (882.8125,4.8139)-- (890.625,4.8139) -- (890.625,5.1902)-- (898.4375,5.1902) -- (898.4375,5.2872)-- (906.25,5.2872) -- (906.25,6.1866)-- (914.0625,6.1866) -- (914.0625,7.0889)-- (921.875,7.0889) -- (921.875,7.3026)-- (929.6875,7.3026) -- (929.6875,7.6416)-- (937.5,7.6416) -- (937.5,7.7596)-- (945.3125,7.7596) -- (945.3125,8.3193)-- (953.125,8.3193) -- (953.125,8.6247)-- (960.9375,8.6247) -- (960.9375,8.7607)-- (968.75,8.7607) -- (968.75,10.1368)-- (976.5625,10.1368) -- (976.5625,10.2079)-- (984.375,10.2079) -- (984.375,10.4878)-- (992.1875,10.4878) -- (992.1875,11.0766)-- (992.1875,11.0766)}
\def\curvaC{ (0,0.40575)-- node [very near end] (aa) {} (1000,0.40575)}

\filldraw[yellow] \curvaA  -- \curvaB -- cycle;

\draw[black,dashed, thin] \curvaC;
\draw (aa)node [scale=0.9,text width=2cm,text centered] {water-filling level};
\draw[black, thin] \curvaA;
\draw[black, thin] \curvaB;
\draw(240,-2) node [below,scale=0.9,text width=2.5cm,white,text centered] {allocated power};
\draw[thick] (0,-10) rectangle (1000,10); 
\end{scope}
\end{tikzpicture}

%%%%%
\end{small}\end{center}
\caption{Water-filling in the finite blocklength regime: (a) considered channel attenuation over $K=128$ subcarriers; (b) reordered channel coefficients; (c) \ac{PPV} \Tom{meta-converse} bound on rate and normal approximation as a function of the blocklength; (d) optimal power allocation/approximate water-filling criterion for $n=K$ (one OFDM symbol).}
\endinput


==> GA4.tex <==
\definecolor{yellow}{RGB}{255,215,0}
\definecolor{yellow}{RGB}{200,200,200}
\definecolor{red}{RGB}{255,255,255}
%\definecolor{orange}{RGB}{0,0,0}
%\definecolor{yellow}{RGB}{0,0,0}
\definecolor{green}{RGB}{0,0,0}
\definecolor{red}{RGB}{0,0,0}
%\definecolor{blue}{RGB}{0,0,0}
%\definecolor{violet}{RGB}{0,0,0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 1.8mm
\begin{center}\begin{small}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% primo plot 
\hspace*{5mm}\begin{tikzpicture}[y=450mm,x=3.6mm,scale=1]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(10,0.51) node [anchor=south,yshift=2mm] {(a)};
\foreach \y in {0.3,0.4} \draw (0,\y) -- ++(-0.2,0) node [anchor=east,scale=1] {$\y$} ;
\draw (0,0.5) -- ++(-0.2,0) node [anchor=east,scale=1] {$C$} ;
\draw (0,0.3) --  ++(0,-0.005) node [anchor=north,scale=0.7] {$0$};
\draw (5,0.3) --  ++(0,-0.005) node [anchor=north,scale=0.7] {$500$};
\draw (10,0.3) --  ++(0,-0.005) node [anchor=north,scale=0.7] {$1000$};
\draw (15,0.3) --  ++(0,-0.005) node [anchor=north,scale=0.7] {$1500$};
\draw (20,0.3) --  ++(0,-0.005) node [anchor=north,scale=0.7] {$2000$};
\draw (18,0.285) node [anchor=north east,scale=1] {$n$};
%\draw (-0.25,-4) node [anchor=south east,scale=1, rotate=90] {packet error rate $P_e$};
\clip (0,0.3) rectangle (20,0.51); 
\foreach \x in {0,1,...,20} \draw[gray!50!white,very thin] (\x,0.15) -- ++(0,0.5) ;
\foreach \y in {0.15,0.16,...,0.55} \draw[gray!50!white,very thin] (0,\y) -- ++(20,0) ;
\foreach \x in {0,5,...,20} \draw[gray!50!white,thick] (\x,0.15) -- ++(0,0.5) ;
\foreach \y in {0.2,0.3,...,0.5} \draw[gray!50!white,thick] (0,\y) -- ++(20,0) ;
%\draw[black,thick] (1.44,-3.8087) --  (1.5,-4.0677) --  (1.56,-4.3381) --  (1.62,-4.6204) --  (1.68,-4.9146) --  (1.74,-5.2212) --  node [sloped,below,scale=0.8] {$n=500$}  (1.8,-5.5403) --  (1.86,-5.8722) --  (1.92,-6.2172) --  (1.98,-6.5756) --  (2.04,-6.9476) --  (2.1,-7.3335) --  (2.16,-7.7336);
%\draw[thin] (20,0.44355) --  (19.5,0.44288) --  (19,0.4422) --  (18.5,0.44148) --  (18,0.44074) --  (17.5,0.43997) --  (17,0.43917) --  (16.5,0.43833) --  (16,0.43745) --  (15.5,0.43654) --  (15,0.43558) --  (14.5,0.43458) --  (14,0.43352) --  (13.5,0.43242) --  (13,0.43125) --  (12.5,0.43002) --  (12,0.42871) --  (11.5,0.42733) --  (11,0.42586) --  (10,0.42262) --  (9.75,0.42174) --  (9.5,0.42082) --  (9.25,0.41988) --  (9,0.41889) --  (8.75,0.41787) --  (8.5,0.4168) --  (8.25,0.41569) --  (8,0.41454) --  (7.75,0.41333) --  (7.5,0.41207) --  (7.25,0.41075) --  (7,0.40936) --  (6.75,0.4079) --  (6.5,0.40637) --  (6.25,0.40476) --  (6,0.40305) --  (5.75,0.40124) --  (5.5,0.39932) --  (5.25,0.39729) --  (5,0.39511) --  (4.75,0.39278) --  (4.5,0.39028) --  (4.25,0.38759) --  (4,0.38466) --  (3.75,0.38149) --  (3.5,0.37803) --  (3.25,0.37422) --  (3,0.37) --  (2.75,0.36529) --  (2.5,0.35999) --  (2.25,0.35395) --  (2,0.34697) node (aa) {}--  (1.75,0.3388) --  (1.5,0.329) --  (1.25,0.31693) --  (1,0.3015) --  (0.9,0.29398) --  (0.8,0.2854) --  (0.7,0.27547) --  (0.6,0.26375) --  (0.5,0.24956) --  (0.4,0.23165) --  (0.3,0.20736) --  (0.2,0.1678);
\draw[thin] (20,0.44418) --  (19.5,0.44352) --  (19,0.44284) --  (18.5,0.44213) --  (18,0.44139) --  (17.5,0.44063) --  (17,0.43984) --  (16.5,0.43901) --  (16,0.43814) --  (15.5,0.43724) --  (15,0.43629) --  (14.5,0.4353) --  (14,0.43426) --  (13.5,0.43317) --  (13,0.43201) --  (12.5,0.4308) --  (12,0.42951) --  (11.5,0.42814) --  (11,0.42669) --  (10,0.42349) --  (9.75,0.42262) --  (9.5,0.42171) --  (9.25,0.42078) --  (9,0.4198) --  (8.75,0.41879) --  (8.5,0.41774) --  (8.25,0.41665) --  (8,0.4155) --  (7.75,0.41431) --  (7.5,0.41306) --  (7.25,0.41176) --  (7,0.41039) --  (6.75,0.40895) --  (6.5,0.40744) --  (6.25,0.40584) --  (6,0.40416) --  (5.75,0.40237) --  (5.5,0.40048) --  (5.25,0.39846) --  (5,0.39632) node (aa) {} --  (4.75,0.39402) --  (4.5,0.39155) --  (4.25,0.38889) --  (4,0.38601) --  (3.75,0.38288) --  (3.5,0.37946) --  (3.25,0.3757) --  (3,0.37154) --  (2.75,0.36689) --  (2.5,0.36167) --  (2.25,0.35571) --  (2,0.34885)  --  (1.75,0.3408) --  (1.5,0.33117) --  (1.25,0.31933) --  (1,0.30424) --  (0.9,0.29692) --  (0.8,0.2886) --  (0.7,0.27903) --  (0.6,0.26787) --  (0.5,0.2546) --  (0.4,0.23857) --  (0.3,0.21945) --  (0.2,0.20767);
\draw(aa) ++(-0.1mm,0.1mm) [latex-] -- ++(-5mm,5mm) node [anchor=south,text width=2cm,scale=0.7, text centered] {\ac{PPV}  bound};
\draw[thin] (20,0.5) -- (0.1,0.5);
\draw[thin,dashed] (20,0.44169) --  (19.5,0.44098) --  (19,0.44023) --  (18.5,0.43946) --  (18,0.43865) --  (17.5,0.43782) --  (17,0.43694) --  (16.5,0.43603) --  (16,0.43507) --  (15.5,0.43407) --  (15,0.43303) --  (14.5,0.43192) --  (14,0.43077) --  (13.5,0.42955) --  (13,0.42826) --  (12.5,0.4269) --  (12,0.42545) --  (11.5,0.42391) --  (11,0.42228) --  (10,0.41865) --  (9.75,0.41766) --  (9.5,0.41663) --  (9.25,0.41556) --  (9,0.41445) --  (8.75,0.41329) --  (8.5,0.41208) --  (8.25,0.41082) --  (8,0.4095) --  (7.75,0.40812) --  (7.5,0.40668) --  (7.25,0.40516) --  (7,0.40356) --  (6.75,0.40188) --  (6.5,0.4001) --  (6.25,0.39823) --  (6,0.39623) --  (5.75,0.39412) --  (5.5,0.39186) --  (5.25,0.38945) --  (5,0.38687) --  (4.75,0.38409) --  (4.5,0.38109) --  (4.25,0.37784) --  node (aa) {} (4,0.3743) --  (3.75,0.37042) --  (3.5,0.36614) --  (3.25,0.3614) --  (3,0.35609) --  (2.75,0.3501) --  (2.5,0.34326) --  (2.25,0.33536) --  (2,0.32606) --  (1.75,0.31491) --  (1.5,0.30118) --  (1.25,0.28367) --  (1,0.26021) --  (0.9,0.24829) --  (0.8,0.23428) --  (0.7,0.21747) --  (0.6,0.19677) --  (0.5,0.17034) --  (0.4,0.13485) --  (0.3,0.083332) --  (0.2,-0.002425) --  (0.1,-0.19724);
\draw(aa) ++(0.1mm,-0.1mm) [latex-] -- ++(5mm,-5mm) node [anchor=north,scale=0.7,text width =15mm, text centered] {Normal approx.};
%\draw[thin] (20,0.43625) --  (19.5,0.43541) --  (19,0.43454) --  (18.5,0.43363) --  (18,0.43268) --  (17.5,0.43169) --  (17,0.43065) --  (16.5,0.42957) --  (16,0.42843) --  (15.5,0.42724) --  (15,0.42599) --  (14.5,0.42467) --  (14,0.42328) --  (13.5,0.42181) --  (13,0.42026) --  (12.5,0.41861) --  (12,0.41686) --  (11.5,0.41498) --  (11,0.41298) --  (10,0.40852) --  (9.75,0.4073) --  (9.5,0.40602) --  (9.25,0.4047) --  (9,0.40331) --  (8.75,0.40187) --  (8.5,0.40036) --  (8.25,0.39877) --  (8,0.39712) --  (7.75,0.39538) --  (7.5,0.39355) --  (7.25,0.39162) --  (7,0.38959) --  (6.75,0.38744) --  (6.5,0.38516) --  (6.25,0.38274) --  (6,0.38017) --  (5.75,0.37742) --  (5.5,0.37448) --  (5.25,0.37132) --  (5,0.36792) --  (4.75,0.36424) --  (4.5,0.36024) --  (4.25,0.35587) --  (4,0.35109) --  (3.75,0.3458) --  (3.5,0.33993) --  (3.25,0.33335) --  (3,0.32592) --  (2.75,0.31744) --  (2.5,0.30763) --  (2.25,0.29611) --  (2,0.28234) --  (1.75,0.26548) --  (1.5,0.24421) --  (1.25,0.21625) --  (1,0.17726);
\draw[thin,dashdotted] (20,0.43685) --  (19.5,0.43602) --  (19,0.43515) --  (18.5,0.43425) --  (18,0.43331) --  (17.5,0.43232) --  (17,0.4313) --  (16.5,0.43022) --  (16,0.4291) --  (15.5,0.42792) --  (15,0.42667) --  (14.5,0.42537) --  (14,0.42399) --  (13.5,0.42253) --  (13,0.42099) --  (12.5,0.41935) --  (12,0.41761) --  (11.5,0.41576) --  (11,0.41377) --  (10,0.40934) --  (9.75,0.40813) --  (9.5,0.40687) --  (9.25,0.40555) --  (9,0.40418) --  (8.75,0.40274) --  (8.5,0.40124) --  (8.25,0.39967) --  (8,0.39803) node (aa) {} --  (7.75,0.3963) --  (7.5,0.39449) --  (7.25,0.39257) --  (7,0.39056) --  (6.75,0.38842) --  (6.5,0.38616) --  (6.25,0.38376) --  (6,0.3812) --  (5.75,0.37848) --  (5.5,0.37556) --  (5.25,0.37242) --  (5,0.36904) --  (4.75,0.36539) --  (4.5,0.36142) --  (4.25,0.35708) --  (4,0.35232) --  (3.75,0.34707) --  (3.5,0.34124) --  (3.25,0.33471) --  (3,0.32732) --  (2.75,0.31889) --  (2.5,0.30914) --  (2.25,0.2977) --  (2,0.28401) --  (1.75,0.26726) --  (1.5,0.24612) --  (1.25,0.21834) --  (1,0.17964);
\draw(aa) ++(0.1mm,-0.1mm) [latex-] -- ++(4mm,-4mm) node [anchor=north,scale =0.7] {$\kappa\beta$ bound};
\draw[thin] (1,0.26912) -- (1.1,0.28189) -- (1.2,0.29169) -- (1.3,0.29984) -- (1.4,0.30687) -- (1.5,0.31304) -- (1.6,0.31854) -- (1.7,0.32358) -- (1.8,0.32813) -- (1.9,0.3323) -- (2,0.33613) -- (2.1,0.33974) -- (2.2,0.34306) -- (2.3,0.34614) -- (2.4,0.34911) -- (2.5,0.35184) -- (2.6,0.35438) -- (2.7,0.35688) -- (2.8,0.35918) -- (2.9,0.36142) -- (3,0.36347)  -- (3.1,0.36553) -- (3.2,0.36738) -- (3.3,0.36925) -- (3.4,0.37098) -- (3.5,0.37265) node (aa) {} -- (3.6,0.37425) -- (3.7,0.37578) -- (3.8,0.37725) -- (3.9,0.37872) -- (4,0.38006) -- (4.1,0.38139) -- (4.2,0.38273) -- (4.3,0.38393) -- (4.4,0.38513) -- (4.5,0.38633) -- (4.6,0.38746) -- (4.7,0.38852) -- (4.8,0.38959) -- (4.9,0.39065) -- (5,0.39164) -- (5.25,0.39401) -- (5.5,0.39625) -- (5.75,0.39826) -- (6,0.40028) -- (6.25,0.40208) -- (6.5,0.40381) -- (6.75,0.40546) -- (7,0.40705) -- (7.25,0.40856) -- (7.5,0.40991) -- (7.75,0.41127) -- (8,0.41256) -- (8.25,0.41377) -- (8.5,0.41498) -- (8.75,0.41612) -- (9,0.41717) -- (9.25,0.41823) -- (9.5,0.41921) -- (9.75,0.42019) -- (10,0.42118) -- (10.25,0.422) -- (10.5,0.42291) -- (10.75,0.42373) -- (11,0.42456) -- (11.25,0.42531) -- (11.5,0.42606) -- (11.75,0.4268) -- (12,0.42755) -- (12.25,0.42822) -- (12.5,0.42889) -- (12.75,0.42956) -- (13,0.43023) -- (13.25,0.43082) -- (13.5,0.43141) -- (13.75,0.432) -- (14,0.43259) -- (14.25,0.4331) -- (14.5,0.43369) -- (14.75,0.4342) -- (15,0.43471) -- (15.25,0.43522) -- (15.5,0.43573) -- (15.75,0.43624) -- (16,0.43666) -- (16.25,0.43709) -- (16.5,0.4376) -- (16.75,0.43803) -- (17,0.43846) -- (17.25,0.43888) -- (17.5,0.43931) -- (17.75,0.43966) -- (18,0.44009) -- (18.25,0.44043) -- (18.5,0.44086) -- (18.75,0.4412) -- (19,0.44155) -- (19.25,0.44189) -- (19.5,0.44233) -- (19.75,0.44267) -- (20,0.44293);
\draw(aa) ++(-0.1mm,0.1mm) [latex-] -- ++(-5mm,5mm) node [anchor=south,text width=2cm,scale=0.7, text centered] {\ac{RCU} bound};
\draw[thick] (0,0.3) rectangle (20,0.51); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\hspace*{8mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% secondo plot 
\begin{tikzpicture}[y=190mm,x=3.6mm,scale=1]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(10,3.4) node [anchor=south,yshift=2mm] {(b)};
\foreach \y in {3.0,3.2,3.4} \draw (0,\y) -- ++(-0.2,0) node [anchor=east,scale=1] {$\y$} ;
\draw (0,3.3291) -- ++(-0.2,0)node [anchor=east] {$C$};
\draw (0,2.9) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$0$};
\draw (5,2.9) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$500$};
\draw (10,2.9) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$1000$};
\draw (15,2.9) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$1500$};
\draw (20,2.9) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$2000$};
\draw (18,2.87) node [anchor=north east,scale=1] {$n$};
%\draw (-0.25,-4) node [anchor=south east,scale=1, rotate=90] {packet error rate $P_e$};
\clip (0,2.9) rectangle (20,3.4); 
\foreach \x in {0,1,...,20} \draw[gray!50!white,very thin] (\x,2) -- ++(0,1.5) ;
\foreach \y in {2,2.01,...,3.5} \draw[gray!50!white,very thin] (0,\y) -- ++(20,0) ;
\foreach \x in {0,5,...,20} \draw[gray!50!white,thick] (\x,2) -- ++(0,1.5) ;
\foreach \y in {2,2.1,...,3.5} \draw[gray!50!white,thick] (0,\y) -- ++(20,0) ;
%\draw[black,thick] (1.44,-3.8087) --  (1.5,-4.0677) --  (1.56,-4.3381) --  (1.62,-4.6204) --  (1.68,-4.9146) --  (1.74,-5.2212) --  node [sloped,below,scale=0.8] {$n=500$}  (1.8,-5.5403) --  (1.86,-5.8722) --  (1.92,-6.2172) --  (1.98,-6.5756) --  (2.04,-6.9476) --  (2.1,-7.3335) --  (2.16,-7.7336);
\draw[thin] (20,3.2265) --  (19.5,3.2253) --  (19,3.224) --  (18.5,3.2227) --  (18,3.2213) --  (17.5,3.2198) --  (17,3.2183) --  (16.5,3.2167) --  (16,3.2151) --  (15.5,3.2134) --  (15,3.2116) --  (14.5,3.2097) --  (14,3.2077) --  (13.5,3.2056) --  (13,3.2034) --  (12.5,3.2011) --  (12,3.1986) --  (11.5,3.196) --  (11,3.1932) --  (10,3.187) --  (9.75,3.1853) --  (9.5,3.1836) --  (9.25,3.1818) --  (9,3.1799) --  (8.75,3.1779) --  (8.5,3.1759) --  (8.25,3.1737) --  (8,3.1715) --  (7.75,3.1692) --  (7.5,3.1668) --  (7.25,3.1642) --  (7,3.1615) --  (6.75,3.1587) --  (6.5,3.1557) --  (6.25,3.1526) --  (6,3.1493) --  (5.75,3.1457) --  (5.5,3.142) --  (5.25,3.138) node (aa) {} --  (5,3.1337) --  (4.75,3.1291) --  (4.5,3.1242) --  (4.25,3.1188) --  (4,3.113) --  (3.75,3.1067) --  (3.5,3.0997) --  (3.25,3.0921) --  (3,3.0835) --  (2.75,3.0739) --  (2.5,3.063) --  (2.25,3.0506) --  (2,3.036)  --  (1.75,3.0188) --  (1.5,2.9978) --  (1.25,2.9716) --  (1,2.9373) --  (0.9,2.9203) --  (0.8,2.9006) --  (0.7,2.8774) --  (0.6,2.8496) --  (0.5,2.8153) --  (0.4,2.7712) --  (0.3,2.7112) --  (0.2,2.6218) --  (0.1,2.4609);
%\draw[thin] (20,3.2267) --  (19.5,3.2255) --  (19,3.2242) --  (18.5,3.2229) --  (18,3.2215) --  (17.5,3.2201) --  (17,3.2185) --  (16.5,3.217) --  (16,3.2153) --  (15.5,3.2136) --  (15,3.2118) --  (14.5,3.2099) --  (14,3.208) --  (13.5,3.2059) --  (13,3.2037) --  (12.5,3.2013) --  (12,3.1989) --  (11.5,3.1962) --  (11,3.1935) --  (10,3.1873) --  (9.75,3.1856) --  (9.5,3.1839) --  (9.25,3.1821) --  (9,3.1802) --  (8.75,3.1782) --  (8.5,3.1762) --  (8.25,3.1741) --  (8,3.1718) --  (7.75,3.1695) --  (7.5,3.1671) --  (7.25,3.1645) --  (7,3.1619) --  (6.75,3.1591) --  (6.5,3.1561) --  (6.25,3.153) --  (6,3.1496) --  (5.75,3.1461) --  (5.5,3.1424) --  (5.25,3.1384) --  (5,3.1341) --  (4.75,3.1295) --  (4.5,3.1246) --  (4.25,3.1193) --  (4,3.1135) --  (3.75,3.1072) --  (3.5,3.1002) --  (3.25,3.0926) --  (3,3.0841) --  (2.75,3.0745) --  (2.5,3.0636) --  (2.25,3.0512) --  (2,3.0367) --  (1.75,3.0195) --  (1.5,2.9986) --  (1.25,2.9725) --  (1,2.9383) --  (0.9,2.9213) --  (0.8,2.9017) --  (0.7,2.8786) --  (0.6,2.8509) --  (0.5,2.8167) --  (0.4,2.7729) --  (0.3,2.7133) --  (0.2,2.6246) --  (0.1,2.4667);
\draw(aa) ++(-0.1mm,0.1mm) [latex-] -- ++(-3mm,3mm) node [anchor=south,,scale=0.7] {\ac{PPV} bound};
\draw[thin] (20,3.3291)  --  (0,3.3291) ;
\draw[thin,dashed] (20,3.2234) --  (19.5,3.2221) --  (19,3.2207) --  (18.5,3.2193) --  (18,3.2178) --  (17.5,3.2163) --  (17,3.2147) --  (16.5,3.213) --  (16,3.2112) --  (15.5,3.2094) --  (15,3.2074) --  (14.5,3.2054) --  (14,3.2032) --  (13.5,3.201) --  (13,3.1986) --  (12.5,3.1961) --  (12,3.1934) --  (11.5,3.1905) --  (11,3.1875) --  (10,3.1808) --  (9.75,3.1789) --  (9.5,3.177) --  (9.25,3.175) --  (9,3.1729) --  (8.75,3.1708) --  (8.5,3.1685) --  (8.25,3.1662) --  (8,3.1637) --  (7.75,3.1611) --  (7.5,3.1584) --  (7.25,3.1556) --  (7,3.1526) --  (6.75,3.1494) --  (6.5,3.1461) --  (6.25,3.1426) --  (6,3.1388) --  (5.75,3.1349) --  (5.5,3.1306) --  (5.25,3.1261) --  (5,3.1212) --  (4.75,3.116) --  (4.5,3.1103) --  (4.25,3.1042) node (aa) {} --  (4,3.0975) --  (3.75,3.0901) --  (3.5,3.082)  --  (3.25,3.073) --  (3,3.0629) --  (2.75,3.0514) --  (2.5,3.0384) --  (2.25,3.0232) --  (2,3.0053) --  (1.75,2.9839) --  (1.5,2.9573) --  (1.25,2.9233) --  (1,2.8774) --  (0.9,2.8541) --  (0.8,2.8265) --  (0.7,2.7933) --  (0.6,2.7523) --  (0.5,2.6998) --  (0.4,2.6289) --  (0.3,2.5256) --  (0.2,2.3529) --  (0.1,1.9618);
\draw(aa) ++(0.1mm,-0.1mm) [latex-] -- ++(5mm,-5mm) node [anchor=north,text width=15mm,scale=0.7, text centered] {Normal approx.};
%\draw[thin] (20,3.2131) --  (19.5,3.2115) --  (19,3.2099) --  (18.5,3.2081) --  (18,3.2064) --  (17.5,3.2045) --  (17,3.2026) --  (16.5,3.2005) --  (16,3.1984) --  (15.5,3.1961) --  (15,3.1938) --  (14.5,3.1913) --  (14,3.1887) --  (13.5,3.1859) --  (13,3.1829) --  (12.5,3.1798) --  (12,3.1765) --  (11.5,3.1729) --  (11,3.1691) --  (10,3.1606) --  (9.75,3.1582) --  (9.5,3.1558) --  (9.25,3.1532) --  (9,3.1506) --  (8.75,3.1478) --  (8.5,3.1449) --  (8.25,3.1419) --  (8,3.1387) --  (7.75,3.1353) --  (7.5,3.1318) --  (7.25,3.128) --  (7,3.1241) --  (6.75,3.1199) --  (6.5,3.1155) --  (6.25,3.1108) --  (6,3.1058) --  (5.75,3.1004) --  (5.5,3.0947) --  (5.25,3.0885) --  (5,3.0818) --  (4.75,3.0745) --  (4.5,3.0667) --  (4.25,3.058) --  (4,3.0485) --  (3.75,3.038) --  (3.5,3.0263) --  (3.25,3.0131) --  (3,2.9982) --  (2.75,2.981) --  (2.5,2.9611) --  (2.25,2.9376) --  (2,2.9093) --  (1.75,2.8745) --  (1.5,2.8302) --  (1.25,2.7713) --  (1,2.6884) --  (0.9,2.6444) --  (0.8,2.5911) --  (0.7,2.5249) --  (0.6,2.4399) --  (0.5,2.3258) --  (0.4,2.1626) --  (0.3,1.9051) --  (0.2,1.4233) --  (0.1,0.096354);
\draw[thin,dashdotted] (20,3.2133) --  (19.5,3.2117) --  (19,3.2101) --  (18.5,3.2084) --  (18,3.2066) --  (17.5,3.2047) --  (17,3.2028) --  (16.5,3.2007) --  (16,3.1986) --  (15.5,3.1964) --  (15,3.194) --  (14.5,3.1915) --  (14,3.1889) --  (13.5,3.1861) --  (13,3.1832) --  (12.5,3.1801) --  (12,3.1767) --  (11.5,3.1732) --  (11,3.1694) --  (10,3.1609) --  (9.75,3.1585) --  (9.5,3.1561) --  (9.25,3.1535) --  (9,3.1509) --  (8.75,3.1481) --  (8.5,3.1452) --  (8.25,3.1422) -- node (aa) {}  (8,3.139) --  (7.75,3.1356) --  (7.5,3.1321) --  (7.25,3.1284) --  (7,3.1245) --  (6.75,3.1203) --  (6.5,3.1159) --  (6.25,3.1112) --  (6,3.1062) --  (5.75,3.1008) --  (5.5,3.0951) --  (5.25,3.0889) --  (5,3.0822) --  (4.75,3.075) --  (4.5,3.0671) --  (4.25,3.0585) --  (4,3.049) --  (3.75,3.0385) --  (3.5,3.0268) --  (3.25,3.0136) --  (3,2.9987) --  (2.75,2.9816) --  (2.5,2.9617) --  (2.25,2.9382) --  (2,2.91) --  (1.75,2.8752) --  (1.5,2.8309) --  (1.25,2.7721) --  (1,2.6893) --  (0.9,2.6454) --  (0.8,2.5922) --  (0.7,2.526) --  (0.6,2.4411) --  (0.5,2.3271) --  (0.4,2.1641) --  (0.3,1.907) --  (0.2,1.4258) --  (0.1,0.10167);
\draw(aa) ++(0.1mm,-0.1mm) [latex-] -- ++(5mm,-5mm) node [anchor=north,scale=0.7] {$\kappa\beta$ bound};
\draw[thin] (1,2.8865) -- (1.1,2.9115) -- (1.2,2.9306) -- (1.3,2.9466) -- (1.4,2.9605) -- (1.5,2.9728) -- (1.6,2.9838) -- (1.7,2.9938) -- (1.8,3.0029) -- (1.9,3.0112) -- (2,3.019) -- (2.1,3.0261) -- (2.2,3.0327) -- (2.3,3.0389) -- (2.4,3.0447) -- (2.5,3.0502) -- (2.6,3.0553) -- (2.7,3.0602) -- (2.8,3.0647) -- (2.9,3.0691) -- (3,3.0733) node (aa) {}  -- (3.1,3.0772) -- (3.2,3.0809) -- (3.3,3.0845) -- (3.4,3.088) -- (3.5,3.0913) -- (3.6,3.0944) -- (3.7,3.0974) -- (3.8,3.1004) -- (3.9,3.1031) -- (4,3.1058)  -- (4.1,3.1084) -- (4.2,3.1109) -- (4.3,3.1134) -- (4.4,3.1157) -- (4.5,3.118) -- (4.6,3.1202) -- (4.7,3.1223) -- (4.8,3.1243) -- (4.9,3.1264) -- (5,3.1283) -- (5.25,3.1329) -- (5.5,3.1372) -- (5.75,3.1412) -- (6,3.145) -- (6.25,3.1485) -- (6.5,3.1519) -- (6.75,3.155) -- (7,3.158) -- (7.25,3.1608) -- (7.5,3.1635) -- (7.75,3.1661) -- (8,3.1685) -- (8.25,3.1709) -- (8.5,3.1732) -- (8.75,3.1753) -- (9,3.1774) -- (9.25,3.1794) -- (9.5,3.1812) -- (9.75,3.1831) -- (10,3.1848) -- (10.25,3.1865) -- (10.5,3.1882) -- (10.75,3.1897) -- (11,3.1913) -- (11.25,3.1928) -- (11.5,3.1942) -- (11.75,3.1956) -- (12,3.1969) -- (12.25,3.1982) -- (12.5,3.1995) -- (12.75,3.2007) -- (13,3.2019) -- (13.25,3.2031) -- (13.5,3.2042) -- (13.75,3.2053) -- (14,3.2064) -- (14.25,3.2074) -- (14.5,3.2085) -- (14.75,3.2094) -- (15,3.2104) -- (15.25,3.2114) -- (15.5,3.2122) -- (15.75,3.2132) -- (16,3.214) -- (16.25,3.2149) -- (16.5,3.2158) -- (16.75,3.2165) -- (17,3.2173) -- (17.25,3.2181) -- (17.5,3.2189) -- (17.75,3.2197) -- (18,3.2204) -- (18.25,3.2211) -- (18.5,3.2218) -- (18.75,3.2225) -- (19,3.2232) -- (19.25,3.2239) -- (19.5,3.2246) -- (19.75,3.2252) -- (20,3.2258);
\draw(aa) ++(-0.1mm,0.1mm) [latex-] -- ++(-5mm,5mm) node [anchor=south,text width=2cm,scale=0.7, text centered] {\ac{RCU} bound};
\draw[thick] (0,2.9) rectangle (20,3.4); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% terzo plot
\begin{tikzpicture}[y=0.98mm,x=2.7mm,scale=2.2]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(4,10) node [anchor=south,yshift=2mm] {(c)};
%\draw[thick] (-2,0.1) [-latex] -- (16,0.1);
%\draw[thick] (-2,-30) [-latex] -- (-2,12);
\foreach \x in {-2,...,10} \draw (\x,-30) -- ++(0,-0.5) node [anchor=north,scale=1] {\x} ;
\draw (-2,10) --  ++(-0.2,0) node [anchor=east,scale=1] {$10$};
\draw (-2,0) --  ++(-0.2,0) node [anchor=east,scale=1] {$1$};
\draw (-2,-10) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.1$};
\draw (-2,-20) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.01$};
\draw (-2,-30) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.001$};
\draw (10,-33) node [anchor=north east,scale=1] {power efficiency $E_b/N_0$ [dB]};
\draw (-3.2,10) node [anchor=south east,scale=1, rotate=90] {spectral efficiency $\rho$ [bit/s/Hz]};
\clip (-2,-30) rectangle (10,10.01); 
\foreach \x in {-30,-20,-10,0} \foreach \y in {0,3.0103,4.7712,6.0206,6.9897,7.7815,8.4510,9.0309,9.5424} \draw[gray!50!white,very thin] (-2,\y) ++(0,\x) -- ++(17,0);
\foreach \x in {-2,-1.8,...,15}  \draw[gray!50!white,very thin] (\x,-30) -- ++(0,40);
\foreach \x in {-2,...,15}  \draw[gray!50!white, thin] (\x,-30) -- ++(0,40);
\foreach \x in {-20,-10,...,0}  \draw[gray!50!white,very thin] (-2,\x) -- ++(17,0);
%%% INIZIO
\draw[red,thin] (20.2718,9.7282) -- (19.4272,9.5728) -- (18.5883,9.4117) -- (17.7556,9.2444) -- (16.9295,9.0705) -- (16.1106,8.8894) -- (15.2993,8.7007) -- (14.4965,8.5035) -- (13.7028,8.2972) -- (12.9191,8.0809) -- (12.1464,7.8536) -- (11.3856,7.6144) -- (10.638,7.362) -- (9.905,7.095) -- (9.1882,6.8118) -- (8.4894,6.5106) -- (7.8107,6.1893) -- (7.1545,5.8455) -- (6.5234,5.4766) -- (5.9208,5.0792) -- (5.3501,4.6499) -- (4.8154,4.1846) -- (4.3215,3.6785) -- (3.8736,3.1264) -- (3.4776,2.5224) -- (3.1398,1.8602) -- (2.8673,1.1327) -- (2.6679,0.33212) -- (2.5501,-0.55015) node (aa) {} -- (2.5245,-1.5245) -- (2.6058,-2.6058) -- (2.8249,-3.8249);
\draw(aa) ++(0.2mm,0.2mm) [latex-] -- ++(3mm,0mm) node [anchor=south west,yshift=-1mm,scale=0.7] {\ac{RCU} bound};
\draw[red,thin] (20.13,9.87) -- (19.2809,9.7191) -- (18.4372,9.5628) -- (17.5993,9.4007) -- (16.7676,9.2324) -- (15.9426,9.0574) -- (15.1248,8.8752) -- (14.3148,8.6852) -- (13.5133,8.4867) -- (12.7209,8.2791) -- (11.9386,8.0614) -- (11.1672,7.8328) -- (10.4079,7.5921) -- (9.6617,7.3383) -- (8.93,7.07) -- (8.2143,6.7857) -- (7.5164,6.4836) -- (6.838,6.162) -- (6.1813,5.8187) -- (5.5487,5.4513) -- (4.9429,5.0571) -- (4.3667,4.6333) -- (3.8233,4.1767) -- (3.3161,3.6839) -- (2.8486,3.1514) -- (2.4244,2.5756) -- (2.0469,1.9531) -- (1.7195,1.2805) -- (1.4451,0.55489) -- (1.2261,-0.22611) -- (1.0644,-1.0644) -- (0.96133,-1.9613) -- (0.91791,-2.9179) -- (0.93505,-3.935) -- (1.014,-5.014) -- (1.1571,-6.1571) -- (1.3684,-7.3684) -- (1.6558,-8.6558) -- (2.0352,-10.0352);
\draw[red,thin] (20.0513,9.9487) -- (19.1996,9.8004) -- (18.3531,9.6469) -- (17.5122,9.4878) -- (16.6773,9.3227) -- (15.8487,9.1513) -- (15.0271,8.9729) -- (14.213,8.787) -- (13.4069,8.5931) -- (12.6096,8.3904) -- (11.8218,8.1782) -- (11.0444,7.9556) -- (10.2784,7.7216) -- (9.5247,7.4753) -- (8.7847,7.2153) -- (8.0596,6.9404) -- (7.3509,6.6491) -- (6.6604,6.3396) -- (5.9898,6.0102) -- (5.3411,5.6589) -- (4.7166,5.2834) -- (4.1186,4.8814) -- (3.5497,4.4503) -- (3.0125,3.9875) -- (2.5094,3.4906) -- (2.0432,2.9568) -- (1.616,2.384) -- (1.2298,1.7702) -- (0.88599,1.114) -- (0.58543,0.41457) -- (0.32821,-0.32821) -- (0.11371,-1.1137) -- (-0.059334,-1.9407) -- (-0.19271,-2.8073) -- (-0.28855,-3.7114) -- (-0.34912,-4.6509) -- (-0.3766,-5.6234) -- (-0.3729,-6.6271) -- (-0.33952,-7.6605) -- (-0.27744,-8.7226) -- (-0.18696,-9.813) -- (-0.067684,-10.9323) -- (0.081599,-12.0816) -- (0.26304,-13.263) -- (0.47992,-14.4799) -- (0.73699,-15.737) -- (1.0411,-17.0411) -- (1.4024,-18.4024) -- (1.8385,-19.8385) -- (2.3882,-21.3882);
\draw[red,thin] (20.0261,9.9739) -- (19.1735,9.8265) -- (18.3261,9.6739) -- (17.4842,9.5158) -- (16.6482,9.3518) -- (15.8185,9.1815) -- (14.9956,9.0044) -- (14.1801,8.8199) -- (13.3726,8.6274) -- (12.5736,8.4264) -- (11.7841,8.2159) -- (11.0047,7.9953) -- (10.2365,7.7635) -- (9.4805,7.5195) -- (8.7377,7.2623) -- (8.0096,6.9904) -- (7.2975,6.7025) -- (6.6031,6.3969) -- (5.928,6.072) -- (5.2743,5.7257) -- (4.6439,5.3561) -- (4.0391,4.9609) -- (3.4623,4.5377) -- (2.9157,4.0843) -- (2.4018,3.5982) -- (1.9228,3.0772) -- (1.4806,2.5194) -- (1.0768,1.9232) -- (0.71253,1.2875) -- (0.38814,0.61186) -- (0.10332,-0.10332) -- (-0.14295,-0.85705) -- (-0.3524,-1.6476) -- (-0.52731,-2.4727) -- (-0.67036,-3.3296) -- (-0.78444,-4.2156) -- (-0.87249,-5.1275) -- (-0.93733,-6.0627) -- (-0.98153,-7.0185) -- (-1.0074,-7.9926) -- (-1.0167,-8.9833) -- (-1.011,-9.989) -- (-0.99143,-11.0086) -- (-0.9587,-12.0413) -- (-0.91318,-13.0868) -- (-0.85488,-14.1451) -- (-0.78348,-15.2165) -- (-0.69831,-16.3017) -- (-0.59837,-17.4016) -- (-0.4823,-18.5177) -- (-0.3483,-19.6517) -- (-0.19416,-20.8058) -- (-0.017067,-21.9829) -- (0.18646,-23.1865) -- (0.42078,-24.4208) -- (0.69156,-25.6916) -- (1.0063,-27.0063) -- (1.376,-28.376) -- (1.8183,-29.8183) -- (2.3721,-31.3721) -- (3.3443,-33.3443) -- (3.1392,-34.1392);
\draw[red,thin] (20.018,9.982) -- (19.1652,9.8348) -- (18.3175,9.6825) -- (17.4752,9.5248) -- (16.6389,9.3611) -- (15.8088,9.1912) -- (14.9855,9.0145) -- (14.1696,8.8304) -- (13.3616,8.6384) -- (12.5621,8.4379) -- (11.772,8.228) -- (10.9921,8.0079) -- (10.2231,7.7769) -- (9.4663,7.5337) -- (8.7227,7.2773) -- (7.9936,7.0064) -- (7.2805,6.7195) -- (6.5848,6.4152) -- (5.9083,6.0917) -- (5.253,5.747) -- (4.6207,5.3793) -- (4.0138,4.9862) -- (3.4344,4.5656) -- (2.8849,4.1151) -- (2.3676,3.6324) -- (1.8846,3.1154) -- (1.4377,2.5623) -- (1.0285,1.9715) -- (0.65779,1.3422) -- (0.326,0.674) -- (0.032656,-0.032656) -- (-0.22341,-0.77659) -- (-0.44404,-1.556) -- (-0.63165,-2.3684) -- (-0.78906,-3.2109) -- (-0.91936,-4.0806) -- (-1.0256,-4.9744) -- (-1.111,-5.889) -- (-1.1782,-6.8218) -- (-1.2298,-7.7702) -- (-1.2682,-8.7318) -- (-1.2951,-9.7049) -- (-1.3121,-10.6879) -- (-1.3206,-11.6794) -- (-1.3216,-12.6784) -- (-1.3157,-13.6843) -- (-1.3035,-14.6965) -- (-1.2854,-15.7146) -- (-1.2614,-16.7386) -- (-1.2316,-17.7684) -- (-1.1958,-18.8042) -- (-1.1537,-19.8463) -- (-1.1048,-20.8952) -- (-1.0486,-21.9514) -- (-0.98427,-23.0157) -- (-0.911,-24.089) -- (-0.8277,-25.1723) -- (-0.73308,-26.2669) -- (-0.62566,-27.3743) -- (-0.50365,-28.4964) -- (-0.36497,-29.635) -- (-0.20709,-30.7929) -- (-0.027105,-31.9729);
%%% META
\draw[dashed,thin] (20.2733,9.7267) -- (19.4295,9.5705) -- (18.5915,9.4085) -- (17.7598,9.2402) -- (16.9347,9.0653) -- (16.1169,8.8831) -- (15.3069,8.6931) -- (14.5054,8.4946) -- (13.7132,8.2868) -- (12.9311,8.0689) -- (12.1601,7.8399) -- (11.4013,7.5987) -- (10.6559,7.3441) -- (9.9253,7.0747) -- (9.2112,6.7888) -- (8.5154,6.4846) -- (7.8401,6.1599) -- (7.1877,5.8123) -- (6.5611,5.4389) -- (5.9635,5.0365) -- (5.3987,4.6013) -- (4.871,4.129) -- (4.3856,3.6144) -- (3.948,3.052) -- (3.5649,2.4351) -- (3.244,1.756) -- (2.9941,1.0059) -- (2.8259,0.17414) -- (2.7524,-0.75236) -- (2.7905,-1.7905) -- (2.964,-2.964) -- (3.3088,-4.3088) -- (3.886,-5.886) -- (4.8141,-7.8141) -- node (aa) {}  (6.3769,-10.3769) -- (9.6152,-14.6152);
%\draw[dashed,thin]  (20.3794,9.6206) --  (19.5396,9.4604) --  (18.7058,9.2942) --  (17.8786,9.1214) --  (17.0585,8.9415) --  (16.2461,8.7539) --  (15.442,8.558) --  (14.6469,8.3531) --  (13.8618,8.1382) --  (13.0875,7.9125) --  (12.3251,7.6749) --  (11.5758,7.4242) --  (10.8412,7.1588) --  (10.1227,6.8773) --  (9.4223,6.5777) --  (8.7422,6.2578) --  (8.085,5.915) --  (7.4535,5.5465) --  (6.8513,5.1487) --  (6.2826,4.7174) --  (5.7523,4.2477) --  (5.2662,3.7338) --  (4.8314,3.1686) --  (4.4564,2.5436) --  (4.1518,1.8482) --  (3.9308,1.0692) --  (3.8107,0.18933) --  (3.815,-0.81497) --  (3.9781,-1.9781) --  (4.3551,-3.3551) --  (5.0464,-5.0464) --  (6.2724,-7.2724) -- node (aa) {}  (8.718,-10.718) --  (21.4817,-24.4817);
\draw(aa) ++(0.2mm,0.2mm) [latex-] -- ++(2mm,2mm) node [anchor=south west,yshift=-1mm,scale=0.7] {Normal approx.};
\draw[dashed,thin]  (20.1314,9.8686) --  (19.2825,9.7175) --  (18.439,9.561) --  (17.6014,9.3986) --  (16.7699,9.2301) --  (15.9452,9.0548) --  (15.1277,8.8723) --  (14.318,8.682) --  (13.5168,8.4832) --  (12.7248,8.2752) --  (11.9429,8.0571) --  (11.172,7.828) --  (10.4132,7.5868) --  (9.6675,7.3325) --  (8.9364,7.0636) --  (8.2214,6.7786) --  (7.5242,6.4758) --  (6.8466,6.1534) --  (6.1909,5.8091) --  (5.5594,5.4406) --  (4.9548,5.0452) --  (4.38,4.62) --  (3.8383,4.1617) --  (3.3331,3.6669) --  (2.868,3.132) --  (2.4467,2.5533) --  (2.0731,1.9269) --  (1.7508,1.2492) --  (1.4833,0.51666) --  (1.274,-0.27395) --  (1.1257,-1.1257) --  (1.0416,-2.0416) --  (1.025,-3.025) --  (1.08,-4.08) --  (1.2124,-5.2124) --  (1.431,-6.431) --  (1.7498,-7.7498) --  (2.1914,-9.1914) --  (2.7942,-10.7942) --  (3.6281,-12.6281) --  (4.8365,-14.8365) --  (6.7893,-17.7893) --  (11.1411,-23.1411);
\draw[dashed,thin]  (20.0518,9.9482) --  (19.2001,9.7999) --  (18.3536,9.6464) --  (17.5127,9.4873) --  (16.6778,9.3222) --  (15.8493,9.1507) --  (15.0278,8.9722) --  (14.2137,8.7863) --  (13.4076,8.5924) --  (12.6104,8.3896) --  (11.8227,8.1773) --  (11.0453,7.9547) --  (10.2794,7.7206) --  (9.5258,7.4742) --  (8.7858,7.2142) --  (8.0608,6.9392) --  (7.3523,6.6477) --  (6.6618,6.3382) --  (5.9913,6.0087) --  (5.3428,5.6572) --  (4.7184,5.2816) --  (4.1206,4.8794) --  (3.5519,4.4481) --  (3.0148,3.9852) --  (2.512,3.488) --  (2.046,2.954) --  (1.6191,2.3809) --  (1.2333,1.7667) --  (0.89009,1.1099) --  (0.59025,0.40975) --  (0.33402,-0.33402) --  (0.12088,-1.1209) --  (-0.050304,-1.9497) --  (-0.18115,-2.8188) --  (-0.27358,-3.7264) --  (-0.32957,-4.6704) --  (-0.35097,-5.649) --  (-0.33926,-6.6607) --  (-0.29534,-7.7047) --  (-0.2194,-8.7806) --  (-0.11072,-9.8893) --  (0.032517,-11.0325) --  (0.21348,-12.2135) --  (0.43708,-13.4371) --  (0.71048,-14.7105) --  (1.0441,-16.0441) --  (1.4532,-17.4532) --  (1.9607,-18.9607) --  (2.6028,-20.6028) --  (3.4417,-22.4417) --  (4.597,-24.597) --  (6.3505,-27.3505) --  (9.7125,-31.7125) ;
\draw[dashed,thin]  (20.0262,9.9738) --  (19.1736,9.8264) --  (18.3262,9.6738) --  (17.4843,9.5157) --  (16.6483,9.3517) --  (15.8186,9.1814) --  (14.9958,9.0042) --  (14.1803,8.8197) --  (13.3727,8.6273) --  (12.5738,8.4262) --  (11.7843,8.2157) --  (11.005,7.995) --  (10.2368,7.7632) --  (9.4807,7.5193) --  (8.738,7.262) --  (8.0099,6.9901) --  (7.2978,6.7022) --  (6.6034,6.3966) --  (5.9284,6.0716) --  (5.2746,5.7254) --  (4.6443,5.3557) --  (4.0395,4.9605) --  (3.4627,4.5373) --  (2.9162,4.0838) --  (2.4023,3.5977) --  (1.9233,3.0767) --  (1.4811,2.5189) --  (1.0774,1.9226) --  (0.71311,1.2869) --  (0.38876,0.61124) --  (0.10401,-0.10401) --  (-0.14218,-0.85782) --  (-0.3515,-1.6485) --  (-0.52623,-2.4738) --  (-0.66902,-3.331) --  (-0.78276,-4.2172) --  (-0.87036,-5.1296) --  (-0.9346,-6.0654) --  (-0.97801,-7.022) --  (-1.0028,-7.9972) --  (-1.0108,-8.9892) --  (-1.0034,-9.9966) --  (-0.98171,-11.0183) --  (-0.94622,-12.0538) --  (-0.89717,-13.1028) --  (-0.83436,-14.1656) --  (-0.75719,-15.2428) --  (-0.66464,-16.3354) --  (-0.55522,-17.4448) --  (-0.42692,-18.5731) --  (-0.27712,-19.7229) --  (-0.10242,-20.8976) --  (0.10154,-22.1015) --  (0.34041,-23.3404) --  (0.62162,-24.6216) --  (0.95513,-25.9551) --  (1.3547,-27.3547) --  (1.8401,-28.8401) --  (2.441,-30.441) --  (3.2057,-32.2057) --  (4.2203,-34.2203);
\draw[dashed,thin]  (20.018,9.982) --  (19.1652,9.8348) --  (18.3175,9.6825) --  (17.4753,9.5247) --  (16.6389,9.3611) --  (15.8089,9.1911) --  (14.9856,9.0144) --  (14.1697,8.8303) --  (13.3616,8.6384) --  (12.5622,8.4378) --  (11.7721,8.2279) --  (10.9921,8.0079) --  (10.2232,7.7768) --  (9.4664,7.5336) --  (8.7228,7.2772) --  (7.9937,7.0063) --  (7.2806,6.7194) --  (6.5849,6.4151) --  (5.9084,6.0916) --  (5.253,5.747) --  (4.6208,5.3792) --  (4.0139,4.9861) --  (3.4345,4.5655) --  (2.8851,4.1149) --  (2.3677,3.6323) --  (1.8847,3.1153) --  (1.4378,2.5622) --  (1.0286,1.9714) --  (0.65791,1.3421) --  (0.32611,0.67389) --  (0.032764,-0.032764) --  (-0.2233,-0.7767) --  (-0.44393,-1.5561) --  (-0.63154,-2.3685) --  (-0.78895,-3.2111) --  (-0.91923,-4.0808) --  (-1.0255,-4.9745) --  (-1.1108,-5.8892) --  (-1.178,-6.822) --  (-1.2295,-7.7705) --  (-1.2678,-8.7322) --  (-1.2945,-9.7055) --  (-1.3114,-10.6886) --  (-1.3197,-11.6803) --  (-1.3204,-12.6796) --  (-1.3142,-13.6858) --  (-1.3016,-14.6984) --  (-1.2829,-15.7171) --  (-1.2582,-16.7418) --  (-1.2275,-17.7725) --  (-1.1905,-18.8095) --  (-1.1469,-19.8531) --  (-1.0962,-20.9038) --  (-1.0377,-21.9623) --  (-0.97044,-23.0296) --  (-0.89343,-24.1066) --  (-0.80537,-25.1946) --  (-0.70469,-26.2953) --  (-0.58953,-27.4105) --  (-0.45763,-28.5424) --  (-0.30622,-29.6938);
%%% FINE
\draw[thin]  (20.2495,9.7505) --  (19.4049,9.5951) --  (18.566,9.434) --  (17.7332,9.2668) --  (16.9071,9.0929) --  (16.0881,8.9119) --  (15.2768,8.7232) --  (14.4739,8.5261) --  (13.6802,8.3198) --  (12.8964,8.1036) --  (12.1235,7.8765) --  (11.3626,7.6374) --  (10.6148,7.3852) --  (9.8816,7.1184) --  (9.1645,6.8355) --  (8.4653,6.5347) --  (7.786,6.214) --  (7.129,5.871) --  (6.4969,5.5031) --  (5.8927,5.1073) --  (5.3199,4.6801) --  (4.7823,4.2177) --  (4.2842,3.7158) --  (3.8303,3.1697) --  (3.4258,2.5742) --  (3.0761,1.9239) --  (2.7869,1.2131) --  (2.5641,0.43594) --  (2.4135,-0.41348) --  (2.3409,-1.3409) --  (2.3522,-2.3522) --  (2.4531,-3.4531) --  (2.65,-4.65) --  (2.9503,-5.9503) --  (3.3633,-7.3633) --  node (aa) {} (3.9027,-8.9027) --  (4.5921,-10.5921) -- node [sloped,above,yshift=-0.5mm,scale=0.8,near end] {$n=200$} (5.4825,-12.4825) --  (6.7227,-14.7227) --  (8.9956,-17.9956);
\draw(aa) ++(0.2mm,0.2mm) [latex-] -- ++(3mm,3mm) node [anchor=south west,yshift=-1mm,scale=0.7] {\ac{PPV} bound};
%\draw[thin] (15.3798,8.6202) --  (14.5818,8.4182) --  (13.7933,8.2067) --  (13.0154,7.9846) --  (12.249,7.751) --  (11.4952,7.5048) --  (10.7555,7.2445) --  (10.0313,6.9687) --  (9.3244,6.6756) --  (8.6368,6.3632) --  (7.9708,6.0292) --  (7.3291,5.6709) --  (6.7146,5.2854) --  (6.1311,4.8689) --  (5.5824,4.4176) --  (5.0733,3.9267) --  (4.609,3.391) --  (4.1953,2.8047) --  (3.8388,2.1612) --  (3.5466,1.4534) --  (3.3264,0.67365) --  (3.1863,-0.18626) --  (3.1349,-1.1349) --  (3.1811,-2.1811) --  (3.3344,-3.3344)  --  (3.6045,-4.6045) -- node [sloped,above,yshift=-0.5mm,scale=0.8,near end] {$10^2$} (4.0019,-6.0019) --  (4.538,-7.538) --  (5.2248,-9.2248) --  (6.0744,-11.0744) --  (7.0973,-13.0973) --  (8.2998,-15.2998)--  (9.6797,-17.6797) --  (11.2226,-20.2226) --  (12.8994,-22.8994) --   (14.6679,-25.6679) --  (16.4778,-28.4778);
\draw[thin] (15.9392,9.0608) --  (15.1215,8.8785) --  (14.3115,8.6885) --  (13.51,8.49) --  (12.7177,8.2823) --  (11.9355,8.0645) --  (11.1641,7.8359) --  (10.4048,7.5952) --  (9.6587,7.3413) --  (8.927,7.073) --  (8.2114,6.7886) --  (7.5134,6.4866) --  (6.835,6.165) --  (6.1782,5.8218) --  (5.5455,5.4545) --  (4.9395,5.0605) --  (4.363,4.637) --  (3.8191,4.1809) --  (3.3111,3.6889) --  (2.8425,3.1575) --  (2.4167,2.5833) --  (2.037,1.963) --  (1.7067,1.2933) --  (1.4283,0.57166) --  (1.2043,-0.20431) --  (1.0362,-1.0362) --  (0.92515,-1.9251) --  (0.87171,-2.8717) --  (0.87624,-3.8762) --  (0.93903,-4.939) --  (1.0607,-6.0607) --  (1.2425,-7.2425) --  (1.4866,-8.4866) --  (1.7965,-9.7965) --  (2.1771,-11.1771) --  (2.6351,-12.6351)--  (3.1792,-14.1792)  --  (3.8202,-15.8202) --  (4.5704,-17.5704) -- node [sloped,above,scale=0.8,yshift=-0.5mm,near start] {$10^3$}  (5.4436,-19.4436) --  (6.4535,-21.4535) --  (7.6115,-23.6115) --  (8.9235,-25.9235) --  (10.3856,-28.3856) --   (11.9813,-30.9813);
\draw[thin] (15.8487,9.1513) --  (15.0271,8.9729) --  (14.213,8.787) --  (13.407,8.593) --  (12.6097,8.3903) --  (11.8219,8.1781) --  (11.0446,7.9554) --  (10.2785,7.7215) --  (9.5249,7.4751) --  (8.7849,7.2151) --  (8.0598,6.9402) --  (7.3512,6.6488) --  (6.6607,6.3393) --  (5.9901,6.0099) --  (5.3414,5.6586) --  (4.7169,5.2831) --  (4.119,4.881) --  (3.55,4.45) --  (3.0127,3.9873) --  (2.5096,3.4904) --  (2.0432,2.9568) --  (1.6158,2.3842) --  (1.2293,1.7707) --  (0.88518,1.1148) --  (0.58417,0.41583) --  (0.32637,-0.32637) --  (0.11118,-1.1112) --  (-0.062692,-1.9373) --  (-0.19704,-2.803) --  (-0.29401,-3.706) --  (-0.3559,-4.6441) --  (-0.38494,-5.6151) --  (-0.38312,-6.6169) --  (-0.35204,-7.648) --  (-0.2928,-8.7072) --  (-0.20593,-9.7941) --  (-0.091352,-10.9086) --  (0.051742,-12.0517) --  (0.22483,-13.2248)-- (0.43015,-14.4302) --  (0.67087,-15.6709) --  (0.95087,-16.9509) --  (1.2753,-18.2753) --  (1.6503,-19.6503) --  (2.0835,-21.0835) --  (2.5837,-22.5837) --  (3.1615,-24.1615) --   (3.8297,-25.8297) --node [sloped,above,scale=0.8,yshift=-0.5mm] {$10^4$}  (4.6016,-27.6016) --   (5.4923,-29.4923) --  (6.5164,-31.5164);
\draw[thin] (15.8186,9.1814) --  (14.9957,9.0043) --  (14.1802,8.8198) --  (13.3727,8.6273) --  (12.5738,8.4262) --  (11.7842,8.2158) --  (11.0049,7.9951) --  (10.2367,7.7633) --  (9.4806,7.5194) --  (8.7379,7.2621) --  (8.0098,6.9902) --  (7.2977,6.7023) --  (6.6033,6.3967) --  (5.9282,6.0718) --  (5.2745,5.7255) --  (4.6441,5.3559) --  (4.0394,4.9606) --  (3.4625,4.5375) --  (2.916,4.084) --  (2.402,3.598) --  (1.923,3.077) --  (1.4808,2.5192) --  (1.077,1.923) --  (0.71264,1.2874) --  (0.38817,0.61183) --  (0.10328,-0.10328) --  (-0.1431,-0.8569) --  (-0.35266,-1.6473) --  (-0.5277,-2.4723) --  (-0.6709,-3.3291) --  (-0.78516,-4.2148) --  (-0.87341,-5.1266) --  (-0.93847,-6.0615) --  (-0.98293,-7.0171) --  (-1.009,-7.991) --  (-1.0187,-8.9813) --  (-1.0135,-9.9865) --  (-0.9944,-11.0056) --  (-0.96232,-12.0377) --  (-0.91755,-13.0824)--   (-0.8602,-14.1398) --  (-0.78994,-15.2101) --  (-0.70636,-16.2936) --  (-0.60837,-17.3916) --  (-0.49474,-18.5053) --  (-0.36406,-19.6359) --  (-0.21428,-20.7857) --  (-0.043114,-21.9569) --  (0.15234,-23.1523) --  (0.37543,-24.3754) --  (0.62999,-25.63) --  (0.92108,-26.9211) --  (1.2544,-28.2544) -- node [sloped,above,scale=0.8,yshift=1.5mm] {$10^5$} (1.6363,-29.6363) --  (2.0745,-31.0745);
\draw[thin] (15.8089,9.1911) --  (14.9856,9.0144) --  (14.1696,8.8304) --  (13.3616,8.6384) --  (12.5622,8.4378) --  (11.7721,8.2279) --  (10.9921,8.0079) --  (10.2232,7.7768) --  (9.4664,7.5336) --  (8.7228,7.2772) --  (7.9937,7.0063) --  (7.2805,6.7195) --  (6.5849,6.4151) --  (5.9084,6.0916) --  (5.253,5.747) --  (4.6208,5.3792) --  (4.0139,4.9861) --  (3.4345,4.5655) --  (2.885,4.115) --  (2.3677,3.6323) --  (1.8847,3.1153) --  (1.4378,2.5622) --  (1.0285,1.9715) --  (0.65786,1.3421) --  (0.32606,0.67394) --  (0.032692,-0.032692) --  (-0.22339,-0.77661) --  (-0.44405,-1.556) --  (-0.63168,-2.3683) --  (-0.78913,-3.2109) --  (-0.91946,-4.0805) --  (-1.0258,-4.9742) --  (-1.1112,-5.8888) --  (-1.1784,-6.8216) --  (-1.2301,-7.7699) --  (-1.2685,-8.7315) --  (-1.2955,-9.7045) --  (-1.3126,-10.6874) --  (-1.3212,-11.6788) --  (-1.3223,-12.6777) --  (-1.3165,-13.6835)--   (-1.3045,-14.6955) --  (-1.2864,-15.7136) --  (-1.2628,-16.7372) --  (-1.2332,-17.7668) --  (-1.1977,-18.8023) --  (-1.1565,-19.8435) --  (-1.1079,-20.8921) --  (-1.0518,-21.9482) --  (-0.9882,-23.0118) --  (-0.91748,-24.0825) --  (-0.83298,-25.167) --  (-0.74016,-26.2598) --  (-0.63855,-27.3614) --  node [sloped,very near end,above,scale=0.8,yshift=0mm] {$\quad10^6$} (-0.51614,-28.4839) -- (-0.38076,-29.6192) --  (-0.22843,-30.7716);
%\node[inner sep=0pt] (saturn) at (15,0) {\includegraphics[width=.35\textwidth]{saturn_r_edge_on}};
\draw[thick] (-2,-30) rectangle (10,10); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\hspace*{2mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% quarto plot 
\begin{tikzpicture}[y=1.9mm,x=4mm,scale=9]
\draw(1,-2) node [anchor=south,yshift=2mm] {(d)};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x in {0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2} \draw (\x,-7) -- ++(0,-0.05) node [anchor=north,scale=1] {$\x$} ;
\draw (0,-2) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-2}$};
\draw (0,-3) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-3}$};
\draw (0,-4) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-4}$};
\draw (0,-5) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-5}$};
\draw (0,-6) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-6}$};
\draw (0,-7) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-7}$};
\draw (2,-7.4) node [anchor=north east,scale=1] {SNR $E_b/N_0\,$[dB]};
\draw (-0.25,-2) node [anchor=south east,scale=1, rotate=90] {packet error rate ${P}_e$};
%\draw[thick] (0,-7) rectangle (2,-4); 
\clip (0,-7) rectangle (2,-2); 
\foreach \x in {-7,-6,-5,-4,-3} \foreach \y in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \draw[gray!50!white] (0,\y) ++(0,\x) -- ++(2,0);
\foreach \x in {0,0.2,...,3} \draw[gray] (\x,-7) -- ++(0,5) ;
\foreach \y in {-6,...,-3} \draw[gray] (0,\y) -- ++(2,0) ;

%\draw[black,thick] (1.5,-1.718) --  (1.6,-1.8437) --  (1.7,-1.9763) --  (1.8,-2.116) --  (1.9,-2.2631) --  (2,-2.4179) --  (2.1,-2.5807) --  (2.2,-2.7516) --  (2.3,-2.9311) --  (2.4,-3.1193) --  (2.5,-3.3165) --  (2.6,-3.5232) --  (2.7,-3.7394) --  (2.8,-3.9657) --  (2.9,-4.2022) --  (3,-4.4493) --  (3.1,-4.7074);
%\draw[black,thick] (1.2,-1.7745) --  (1.3,-1.9486) --  (1.4,-2.1347) --  (1.5,-2.3333) --  (1.6,-2.5448) --  (1.7,-2.7696) --  (1.8,-3.0084) --  (1.9,-3.2615) --  (2,-3.5296) --  (2.1,-3.8131) --  (2.2,-4.1125) --  (2.3,-4.4285) --  (2.4,-4.7615) --  (2.5,-5.1122) --  (2.6,-5.481) --  (2.7,-5.8687) --  (2.8,-6.2757) --  (2.9,-6.7027) --  (3,-7.1504) --  (3.1,-7.6193);
\draw[black,thin] (0.84,-1.7981) --  (0.9,-1.9555) --  (0.96,-2.1219) --  (1.02,-2.2977) --  (1.08,-2.483) --  (1.14,-2.678) --  (1.2,-2.8831) --  (1.26,-3.0985) --  (1.32,-3.3244) --  (1.38,-3.5611) --  (1.44,-3.8087) --  (1.5,-4.0677) --  (1.56,-4.3381) --  (1.62,-4.6204) --  (1.68,-4.9146) --  (1.74,-5.2212) --  (1.8,-5.5403) --  (1.86,-5.8722) --  (1.92,-6.2172) --  (1.98,-6.5756) --  (2.04,-6.9476) --  (2.1,-7.3335) --  (2.16,-7.7336);
\draw[black,thin] (0.6,-1.7155) --  (0.65,-1.8909) --  (0.7,-2.0775) --  (0.75,-2.2757) --  (0.8,-2.4858) --  (0.85,-2.708) --  (0.9,-2.9426) --  (0.95,-3.19) --  (1,-3.4503) --  (1.05,-3.7239) --  (1.1,-4.011) --  (1.15,-4.3119) --  (1.2,-4.6268) --  (1.25,-4.9562) --  (1.3,-5.3001) --  (1.35,-5.659) --  (1.4,-6.033) --  (1.45,-6.4226) --  (1.5,-6.8278) --  (1.55,-7.2491) --  (1.6,-7.6868);
\draw[black,thin] (0.44,-1.7128) --  (0.48,-1.9073) --  (0.52,-2.1153) --  (0.56,-2.337) --  (0.6,-2.5729) --  (0.64,-2.8231) --  (0.68,-3.088) --  (0.72,-3.3678) --  (0.76,-3.6628) --  (0.8,-3.9734) --  (0.84,-4.2998) --  (0.88,-4.6422) --  (0.92,-5.0009) --  (0.96,-5.3763) --  (1,-5.7685) --  (1.04,-6.1779) --  (1.08,-6.6047) --  (1.12,-7.0492) --  (1.16,-7.5117) --  (1.2,-7.9924);
\draw[black,thin] (0.3,-1.7981) --  (0.33,-2.0321) --  (0.36,-2.284) --  (0.39,-2.554) --  (0.42,-2.8427) --  (0.45,-3.1503) --  (0.48,-3.4772) --  (0.51,-3.8236) --  (0.54,-4.1898) --  (0.57,-4.5763) --  (0.6,-4.9832) --  (0.63,-5.4108) --  (0.66,-5.8595) --  (0.69,-6.3295) --  (0.72,-6.821) --  (0.75,-7.3345) --  (0.78,-7.87);
\draw[black,thin] (0.22,-1.8382) --  (0.24,-2.0587) --  (0.26,-2.2945) --  (0.28,-2.5458) --  (0.3,-2.813) --  (0.32,-3.0962) --  (0.34,-3.3957) --  (0.36,-3.7116) --  (0.38,-4.0442) --  (0.4,-4.3936) --  (0.42,-4.76) --  (0.44,-5.1437) --  (0.46,-5.5447) --  (0.48,-5.9633) --  (0.5,-6.3996) --  (0.52,-6.8539) --  (0.54,-7.3262) --  (0.56,-7.8167);
\draw[black,thin] (0.07,-1.7728) --  (0.08,-2.1138) --  (0.09,-2.4909) --  (0.1,-2.9045) --  (0.11,-3.3552) --  (0.12,-3.8436) --  (0.13,-4.3699) --  (0.14,-4.9347) --  (0.15,-5.5382) --  (0.16,-6.1808) --  (0.17,-6.8628) --  (0.18,-7.5844);
\draw[black,thin] (0.025,-2.0463) --  (0.03,-2.6436) --  (0.035,-3.3306) --  (0.04,-4.1087) --  (0.045,-4.9794) --  (0.05,-5.9435) --  (0.055,-7.0018);

\draw[red,thin] (0.4,-0.72316) -- (0.48421,-0.88394) -- (0.56842,-1.0522) -- (0.65263,-1.2303) -- (0.73684,-1.4201) -- (0.82105,-1.6231) -- (0.90526,-1.8403) -- (0.98947,-2.0729) -- (1.0737,-2.3218) -- (1.1579,-2.5878) -- (1.2421,-2.8716) -- (1.3263,-3.1739) -- (1.4105,-3.4956) -- (1.4947,-3.8372) -- (1.5789,-4.1995) -- (1.6632,-4.583) -- (1.7474,-4.9885) -- (1.8316,-5.4165) -- (1.9158,-5.8678) --  (2,-6.3428);
\draw[black,dashed] (0.4,-0.84754) -- (0.48421,-0.97666) -- (0.56842,-1.1179) -- (0.65263,-1.2717) -- (0.73684,-1.4384) -- (0.82105,-1.6183) -- (0.90526,-1.8118) -- (0.98947,-2.0192) -- (1.0737,-2.2407) -- (1.1579,-2.4768) -- (1.2421,-2.7278) -- (1.3263,-2.9938) -- (1.4105,-3.2752) -- (1.4947,-3.5723) -- (1.5789,-3.8854) -- (1.6632,-4.2147) -- (1.7474,-4.5605) -- (1.8316,-4.9231) -- node [black,sloped,above,scale=0.99] {$n=500\qquad\qquad$}  (1.9158,-5.3028) -- (2,-5.6999);
\draw[red,thin] (0.2,-0.46009) -- (0.27632,-0.66107) -- (0.35263,-0.86428) -- (0.42895,-1.0779) -- (0.50526,-1.3069) -- (0.58158,-1.5545) -- (0.65789,-1.8231) -- (0.73421,-2.1146) -- (0.81053,-2.4306) -- (0.88684,-2.7725) -- (0.96316,-3.1413) -- (1.0395,-3.5384) -- (1.1158,-3.9647) -- (1.1921,-4.4211) -- (1.2684,-4.9087) -- (1.3447,-5.4285) -- (1.4211,-5.9812) -- (1.4974,-6.568) -- (1.5737,-7.1895) -- (1.65,-7.8469);
\draw[black,dashed] (0.2,-0.65856) -- (0.27632,-0.80114) -- (0.35263,-0.96242) -- (0.42895,-1.1432) -- (0.50526,-1.3441) -- (0.58158,-1.5658) -- (0.65789,-1.8089) -- (0.73421,-2.0739) -- (0.81053,-2.3614) -- (0.88684,-2.6718) -- (0.96316,-3.0056) -- (1.0395,-3.3633) -- (1.1158,-3.7453) -- (1.1921,-4.1519) -- (1.2684,-4.5837) -- (1.3447,-5.0411) -- (1.4211,-5.5243) -- (1.4974,-6.0339) -- (1.5737,-6.5702) -- node [black,sloped,above,scale=0.99] {$\,1000\quad$} (1.65,-7.1337);
\draw[red,thin] (0.1,-0.25672) -- (0.15789,-0.48524) -- (0.21579,-0.69997) -- (0.27368,-0.91866) -- (0.33158,-1.15) -- (0.38947,-1.3992) -- (0.44737,-1.6696) -- (0.50526,-1.9635) -- (0.56316,-2.2829) -- (0.62105,-2.6292) -- (0.67895,-3.0036) -- (0.73684,-3.4073) -- (0.79474,-3.8414) -- (0.85263,-4.3066) -- (0.91053,-4.804) -- (0.96842,-5.3342) -- (1.0263,-5.8983) -- (1.0842,-6.4968) -- (1.1421,-7.1307) -- (1.2,-7.8006);
\draw[black,dashed] (0.1,-0.54072) -- (0.15789,-0.6762) -- (0.21579,-0.83219) -- (0.27368,-1.0096) -- (0.33158,-1.2093) -- (0.38947,-1.4321) -- (0.44737,-1.6785) -- (0.50526,-1.9492) -- (0.56316,-2.2447) -- (0.62105,-2.5655) -- (0.67895,-2.9122) -- (0.73684,-3.2851) -- (0.79474,-3.6846) -- (0.85263,-4.1112) -- (0.91053,-4.5653) -- (0.96842,-5.0471) -- (1.0263,-5.557) -- (1.0842,-6.0955) -- (1.1421,-6.6628) -- node [black,sloped,above,scale=0.99] {$2000\qquad$} (1.2,-7.2592);
\draw[red,thin] (0,0.54763) -- (0.042105,-0.049743) -- (0.084211,-0.35144) -- (0.12632,-0.60307) -- (0.16842,-0.85021) -- (0.21053,-1.11) -- (0.25263,-1.391) -- (0.29474,-1.6982) -- (0.33684,-2.0349) -- (0.37895,-2.4034) -- (0.42105,-2.8055) -- (0.46316,-3.2427) -- (0.50526,-3.7161) -- (0.54737,-4.2268) -- (0.58947,-4.7758) -- (0.63158,-5.364) -- (0.67368,-5.9922) -- (0.71579,-6.6611) -- (0.75789,-7.3716) -- (0.8,-8.1243);
\draw[black,dashed] (0,-0.33646) -- (0.042105,-0.45271) -- (0.084211,-0.59338) -- (0.12632,-0.76015) -- (0.16842,-0.95444) -- (0.21053,-1.1775) -- (0.25263,-1.4303) -- (0.29474,-1.7138) -- (0.33684,-2.0288) -- (0.37895,-2.376) -- (0.42105,-2.7559) -- (0.46316,-3.1691) -- (0.50526,-3.6162) -- (0.54737,-4.0975) -- (0.58947,-4.6134) -- (0.63158,-5.1645) -- (0.67368,-5.751) -- (0.71579,-6.3732) -- node [black,sloped,above,scale=0.99] {$5000$} (0.75789,-7.0317) -- (0.8,-7.7265);
\draw[red,thin] (0,0.66658) -- (0.031579,-0.040103) -- (0.063158,-0.36064) -- (0.094737,-0.62622) -- (0.12632,-0.88858) -- (0.15789,-1.1663) -- (0.18947,-1.4685) -- (0.22105,-1.8002) -- (0.25263,-2.1649) -- (0.28421,-2.5647) -- (0.31579,-3.0016) -- (0.34737,-3.4767) -- (0.37895,-3.9914) -- (0.41053,-4.5466) -- (0.44211,-5.1431) -- (0.47368,-5.7817) -- (0.50526,-6.4632) -- (0.53684,-7.1882) -- (0.56842,-7.9573) -- (0.6,-8.7713);
\draw[black,dashed] (0,-0.32788) -- (0.031579,-0.4499) -- (0.063158,-0.59928) -- (0.094737,-0.77795) -- (0.12632,-0.98756) -- (0.15789,-1.2295) -- (0.18947,-1.5048) -- (0.22105,-1.8146) -- (0.25263,-2.1596) -- (0.28421,-2.5406) -- (0.31579,-2.9581) -- (0.34737,-3.4127) -- (0.37895,-3.905) -- (0.41053,-4.4352) -- (0.44211,-5.0039) -- (0.47368,-5.6114) -- (0.50526,-6.258) -- node [black,sloped,above,scale=0.99] {$\quad\;10^4\,$}(0.53684,-6.944) -- (0.56842,-7.6698) -- (0.6,-8.4356);
\draw[red,thin] (0,1.0747) -- (0.010526,0.0029075) -- (0.021053,-0.34619) -- (0.031579,-0.62627) -- (0.042105,-0.90156) -- (0.052632,-1.1933) -- (0.063158,-1.5113) -- (0.073684,-1.861) -- (0.084211,-2.2454) -- (0.094737,-2.667) -- (0.10526,-3.1271) -- (0.11579,-3.627) -- (0.12632,-4.1676) -- (0.13684,-4.7495) -- (0.14737,-5.3734) -- (0.15789,-6.0397) -- (0.16842,-6.749) --  (0.17895,-7.5015) -- (0.18947,-8.2976) -- (0.2,-9.1377);
\draw[black,dashed] (0,-0.31145) -- (0.010526,-0.43662) -- (0.021053,-0.59178) -- (0.031579,-0.77917) -- (0.042105,-1.0006) -- (0.052632,-1.2575) -- (0.063158,-1.5512) -- (0.073684,-1.8826) -- (0.084211,-2.2525) -- (0.094737,-2.6617) -- (0.10526,-3.1106) -- (0.11579,-3.5997) -- (0.12632,-4.1296) -- (0.13684,-4.7004) -- (0.14737,-5.3125) -- (0.15789,-5.9661) -- (0.16842,-6.6616) -- node [black,sloped,above,scale=0.99] {$10^5\qquad\,$} (0.17895,-7.3991) -- (0.18947,-8.1787) -- (0.2,-9.0008);
\draw[red,thin] (0,1.4984) -- (0.0052632,-0.19542) -- (0.010526,-0.65354) -- (0.015789,-1.0967) -- (0.021053,-1.5965) -- (0.026316,-2.1756) -- (0.031579,-2.8444) -- (0.036842,-3.6085) -- (0.042105,-4.4713) -- (0.047368,-5.4351) -- (0.052632,-6.5016) -- (0.057895,-7.6718) -- (0.063158,-8.9469) -- (0.068421,-10.3275) -- (0.073684,-11.8143) -- (0.078947,-13.4078) -- (0.084211,-15.1085) -- (0.089474,-16.9168) -- (0.094737,-18.8332) -- (0.1,-20.8579);
\draw[black,dashed] (0,-0.30496) -- (0.0052632,-0.51371) -- (0.010526,-0.80019) -- (0.015789,-1.1718) -- (0.021053,-1.6338) -- (0.026316,-2.1901) -- (0.031579,-2.8435) -- (0.036842,-3.5959) -- (0.042105,-4.449) -- (0.047368,-5.4038) -- (0.052632,-6.4614) -- node [black,sloped,above,scale=0.99,yshift=-0.5mm] {$10^6\qquad\;$} (0.057895,-7.6223);


\draw[thick] (0,-7) rectangle (2,-2); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

%%%%%
\end{small}\end{center}
\caption{The \ac{AWGN} channel: (a) Converse and achievability bounds for $P_e=10^{-3}$ and $\snr=0\,$dB; (b) Converse and achievability bounds for $P_e=10^{-6}$ and $\snr=20\,$dB; (c) Converse and achievability bounds on spectral efficiency ${\rho}=2{R}$ versus $E_b/N_0=\snr/\rho$ power efficiency measure, for some values of $n$, and for $P_e=10^{-5}$; (d) Packet error rate bounds at rate $R=\frac12$ as a function of \ac{SNR} $E_b/N_0$, for some values of $n$.}
\endinput


==> GA6.tex <==
\definecolor{yellow}{RGB}{255,215,0}
\definecolor{yellow}{RGB}{200,200,200}
\definecolor{red}{RGB}{255,255,255}
\definecolor{orange}{RGB}{0,0,0}
\definecolor{yellow}{RGB}{0,0,0}
\definecolor{green}{RGB}{0,0,0}
\definecolor{red}{RGB}{0,0,0}
\definecolor{blue}{RGB}{0,0,0}
\definecolor{violet}{RGB}{0,0,0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 1.8mm
\begin{center}\begin{small}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% primo plot
\begin{tikzpicture}[y=1.10mm,x=3.55mm,scale=2.2]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(2.5,5) node [anchor=south,yshift=2mm] {(a)};
%\draw[thick] (-2,0.1) [-latex] -- (16,0.1);
%\draw[thick] (-2,-30) [-latex] -- (-2,12);
\foreach \x in {-2,...,7} \draw (\x,-30) -- ++(0,-0.5) node [anchor=north,scale=1] {\x} ;
%\draw (-2,10) --  ++(-0.2,0) node [anchor=east,scale=1] {$10$};
\draw (-2,0) --  ++(-0.2,0) node [anchor=east,scale=1] {$1$};
\draw (-2,-10) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.1$};
\draw (-2,-20) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.01$};
\draw (-2,-30) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.001$};
\draw (7,-33) node [anchor=north east,scale=1] {power efficiency $E_b/N_0$ [dB]};
\draw (-3.2,5) node [anchor=south east,scale=1, rotate=90] {spectral efficiency $\rho$ [bit/s/Hz]};
\clip (-2,-30) rectangle (7,5); 
\foreach \x in {-30,-20,-10,0} \foreach \y in {0,3.0103,4.7712,6.0206,6.9897,7.7815,8.4510,9.0309,9.5424} \draw[gray!50!white,very thin] (-2,\y) ++(0,\x) -- ++(17,0);
\foreach \x in {-2,-1.8,...,15}  \draw[gray!50!white,very thin] (\x,-30) -- ++(0,40);
\foreach \x in {-2,...,15}  \draw[gray!50!white, thin] (\x,-30) -- ++(0,40);
\foreach \x in {-20,-10,...,0}  \draw[gray!50!white,very thin] (-2,\x) -- ++(17,0);
%%% INIZIO
\draw[orange,thin] (7.1427,2.8573) --  (6.2581,2.7419) --  (5.4344,2.5656) --  (4.6889,2.3111) --  (4.0358,1.9642) --  (3.4849,1.5151) --  (3.0414,0.95865) --  (2.7067,0.29331) --  (2.4801,-0.48008) --  (2.3597,-1.3597) --  (2.344,-2.344) --  (2.4322,-3.4322) --  (2.6254,-4.6254) --  (2.927,-5.927) --  (3.3436,-7.3436) --  (3.8874,-8.8874)   -- node [sloped,below,yshift=0.5mm,scale=0.8,near end] {$n=200$}  node(aa) {}  (4.5808,-10.5808) --  (5.4744,-12.4744);% --  (6.7168,-14.7168) --  (8.9899,-17.9899);
\draw(aa) ++(0.2mm,0.2mm) [latex-] -- ++(4mm,4mm) node [anchor=south west,yshift=0mm,scale=0.7] {\acs{PPV} bound};
%\draw[yellow,thin] (7.0913,2.9087) --  (6.1756,2.8244) --  (5.3115,2.6885) --  (4.5161,2.4839) --  (3.8034,2.1966) --  (3.1832,1.8168) --  (2.6603,1.3397) --  (2.2351,0.76492) --  (1.9054,0.094637) --  (1.6673,-0.66731) --  (1.5166,-1.5166) --  (1.4494,-2.4494) --  (1.4624,-3.4624) --  (1.5537,-4.5537) --  (1.7231,-5.7231) --  (1.9719,-6.9719) --  (2.3035,-8.3035) --  (2.7241,-9.7241) --  (3.2428,-11.2428) --  (3.8747,-12.8747) -- node [sloped,below,yshift=0.5mm,scale=0.8,near end] {$500$}  (4.6462,-14.6462) --  (5.6154,-16.6154);% --  (6.9585,-18.9585) --  (9.5521,-22.5521); 
\draw[green,thin] (7.0651,2.9349) --  (6.1336,2.8664) --  (5.2488,2.7512) --  (4.4277,2.5723) --  (3.6846,2.3154) --  (3.0292,1.9708) --  (2.4663,1.5337) --  (1.9961,1.0039) --  (1.6157,0.38427) --  (1.3205,-0.3205) --  (1.1051,-1.1051) --  (0.96421,-1.9642) --  (0.89317,-2.8932) --  (0.88818,-3.8882) --  (0.94654,-4.9465) --  (1.0669,-6.0669) --  (1.2491,-7.2491) --  (1.4948,-8.4948) --  (1.8072,-9.8072) --  (2.1914,-11.1914) --  (2.6552,-12.6552) --  (3.2094,-14.2094) --  (3.8703,-15.8703) -- node [sloped,below,yshift=0.5mm,scale=0.8,near end] {$10^3$}  (4.666,-17.666) --  (5.6572,-19.6572);% --  (7.0271,-22.0271) --  (9.7077,-25.7077); 
%\draw[blue,thin] (7.0467,2.9533) --  (6.1039,2.8961) --  (5.2043,2.7957) --  (4.3647,2.6353) --  (3.5997,2.4003) --  (2.9193,2.0807) --  (2.3282,1.6718) --  (1.8265,1.1735) --  (1.4108,0.5892) --  (1.0761,-0.076052) --  (0.81624,-0.81624) --  (0.62529,-1.6253) --  (0.49756,-2.4976) --  (0.42815,-3.4281) --  (0.41306,-4.4131) --  (0.44931,-5.4493) --  (0.535,-6.535) --  (0.66935,-7.6694) --  (0.85289,-8.8529) --  (1.0871,-10.0871) --  (1.3754,-11.3754) --  (1.7223,-12.7223) --  (2.1345,-14.1345) --  (2.6205,-15.6205) --  (3.1924,-17.1924) --  (3.8675,-18.8675) --  node [sloped,below,yshift=0.5mm,scale=0.8,near end] {$2000$}  (4.6745,-20.6745) --  (5.675,-22.675);% --  (7.0559,-25.0559) --  (9.7692,-28.7692); 
%\draw[violet,thin] (7.0306,2.9694) --  (6.0777,2.9223) --  (5.1646,2.8354) --  (4.3082,2.6918) --  (3.5237,2.4763) --  (2.821,2.179) --  (2.2049,1.7951) --  (1.6753,1.3247) --  (1.2287,0.77134) --  (0.85949,0.14051) --  (0.56124,-0.56124) --  (0.32723,-1.3272) --  (0.15108,-2.1511) --  (0.027068,-3.0271) --  (-0.049827,-3.9502) --  (-0.083602,-4.9164) --  (-0.077611,-5.9224) --  (-0.034197,-6.9658) --  (0.045208,-8.0452) --  (0.16003,-9.16) --  (0.31064,-10.3106) --  (0.49827,-11.4983) --  (0.72531,-12.7253) --  (0.99503,-13.995) --  (1.3121,-15.3121) --  (1.6823,-16.6823) --  (2.1136,-18.1136) --  (2.6153,-19.6153) --  (3.2001,-21.2001) --  (3.8869,-22.8869) -- node [sloped,below,yshift=0.5mm,scale=0.8,near end] {$5000$}  (4.7047,-24.7047) --  (5.7179,-26.7179);% --  (7.1214,-29.1214) --  (9.9383,-32.9383); 
\draw[red,thin] (7.0227,2.9773) --  (6.0645,2.9355) --  (5.1444,2.8556) --  (4.2796,2.7204) --  (3.485,2.515) --  (2.771,2.229) --  (2.1423,1.8577) --  (1.5987,1.4013) --  (1.1367,0.86333) --  (0.75037,0.24963) --  (0.43308,-0.43308) --  (0.17783,-1.1778) --  (-0.022058,-1.9779) --  (-0.17271,-2.8273) --  (-0.2795,-3.7205) --  (-0.34708,-4.6529) --  (-0.37922,-5.6208) --  (-0.37899,-6.621) --  (-0.34863,-7.6514) --  (-0.28945,-8.7106) --  (-0.2024,-9.7976) --  (-0.08743,-10.9126) --  (0.056195,-12.0562) --  (0.22996,-13.23) --  (0.43613,-14.4361) --  (0.67778,-15.6778) --  (0.95905,-16.959) --  (1.2853,-18.2853) --  (1.6625,-19.6625) --  (2.0987,-21.0987) --  (2.6046,-22.6046) --  (3.1925,-24.1925) --  (3.881,-25.881) -- node [sloped,below,yshift=0.5mm,scale=0.8,near end] {$10^4$}  (4.6996,-27.6996) --  (5.7126,-29.7126) --  (7.1133,-32.1133);
\draw[orange,thin] (7.0097,2.9903) --  (6.0428,2.9572) --  (5.111,2.889) --  (4.2318,2.7682) --  (3.4206,2.5794) --  (2.6878,2.3122) --  (2.0382,1.9618) --  (1.4716,1.5284) --  (0.98438,1.0156) --  (0.57,0.43) --  (0.22172,-0.22172) --  (-0.06788,-0.93212) --  (-0.3061,-1.6939) --  (-0.49947,-2.5005) --  (-0.65413,-3.3459) --  (-0.77527,-4.2247) --  (-0.86758,-5.1324) --  (-0.93494,-6.0651) --  (-0.9806,-7.0194) --  (-1.0074,-7.9926) --  (-1.0173,-8.9827) --  (-1.0122,-9.9878) --  (-0.99308,-11.0069) --  (-0.96079,-12.0392) --  (-0.91591,-13.0841) --  (-0.85842,-14.1416) --  (-0.78786,-15.2121) --  (-0.70399,-16.296) --  (-0.60562,-17.3944) --  (-0.4917,-18.5083) --  (-0.36074,-19.6393) --  (-0.21018,-20.7898) --  (-0.038544,-21.9615) --  (0.1573,-23.1573) --  (0.3812,-24.3812) --   (0.637,-25.637) --  (0.92966,-26.9297) -- node [sloped,below,yshift=0.5mm,scale=0.8,near end] {$10^5$} (1.2645,-28.2645) --  (1.6484,-29.6484) --  (2.0906,-31.0906) --  (2.5997,-32.5997);
\draw[yellow,thin] (7.0057,2.9943) --  (6.0359,2.9641) --  (5.1003,2.8997) --  (4.2165,2.7835) --  (3.3999,2.6001) --  (2.6612,2.3388) --  (2.005,1.995) --  (1.4312,1.5688) --  (0.93581,1.0642) --  (0.51277,0.48723) --  (0.15488,-0.15488) --  (-0.14555,-0.85445) --  (-0.39588,-1.6041) --  (-0.60229,-2.3977) --  (-0.77179,-3.2282) --  (-0.90928,-4.0907) --  (-1.02,-4.98) --  (-1.1078,-5.8922) --  (-1.1764,-6.8236) --  (-1.2289,-7.7711) --  (-1.2677,-8.7323) --  (-1.2949,-9.7051) --  (-1.3121,-10.6879) --  (-1.3206,-11.6794) --  (-1.3219,-12.6781) --  (-1.3161,-13.6839) --  (-1.3036,-14.6964) --  (-1.2857,-15.7143) --  (-1.2618,-16.7382) --  (-1.2323,-17.7677) --  (-1.1969,-18.8031) --  (-1.1547,-19.8453) --  (-1.1063,-20.8937) --  (-1.0509,-21.9491) --  (-0.98677,-23.0132) --  (-0.91438,-24.0856) --  (-0.83176,-25.1682) --  (-0.73814,-26.2619) --  (-0.63284,-27.3672) -- node [sloped,below,yshift=0.5mm,scale=0.8,near end] {$10^6$}  (-0.51289,-28.4871) --  (-0.37703,-29.623) --  (-0.22306,-30.7769) --  (-0.048417,-31.9516);
\draw[green,thin] (7.0038,2.9962) --  (6.0326,2.9674) --  (5.0953,2.9047) --  (4.2094,2.7906) --  (3.3903,2.6097) --  (2.6488,2.3512) --  (1.9896,2.0104) --  (1.4124,1.5876) --  (0.91334,1.0867) --  (0.48625,0.51375) --  (0.12384,-0.12384) --  (-0.18147,-0.81853) --  (-0.43705,-1.563) --  (-0.64977,-2.3502) --  (-0.82592,-3.1741) --  (-0.97106,-4.0289) --  (-1.0901,-4.9099) --  (-1.1874,-5.8126) --  (-1.2665,-6.7335) --  (-1.3307,-7.6693) --  (-1.3826,-8.6174) --  (-1.4244,-9.5756) --  (-1.4581,-10.5419) --  (-1.485,-11.515) --  (-1.5067,-12.4933) --  (-1.5239,-13.4761) --  (-1.5378,-14.4622) --  (-1.5488,-15.4512) --  (-1.5576,-16.4424) --  (-1.5645,-17.4355) --  (-1.5701,-18.4299) --  (-1.5746,-19.4254) --  (-1.5781,-20.4219) --  (-1.5809,-21.4191) --  (-1.5831,-22.4169) --  (-1.5849,-23.4151) --  (-1.5863,-24.4137) --  (-1.5874,-25.4126) --  (-1.5883,-26.4117) --  (-1.589,-27.411) -- node [sloped,above,yshift=-0.4mm,scale=0.8,near end] {$\infty$}  (-1.5896,-28.4104) --  (-1.59,-29.41) --  (-1.5904,-30.4096);
% MEDIO
\draw[black,dashed,thin] (4.6491,2.3509) --  (4.0235,1.9765) --  (3.5074,1.4926) --  (3.1092,0.89084) --  (2.835,0.16503) --  (2.6912,-0.69115) --  (2.6869,-1.6869) --  (2.838,-2.838) --  (3.1733,-4.1733) --  (3.7472,-5.7472)  --  node(aa) {} (4.6712,-7.6712) --   (6.2167,-10.2167) --  (9.3657,-14.3657) ;
\draw(aa) ++(0.2mm,0.2mm) [latex-] -- ++(3mm,3mm) node [anchor=south west,yshift=-1mm,scale=0.7] {Normal approx.};
%\draw[black,dashed,thin] (4.4975,2.5025) --  (3.7962,2.2038) --  (3.1896,1.8104) --  (2.6834,1.3166) --  (2.2795,0.72051) --  (1.9775,0.022529) --  (1.7761,-0.77615) --  (1.6749,-1.6749) --  (1.6752,-2.6752) --  (1.782,-3.782) --  (2.0056,-5.0056) --  (2.3658,-6.3658) --  (2.898,-7.898) --  (3.6689,-9.6689) --  (4.817,-11.817) --  (6.6994,-14.6994) --  (10.8756,-19.8756);
\draw[black,dashed,thin] (4.4176,2.5824) --  (3.6802,2.3198) --  (3.0316,1.9684) --  (2.4767,1.5233) --  (2.0165,0.9835) --  (1.6488,0.35122) --  (1.3699,-0.36994) --  (1.176,-1.176) --  (1.0637,-2.0637) --  (1.0307,-3.0307) --  (1.0772,-4.0772) --  (1.2059,-5.2059) --  (1.4236,-6.4236) --  (1.7427,-7.7427) --  (2.1852,-9.1852) --  (2.789,-10.789) --  (3.6236,-12.6236) --  (4.8325,-14.8325) --  (6.7852,-17.7852) --  (11.1341,-23.1341);
%\draw[black,dashed,thin] (4.3593,2.6407) --  (3.5972,2.4028) --  (2.9201,2.0799) --  (2.3329,1.6671) --  (1.8359,1.1641) --  (1.4261,0.57387) --  (1.0989,-0.098933) --  (0.84886,-0.84886) --  (0.67057,-1.6706) --  (0.55943,-2.5594) --  (0.51188,-3.5119) --  (0.52578,-4.5258) --  (0.60074,-5.6007) --  (0.73854,-6.7385) --  (0.94378,-7.9438) --  (1.2249,-9.2249) --  (1.596,-10.596) --  (2.0799,-12.0799) --  (2.7154,-13.7154) --  (3.5712,-15.5712) --  (4.787,-17.787) --  (6.7153,-20.7153) --  (10.8612,-25.8612);
%\draw[black,dashed,thin] (4.3059,2.6941) --  (3.5225,2.4775) --  (2.8211,2.1789) --  (2.2065,1.7935) --  (1.6786,1.3214) --  (1.2342,0.76577) --  (0.86783,0.13217) --  (0.57312,-0.57312) --  (0.34364,-1.3436) --  (0.17335,-2.1733) --  (0.056905,-3.0569) --  (-0.010122,-3.9899) --  (-0.03114,-4.9689) --  (-0.0084332,-5.9916) --  (0.056945,-7.0569) --  (0.16532,-8.1653) --  (0.31863,-9.3186) --  (0.52078,-10.5208) --  (0.77822,-11.7782) --  (1.1009,-13.1009) --  (1.5041,-14.5041) --  (2.0112,-16.0112) --  (2.6603,-17.6603) --  (3.5177,-19.5177) --  (4.7144,-21.7144) --  (6.5705,-24.5705) --  (10.3465,-29.3465) ;
\draw[black,dashed,thin] (4.2784,2.7216) --  (3.4844,2.5156) --  (2.771,2.229) --  (2.143,1.857) --  (1.6002,1.3998) --  (1.1392,0.86078) --  (0.75424,0.24576) --  (0.43861,-0.43861) --  (0.18549,-1.1855) --  (-0.011678,-1.9883) --  (-0.15883,-2.8412) --  (-0.26113,-3.7389) --  (-0.3229,-4.6771) --  (-0.34755,-5.6525) --  (-0.33759,-6.6624) --  (-0.29459,-7.7054) --  (-0.2191,-8.7809) --  (-0.11063,-9.8894) --  (0.032519,-11.0325) --  (0.21346,-12.2135) --  (0.43704,-13.437) --  (0.71045,-14.7105) --  (1.0441,-16.0441) --  (1.4532,-17.4532) --  (1.9606,-18.9606) --  (2.6028,-20.6028) --  (3.4417,-22.4417) --  (4.597,-24.597) --  (6.3505,-27.3505) --  (9.7124,-31.7124) ;
\draw[black,dashed,thin] (4.2316,2.7684) --  (3.4204,2.5796) --  (2.6877,2.3123) --  (2.0382,1.9618) --  (1.4717,1.5283) --  (0.98438,1.0156) --  (0.57022,0.42978) --  (0.22209,-0.22209) --  (-0.067378,-0.93262) --  (-0.30535,-1.6946) --  (-0.49848,-2.5015) --  (-0.65274,-3.3473) --  (-0.77343,-4.2266) --  (-0.86513,-5.1349) --  (-0.93173,-6.0683) --  (-0.97647,-7.0235) --  (-1.002,-7.998) --  (-1.0104,-8.9896) --  (-1.0032,-9.9968) --  (-0.98161,-11.0184) --  (-0.94617,-12.0538) --  (-0.89714,-13.1029) --  (-0.83435,-14.1657) --  (-0.75718,-15.2428) --  (-0.66463,-16.3354) --  (-0.55522,-17.4448) --  (-0.42692,-18.5731) --  (-0.27712,-19.7229) --  (-0.10242,-20.8976) --  (0.10154,-22.1015) --  (0.34041,-23.3404) --  (0.62162,-24.6216) --  (0.95513,-25.9551) --  (1.3547,-27.3547) --  (1.8401,-28.8401) --  (2.441,-30.441) --  (3.2057,-32.2057);
\draw[black,dashed,thin] (4.2165,2.7835) --  (3.3999,2.6001) --  (2.6611,2.3389) --  (2.005,1.995) --  (1.4312,1.5688) --  (0.93579,1.0642) --  (0.51276,0.48724) --  (0.15482,-0.15482) --  (-0.14554,-0.85446) --  (-0.39563,-1.6044) --  (-0.60225,-2.3977) --  (-0.7716,-3.2284) --  (-0.90917,-4.0908) --  (-1.0198,-4.9802) --  (-1.1076,-5.8924) --  (-1.1762,-6.8238) --  (-1.2286,-7.7714) --  (-1.2673,-8.7327) --  (-1.2943,-9.7057) --  (-1.3113,-10.6887) --  (-1.3197,-11.6803) --  (-1.3204,-12.6796) --  (-1.3142,-13.6858) --  (-1.3016,-14.6984) --  (-1.2829,-15.7171) --  (-1.2582,-16.7418) --  (-1.2275,-17.7725) --  (-1.1905,-18.8095) --  (-1.1469,-19.8531) --  (-1.0962,-20.9038) --  (-1.0377,-21.9623) --  (-0.97044,-23.0296) --  (-0.89343,-24.1066) --  (-0.80537,-25.1946) --  (-0.70469,-26.2953) --  (-0.58953,-27.4105) --  (-0.45763,-28.5424) --  (-0.30622,-29.6938) --  (-0.13196,-30.868) --  (0.069339,-32.0693);
\draw[black,dashed,thin] (4.2094,2.7906) --  (3.3903,2.6097) --  (2.6488,2.3512) --  (1.9896,2.0104) --  (1.4124,1.5876) --  (0.91334,1.0867) --  (0.48625,0.51375) --  (0.12384,-0.12384) --  (-0.18147,-0.81853) --  (-0.43705,-1.563) --  (-0.64977,-2.3502) --  (-0.82592,-3.1741) --  (-0.97106,-4.0289) --  (-1.0901,-4.9099) --  (-1.1874,-5.8126) --  (-1.2665,-6.7335) --  (-1.3307,-7.6693) --  (-1.3826,-8.6174) --  (-1.4244,-9.5756) --  (-1.4581,-10.5419) --  (-1.485,-11.515) --  (-1.5067,-12.4933) --  (-1.5239,-13.4761) --  (-1.5378,-14.4622) --  (-1.5488,-15.4512) --  (-1.5576,-16.4424) --  (-1.5645,-17.4355) --  (-1.5701,-18.4299) --  (-1.5746,-19.4254) --  (-1.5781,-20.4219) --  (-1.5809,-21.4191) --  (-1.5831,-22.4169) --  (-1.5849,-23.4151) --  (-1.5863,-24.4137) --  (-1.5874,-25.4126) --  (-1.5883,-26.4117) --  (-1.589,-27.411) --  (-1.5896,-28.4104) --  (-1.59,-29.41) --  (-1.5904,-30.4096);
% BASSO
\draw[red,thin] (7.5651,2.4349) --  (6.6981,2.3019) --  (5.8993,2.1007) --  (5.189,1.811) --  (4.5854,1.4146) --  (4.1033,0.89666) --  (3.7554,0.24464) --  (3.5537,-0.55368) --  (3.5143,-1.5143) --  (3.663,-2.663) -- node (aa) {}  (4.0469,-4.0469) --  (4.7614,-5.7614) --  (6.0305,-8.0305) --  (8.591,-11.591);
\draw(aa) ++(0.2mm,0.2mm) [latex-] -- ++(2mm,2mm) node [anchor=south west,yshift=0mm,scale=0.7] {$\kappa\beta$ bound};
\draw[orange,thin] (7.1471,2.8529) --  (6.2184,2.7816) --  (5.3375,2.6625) --  (4.5215,2.4785) --  (3.7854,2.2146) --  (3.1396,1.8604) --  (2.5895,1.4105) --  (2.1362,0.86379) --  (1.7781,0.22185) --  (1.5124,-0.51235) --  (1.3357,-1.3357) --  (1.2464,-2.2464) --  (1.2441,-3.2441) --  (1.3322,-4.3322) --  (1.5182,-5.5182) --  (1.8169,-6.8169) --  (2.2551,-8.2551) --  (2.8813,-9.8813) --  (3.7904,-11.7904) --  (5.1987,-14.1987) --  (7.7858,-17.7858) ;
\draw[yellow,thin] (7.0312,2.9688) --  (6.0734,2.9266) --  (5.1538,2.8462) --  (4.2895,2.7105) --  (3.4956,2.5044) --  (2.7824,2.2176) --  (2.1547,1.8453) --  (1.6124,1.3876) --  (1.1521,0.84788) --  (0.76821,0.23179) --  (0.45396,-0.45396) --  (0.20262,-1.2026) --  (0.0076573,-2.0077) --  (-0.13666,-2.8633) --  (-0.23538,-3.7646) --  (-0.29262,-4.7074) --  (-0.3114,-5.6886) --  (-0.29376,-6.7062) --  (-0.24136,-7.7586) --  (-0.1529,-8.8471) --  (-0.027552,-9.9724) --  (0.13818,-11.1382) --  (0.34964,-12.3496) --  (0.61522,-13.6152) --  (0.94752,-14.9475) --  (1.3661,-16.3661) --  (1.9008,-17.9008) --  (2.6053,-19.6053) --  (3.5759,-21.5759) --  (5.0312,-24.0312) --  (7.6496,-27.6496);
\draw[green,thin] (7.0106,2.9894) --  (6.0437,2.9563) --  (5.112,2.888) --  (4.2329,2.7671) --  (3.4217,2.5783) --  (2.689,2.311) --  (2.0396,1.9604) --  (1.4731,1.5269) --  (0.98607,1.0139) --  (0.57189,0.42811) --  (0.22409,-0.22409) --  (-0.065335,-0.93467) --  (-0.30311,-1.6969) --  (-0.49576,-2.5042) --  (-0.64976,-3.3502) --  (-0.76999,-4.23) --  (-0.86088,-5.1391) --  (-0.92654,-6.0735) --  (-0.96967,-7.0303) --  (-0.99428,-8.0057) --  (-1.0006,-8.9994) --  (-0.99177,-10.0082) --  (-0.96826,-11.0317) --  (-0.93028,-12.0697) --  (-0.87679,-13.1232) --  (-0.80866,-14.1913) --  (-0.72562,-15.2744) --  (-0.62489,-16.3751) --  (-0.50384,-17.4962) --  (-0.361,-18.639) --  (-0.19142,-19.8086) --  (0.0093176,-21.0093) --  (0.24878,-22.2488) --  (0.53701,-23.537) --  (0.88654,-24.8865) --  (1.3186,-26.3186) --  (1.865,-27.865) --  (2.5777,-29.5777)--   (3.5548,-31.5548);
\draw[blue,thin] (7.0058,2.9942) --  (6.036,2.964) --  (5.1004,2.8996) --  (4.2167,2.7833) --  (3.4001,2.5999) --  (2.6614,2.3386) --  (2.0053,1.9947) --  (1.4315,1.5685) --  (0.93623,1.0638) --  (0.51319,0.48681) --  (0.15517,-0.15517) --  (-0.1449,-0.8551) --  (-0.39494,-1.6051) --  (-0.60145,-2.3986) --  (-0.77064,-3.2294) --  (-0.90808,-4.0919) --  (-1.0186,-4.9814) --  (-1.1062,-5.8938) --  (-1.1747,-6.8253) --  (-1.2267,-7.7733) --  (-1.2651,-8.7349) --  (-1.2919,-9.7081) --  (-1.3084,-10.6916) --  (-1.3165,-11.6835) --  (-1.3165,-12.6835) --  (-1.3097,-13.6903) --  (-1.2966,-14.7034) --  (-1.2768,-15.7232) --  (-1.2509,-16.7491) --  (-1.2184,-17.7816) --  (-1.1795,-18.8205) --  (-1.1337,-19.8663) --  (-1.0803,-20.9197) --  (-1.0181,-21.9819) --  (-0.94673,-23.0533) --  (-0.86361,-24.1364) --  (-0.76777,-25.2322) --  (-0.65777,-26.3422) --  (-0.52976,-27.4702)--  (-0.38099,-28.619) --  (-0.20722,-29.7928) --  (-0.0035077,-30.9965) --  (0.23919,-32.2392);
% FINE
%\draw(aa) ++(0.2mm,0.2mm) [latex-] -- ++(3mm,0mm) node [anchor=south west,yshift=-1mm,scale=0.7] {\ac{RCU} bound};
\draw[thick] (-2,-30) rectangle (7,5); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\hspace*{2mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% secondo plot 
\begin{tikzpicture}[y=1.9mm,x=4mm,scale=9]
\draw(1,-2) node [anchor=south,yshift=2mm] {(b)};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x in {0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2} \draw (\x,-7) -- ++(0,-0.05) node [anchor=north,scale=1] {$\x$} ;
\draw (0,-2) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-2}$};
\draw (0,-3) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-3}$};
\draw (0,-4) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-4}$};
\draw (0,-5) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-5}$};
\draw (0,-6) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-6}$};
\draw (0,-7) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-7}$};
\draw (2,-7.4) node [anchor=north east,scale=1] {SNR $E_b/N_0\,$[dB]};
\draw (-0.25,-2) node [anchor=south east,scale=1, rotate=90] {packet error rate ${P}_e$};
%\draw[thick] (0,-7) rectangle (2,-4); 
\clip (0,-7) rectangle (2,-2); 
\foreach \x in {-7,-6,-5,-4,-3} \foreach \y in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \draw[gray!50!white] (0,\y) ++(0,\x) -- ++(2,0);
\foreach \x in {0,0.2,...,3} \draw[gray] (\x,-7) -- ++(0,5) ;
\foreach \y in {-6,...,-3} \draw[gray] (0,\y) -- ++(2,0) ;
%\draw[black,thin] (0.7,-1.5441) --  (0.8,-1.3357) --  (0.9,-1.33) --  (1,-1.392) --  (1.1,-1.4905) --  (1.2,-1.6139) --  (1.3,-1.7572) --  (1.4,-1.9179) --  (1.5,-2.0949) --  (1.6,-2.2876) --  (1.7,-2.4961) --  (1.8,-2.7206) --  (1.9,-2.9613) -- node [sloped,below,yshift=0.5mm,scale=0.8] {$n=200\qquad$} (2,-3.219) --  (2.1,-3.4942);
\draw[black,thin] (0.6,-1.3793) --  (0.66,-1.3021) --  (0.72,-1.3228) --  (0.78,-1.3875) --  (0.84,-1.4787) --  (0.9,-1.5888) --  (0.96,-1.714) --  (1.02,-1.8524) --  (1.08,-2.0028) --  (1.14,-2.1647) --  (1.2,-2.3378) --  (1.26,-2.5218) --  (1.32,-2.7169) --  (1.38,-2.9232) --  (1.44,-3.1407) -- node (aa) {}  (1.5,-3.3696) --   (1.56,-3.6103) -- (1.62,-3.8629) --  (1.68,-4.1276) --  (1.74,-4.4048) --  (1.8,-4.6948) --  (1.86,-4.9978) --  (1.92,-5.3141) -- node [sloped,below,yshift=0.5mm,scale=0.8,near end] {$500$} (1.98,-5.644) --  (2.04,-5.988) --  (2.1,-6.3462);
\draw(aa) ++(0.02mm,0.02mm) [latex-] -- ++(0.99mm,0.99mm) node [anchor=south west,yshift=0mm,scale=0.7] {\acs{PPV} bound};
\draw[black,thin] (0.5,-1.379) --  (0.55,-1.2914) --  (0.6,-1.3261) --  (0.65,-1.4113) --  (0.7,-1.5264) --  (0.75,-1.6628) --  (0.8,-1.8166) --  (0.85,-1.9857) --  (0.9,-2.1691) --  (0.95,-2.3663) --  (1,-2.577) --  (1.05,-2.8011) --  (1.1,-3.0388) --  (1.15,-3.2901) --  (1.2,-3.5553) --  (1.25,-3.8345) --  (1.3,-4.1281) --  (1.35,-4.4362) --  (1.4,-4.7592) --  (1.45,-5.0974) --  (1.5,-5.4511) --  (1.55,-5.8206) --  (1.6,-6.2062) --  (1.65,-6.608) -- node [sloped,below,yshift=0.5mm,scale=0.8] {$1000\quad$}  (1.7,-7.0269) --  (1.75,-7.4628) --  (1.8,-7.9162) --  (1.85,-8.3873) --  (1.9,-8.8766) --  (1.95,-9.3844) --  (2,-9.9111);
\draw[black,thin] (0.4,-0.67928) --  (0.44,-0.83144) --  (0.48,-0.98891) --  (0.52,-1.1537) --  (0.56,-1.3274) --  (0.6,-1.5112) --  (0.64,-1.7059) --  (0.68,-1.9124) --  (0.72,-2.1312) --  (0.76,-2.3631) --  (0.8,-2.6083) --  (0.84,-2.8675) --  (0.88,-3.1411) --  (0.92,-3.4294) --  (0.96,-3.7329) --  (1,-4.0519) --  (1.04,-4.3868) --  (1.08,-4.7379) --  (1.12,-5.1056) --  (1.16,-5.4902) --  (1.2,-5.8921) --  (1.24,-6.3116) --  (1.28,-6.7489) -- node [sloped,below,yshift=0.5mm,scale=0.8,near start] {$\;2000\qquad$} (1.32,-7.2046) --  (1.36,-7.6788) --  (1.4,-8.1719);
\draw[black,thin] (0.3,-0.50174) --  (0.33,-0.6775) --  (0.36,-0.85584) --  (0.39,-1.0415) --  (0.42,-1.2376) --  (0.45,-1.446) --  (0.48,-1.6684) --  (0.51,-1.9058) --  (0.54,-2.1593) --  (0.57,-2.4295) --  (0.6,-2.7171) --  (0.63,-3.0227) --  (0.66,-3.3467) --  (0.69,-3.6897) --  (0.72,-4.0521) --  (0.75,-4.4343) --  (0.78,-4.8366) --  (0.81,-5.2595) --  (0.84,-5.7033) --  (0.87,-6.1682) --  (0.9,-6.6548) -- node [sloped,below,yshift=0.5mm,scale=0.8,near start] {$5000$} (0.93,-7.1632) --  (0.96,-7.6939) --  (0.99,-8.2471);
\draw[black,thin] (0.2,0.27182) --  (0.22,-0.030906) --  (0.24,-0.23955) --  (0.26,-0.41652) --  (0.28,-0.58265) --  (0.3,-0.74755) --  (0.32,-0.91648) --  (0.34,-1.0927) --  (0.36,-1.2783) --  (0.38,-1.4748) --  (0.4,-1.6834) --  (0.42,-1.9049) --  (0.44,-2.1401) --  (0.46,-2.3894) --  (0.48,-2.6533) --  (0.5,-2.9323) --  (0.52,-3.2268) --  (0.54,-3.537) --  (0.56,-3.8633) --  (0.58,-4.2059) --  (0.6,-4.5652) --  (0.62,-4.9413) --  (0.64,-5.3344) --  (0.66,-5.7449) --  (0.68,-6.1729) --  (0.7,-6.6185) -- node [sloped,below,yshift=0.5mm,scale=0.8] {$10^4$} (0.72,-7.082) --  (0.74,-7.5636) --  (0.76,-8.0636) --  (0.78,-8.582) --  (0.8,-9.119);
\draw[black,thin] (0.2,-0.055274) --  (0.21,-0.36073) --  (0.22,-0.62206) --  (0.23,-0.88247) --  (0.24,-1.1582) --  (0.25,-1.4572) --  (0.26,-1.7843) --  (0.27,-2.1422) --  (0.28,-2.5327) --  (0.29,-2.9575) --  (0.3,-3.4172) --  (0.31,-3.913) --  (0.32,-4.4457) --  (0.33,-5.0156) --  (0.34,-5.6233) --  (0.35,-6.269) -- node [sloped,below,yshift=0.5mm,scale=0.8,near end] {$\;\;\;10^5$} (0.36,-6.9537) --  (0.37,-7.6769) --  (0.38,-8.4394) --  (0.39,-9.2423) --  (0.4,-10.0835);
\draw[black,thin] (0.2,-0.80726) --  (0.2025,-1.0185) --  (0.205,-1.242) --  (0.2075,-1.4808) --  (0.21,-1.7369) --  (0.2125,-2.0121) --  (0.215,-2.3059) --  (0.2175,-2.6205) --  (0.22,-2.9559) --  (0.2225,-3.3128) --  (0.225,-3.6911) --  (0.2275,-4.0917) --  (0.23,-4.5145) --  (0.2325,-4.9599) --  (0.235,-5.4277) --  (0.2375,-5.9182) --  (0.24,-6.4318) -- node [sloped,below,yshift=0.5mm,scale=0.8,near end] {$\;10^6$} (0.2425,-6.9685) --  (0.245,-7.5281) --  (0.2475,-8.1112) --  (0.25,-8.7177);
%% NORMAL APPROX
%\draw[black,thin,dashed] (0.7,-0.8138) --  (0.8,-0.90937) --  (0.9,-1.0126) --  (1,-1.124) --  (1.1,-1.2437) --  (1.2,-1.3723) --  (1.3,-1.5101) --  (1.4,-1.6574) --  (1.5,-1.8149) --  (1.6,-1.9828) --  (1.7,-2.1616) --  (1.8,-2.352) --  (1.9,-2.5543) --  (2,-2.7692) --  (2.1,-2.9972);
\draw[black,thin,dashed] (0.6,-0.88098) --  (0.66,-0.97484) --  (0.72,-1.0752) --  (0.78,-1.1823) --  (0.84,-1.2962) --  (0.9,-1.4173) --  (0.96,-1.5456) --  (1.02,-1.6815) --  (1.08,-1.825) --  (1.14,-1.9764) --  (1.2,-2.1359) --  (1.26,-2.3037) --  (1.32,-2.4801) --  (1.38,-2.6651) --  (1.44,-2.8592) --node [near start] (aa) {}   (1.5,-3.0624) --  (1.56,-3.275) --  (1.62,-3.4973) --  (1.68,-3.7296) --  (1.74,-3.9719) --  (1.8,-4.2247) --  (1.86,-4.4883) --  (1.92,-4.7627) --  (1.98,-5.0485) --  (2.04,-5.3458) --  (2.1,-5.6551);
\draw(aa) ++(0.02mm,0.02mm) [latex-] -- ++(0.8mm,0.8mm) node [anchor=south west,yshift=-1mm,scale=0.7] {Normal approx.};
\draw[black,thin,dashed] (0.5,-0.88519) --  (0.55,-0.99574) --  (0.6,-1.115) --  (0.65,-1.2431) --  (0.7,-1.3804) --  (0.75,-1.5272) --  (0.8,-1.6836) --  (0.85,-1.8498) --  (0.9,-2.0262) --  (0.95,-2.2128) --  (1,-2.4101) --  (1.05,-2.6181) --  (1.1,-2.8371) --  (1.15,-3.0673) --  (1.2,-3.309) --  (1.25,-3.5624) --  (1.3,-3.8278) --  (1.35,-4.1053) --  (1.4,-4.3952) --  (1.45,-4.6978) --  (1.5,-5.0133) --  (1.55,-5.342) --  (1.6,-5.6841) --  (1.65,-6.04) --  (1.7,-6.4099) --  (1.75,-6.794) --  (1.8,-7.1928) --  (1.85,-7.6064) --  (1.9,-8.0352) --  (1.95,-8.4796) --  (2,-8.9398);
\draw[black,thin,dashed] (0.4,-0.82881) --  (0.44,-0.94851) --  (0.48,-1.0789) --  (0.52,-1.2202) --  (0.56,-1.3727) --  (0.6,-1.5367) --  (0.64,-1.7126) --  (0.68,-1.9004) --  (0.72,-2.1005) --  (0.76,-2.3132) --  (0.8,-2.5386) --  (0.84,-2.7769) --  (0.88,-3.0285) --  (0.92,-3.2934) --  (0.96,-3.572) --  (1,-3.8644) --  (1.04,-4.171) --  (1.08,-4.4918) --  (1.12,-4.8271) --  (1.16,-5.1771) --  (1.2,-5.5422) --  (1.24,-5.9224) --  (1.28,-6.318) --  (1.32,-6.7292) --  (1.36,-7.1564) --  (1.4,-7.5996);
\draw[black,thin,dashed] (0.3,-0.7059) --  (0.33,-0.83454) --  (0.36,-0.97739) --  (0.39,-1.1349) --  (0.42,-1.3075) --  (0.45,-1.4956) --  (0.48,-1.6994) --  (0.51,-1.9195) --  (0.54,-2.156) --  (0.57,-2.4092) --  (0.6,-2.6795) --  (0.63,-2.967) --  (0.66,-3.2721) --  (0.69,-3.5949) --  (0.72,-3.9357) --  (0.75,-4.2948) --  (0.78,-4.6722) --  (0.81,-5.0684) --  (0.84,-5.4834) --  (0.87,-5.9174) --  (0.9,-6.3708) --  (0.93,-6.8437) --  (0.96,-7.3363) --  (0.99,-7.8488);
\draw[black,thin,dashed] (0.2,-0.3769) --  (0.22,-0.45747) --  (0.24,-0.54893) --  (0.26,-0.65177) --  (0.28,-0.76647) --  (0.3,-0.89344) --  (0.32,-1.033) --  (0.34,-1.1857) --  (0.36,-1.3516) --  (0.38,-1.531) --  (0.4,-1.7244) --  (0.42,-1.9318) --  (0.44,-2.1535) --  (0.46,-2.3897) --  (0.48,-2.6406) --  (0.5,-2.9064) --  (0.52,-3.1872) --  (0.54,-3.4832) --  (0.56,-3.7945) --  (0.58,-4.1214) --  (0.6,-4.4638) --  (0.62,-4.8221) --  (0.64,-5.1962) --  (0.66,-5.5864) --  (0.68,-5.9927) --  (0.7,-6.4153) --  (0.72,-6.8543) --  (0.74,-7.3098) --  (0.76,-7.7819) --  (0.78,-8.2707) --  (0.8,-8.7765);
\draw[black,thin,dashed] (0.2,-0.46891) --  (0.21,-0.6207) --  (0.22,-0.80137) --  (0.23,-1.0124) --  (0.24,-1.2551) --  (0.25,-1.5304) --  (0.26,-1.8392) --  (0.27,-2.1823) --  (0.28,-2.5602) --  (0.29,-2.9735) --  (0.3,-3.4226) --  (0.31,-3.9079) --  (0.32,-4.4298) --  (0.33,-4.9885) --  (0.34,-5.5844) --  (0.35,-6.2176) --  (0.36,-6.8884) --  (0.37,-7.5969) --  (0.38,-8.3435) --  (0.39,-9.1282) --  (0.4,-9.9513);
\draw[black,thin,dashed] (0.2,-0.95152) --  (0.2025,-1.1334) --  (0.205,-1.3352) --  (0.2075,-1.5575) --  (0.21,-1.8005) --  (0.2125,-2.0647) --  (0.215,-2.3502) --  (0.2175,-2.6574) --  (0.22,-2.9865) --  (0.2225,-3.3377) --  (0.225,-3.711) --  (0.2275,-4.1068) --  (0.23,-4.525) --  (0.2325,-4.9658) --  (0.235,-5.4294) --  (0.2375,-5.9157) --  (0.24,-6.425) --  (0.2425,-6.9572) --  (0.245,-7.5125) --  (0.2475,-8.0909) --  (0.25,-8.6924);
% KBETA
%\draw[black,thin,dashdotted] (0.7,-0.33689) --  (0.8,-0.4377) --  (0.9,-0.53853) --  (1,-0.64054) --  (1.1,-0.74473) --  (1.2,-0.8517) --  (1.3,-0.96211) --  (1.4,-1.0763) --  (1.5,-1.1947) --  (1.6,-1.3176) --  (1.7,-1.4451) --  (1.8,-1.5775) --  (1.9,-1.7148) --  (2,-1.8572) --  (2.1,-2.0047);
\draw[black,thin] (0.6,-0.48471) --  (0.66,-0.58489) --  (0.72,-0.68594) --  (0.78,-0.78891) --  (0.84,-0.89446) --  (0.9,-1.0031) --  (0.96,-1.1154) --  (1.02,-1.2316) --  (1.08,-1.352) --  (1.14,-1.4767) --  (1.2,-1.6061) --  (1.26,-1.7403) --  (1.32,-1.8792) --  (1.38,-2.0232) --  (1.44,-2.1721) -- (1.5,-2.3262) -- node (aa) {}   (1.56,-2.4855) --   (1.62,-2.6498) --  (1.68,-2.8195) --  (1.74,-2.9943) --  (1.8,-3.1744) --  (1.86,-3.3598) --  (1.92,-3.5504) --  (1.98,-3.7463) --  (2.04,-3.9474) --  (2.1,-4.1538);
\draw(aa) ++(0.02mm,0.02mm) [latex-] -- ++(0.3mm,0.3mm) node [anchor=south west,yshift=0mm,scale=0.7] {$\kappa\beta$ bound};
\draw[black,thin] (0.5,-0.53835) --  (0.55,-0.65938) --  (0.6,-0.7824) --  (0.65,-0.90876) --  (0.7,-1.0394) --  (0.75,-1.1753) --  (0.8,-1.3168) --  (0.85,-1.4645) --  (0.9,-1.6187) --  (0.95,-1.7796) --  (1,-1.9475) --  (1.05,-2.1226) --  (1.1,-2.305) --  (1.15,-2.4947) --  (1.2,-2.692) --  (1.25,-2.8968) --  (1.3,-3.1092) --  (1.35,-3.3293) --  (1.4,-3.5571) --  (1.45,-3.7925) --  (1.5,-4.0357) --  (1.55,-4.2867) --  (1.6,-4.5454) --  (1.65,-4.8118) --  (1.7,-5.086) --  (1.75,-5.3679) --  (1.8,-5.6575) --  (1.85,-5.9549) --  (1.9,-6.2598) --  (1.95,-6.5725) --  (2,-6.8928);
\draw[black,thin] (0.4,-0.51221) --  (0.44,-0.6512) --  (0.48,-0.79219) --  (0.52,-0.93737) --  (0.56,-1.0883) --  (0.6,-1.246) --  (0.64,-1.4115) --  (0.68,-1.5851) --  (0.72,-1.7676) --  (0.76,-1.959) --  (0.8,-2.1599) --  (0.84,-2.3703) --  (0.88,-2.5905) --  (0.92,-2.8206) --  (0.96,-3.0607) --  (1,-3.3109) --  (1.04,-3.5712) --  (1.08,-3.8417) --  (1.12,-4.1226) --  (1.16,-4.4136) --  (1.2,-4.7151) --  (1.24,-5.0268) --  (1.28,-5.3489) --  (1.32,-5.6813) --  (1.36,-6.0241) --  (1.4,-6.3772) --  (1.44,-6.7272) --  (1.48,-7.0772);
\draw[black,thin] (0.3,-0.3916) --  (0.33,-0.56029) --  (0.36,-0.72802) --  (0.39,-0.89995) --  (0.42,-1.0793) --  (0.45,-1.2682) --  (0.48,-1.4681) --  (0.51,-1.68) --  (0.54,-1.9046) --  (0.57,-2.1425) --  (0.6,-2.3941) --  (0.63,-2.6598) --  (0.66,-2.9397) --  (0.69,-3.2341) --  (0.72,-3.5433) --  (0.75,-3.8671) --  (0.78,-4.2059) --  (0.81,-4.5596) --  (0.84,-4.9282) --  (0.87,-5.312) --  (0.9,-5.7109) --  (0.93,-6.1249) --  (0.96,-6.554) --  (0.99,-6.9983);
\draw[black,thin] (0.2,0.37635) --  (0.22,0.059536) --  (0.24,-0.15605) --  (0.26,-0.33371) --  (0.28,-0.49686) --  (0.3,-0.65583) --  (0.32,-0.81658) --  (0.34,-0.98258) --  (0.36,-1.1562) --  (0.38,-1.3388) --  (0.4,-1.5318) --  (0.42,-1.7356) --  (0.44,-1.9509) --  (0.46,-2.1783) --  (0.48,-2.4179) --  (0.5,-2.6703) --  (0.52,-2.9356) --  (0.54,-3.2139) --  (0.56,-3.5053) --  (0.58,-3.8101) --  (0.6,-4.1283) --  (0.62,-4.4599) --  (0.64,-4.8051) --  (0.66,-5.164) --  (0.68,-5.5365) --  (0.7,-5.9226) --  (0.72,-6.3225) --  (0.74,-6.7361) --  (0.76,-7.1635) --  (0.78,-7.6046) --  (0.8,-8.0596);
\draw[black,thin] (0.2,-0.011898) --  (0.21,-0.33274) --  (0.22,-0.58852) --  (0.23,-0.84505) --  (0.24,-1.1151) --  (0.25,-1.4069) --  (0.26,-1.725) --  (0.27,-2.0723) --  (0.28,-2.4506) --  (0.29,-2.8612) --  (0.3,-3.3055) --  (0.31,-3.7825) --  (0.32,-4.2943) --  (0.33,-4.8408) --  (0.34,-5.4224) --  (0.35,-6.0392) --  (0.36,-6.6915) --  (0.37,-7.3793) --  (0.38,-8.1031) --  (0.39,-8.8621) --  (0.4,-9.6572);
\draw[black,thin] (0.2,-0.77744) --  (0.2025,-1.0071) --  (0.205,-1.2277) --  (0.2075,-1.4646) --  (0.21,-1.7183) --  (0.2125,-1.9903) --  (0.215,-2.2815) --  (0.2175,-2.5925) --  (0.22,-2.9244) --  (0.2225,-3.2769) --  (0.225,-3.6508) --  (0.2275,-4.0452) --  (0.23,-4.4639) --  (0.2325,-4.9031) --  (0.235,-5.3615) --  (0.2375,-5.8475) --  (0.24,-6.3509) --  (0.2425,-6.879) --  (0.245,-7.4303) --  (0.2475,-8.003) --  (0.25,-8.5988);

\draw[thick] (0,-7) rectangle (2,-2); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% terzo plot 
\begin{tikzpicture}[y=1.9mm,x=1.57mm,scale=9]
\draw(3.5,-2) node [anchor=south,yshift=2mm] {(c)};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x in {1,1.5,...,6} \draw (\x,-7) -- ++(0,-0.08) node [anchor=north,scale=1] {$\x$} ;
\draw (1,-7) --  ++(-0.07,0) node [anchor=east,scale=1] {$10^{-7}$};
\draw (1,-2) --  ++(-0.07,0) node [anchor=east,scale=1] {$10^{-2}$};
\draw (1,-3) --  ++(-0.07,0) node [anchor=east,scale=1] {$10^{-3}$};
\draw (1,-4) --  ++(-0.07,0) node [anchor=east,scale=1] {$10^{-4}$};
\draw (1,-5) --  ++(-0.07,0) node [anchor=east,scale=1] {$10^{-5}$};
\draw (1,-6) --  ++(-0.07,0) node [anchor=east,scale=1] {$10^{-6}$};
%\draw (1,-1) --  ++(-0.07,0) node [anchor=east,scale=1] {$10^{-1}$};
\draw (6,-7.5) node [anchor=north east,scale=1] {SNR $E_b/N_0\,$[dB]};
\draw (0.25,-2) node [anchor=south east,scale=1, rotate=90] {packet error rate ${P}_e$};
%\draw[thick] (0,-7) rectangle (2,-4); 
\clip (1,-7) rectangle (6,-2); 
\foreach \x in {-7,-6,-5,-4,-3,-2} \foreach \y in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \draw[gray!50!white] (0,\y) ++(0,\x) -- ++(6,0);
\foreach \x in {1,1.1,...,6} \draw[gray!50!white] (\x,-7) -- ++(0,6) ;
\foreach \x in {1,1.5,...,6} \draw[gray] (\x,-7) -- ++(0,6) ;
\foreach \y in {-6,...,-1} \draw[gray] (0,\y) -- ++(6,0) ;
%%%%%%%%% 5580
\draw[black,thin]  (1.78,-1.9674) --  (1.82,-2.3825) --  (1.86,-2.8404) --  (1.9,-3.343) --  (1.94,-3.892) --  (1.98,-4.489) --  (2.02,-5.1353) --  (2.06,-5.832) -- node [black,sloped,scale=0.8,below,yshift=0.5mm,near end] {$(5580,4093)$}  (2.1,-6.5804) --  (2.14,-7.3815) ;
\draw[black,thin,dashdotted] (1.3,-0.5229) -- (1.4,-1.2596) -- (1.5,-1.8239) -- (1.6,-2.9208) -- (1.7,-4.2218) -- (1.8,-6) -- (1.9,-8);
   %%%%%%%%% 1024
\draw[black,thin] (2.2,-1.8967) --  (2.24,-2.0758) --  (2.28,-2.2637) --  (2.32,-2.4608) --  (2.36,-2.6673)--  (2.4,-2.8836) --  (2.44,-3.1098) --  (2.48,-3.3463) --  (2.52,-3.5932) --  (2.56,-3.8508) --  (2.6,-4.1194) --  (2.64,-4.3991) --  (2.68,-4.6901) --  (2.72,-4.9927) --  (2.76,-5.3071) --  (2.8,-5.6335) --  (2.84,-5.972) --  (2.88,-6.3229) -- node [black,sloped,scale=0.8,below,yshift=0.5mm,near start] {$(1024,768)$}  (2.92,-6.6865) --  (2.96,-7.0627) ;
\draw[black,thin,dashdotted] (1.3,-0.9208) -- (1.4,-1.2218) -- (1.5,-1.4559) -- (1.6,-1.9208) -- (1.7,-2.3010) -- (1.8,-2.8239) -- (1.9,-3.3979) -- (2.0,-3.9208) -- (2.1,-4.4949) -- (2.2,-5.1871) -- (2.3,-6.0000) -- (2.4,-7.0000);
%%%%%%%%% 500
\draw[black,thin] (2.81,-1.915) --  (2.84,-2.0116) --  (2.87,-2.1108) --  (2.9,-2.2127) --  (2.93,-2.3173) --  (2.96,-2.4248) --  (2.99,-2.5352)--  (3.02,-2.6484) --  (3.05,-2.7646) --  (3.08,-2.8839) --  (3.11,-3.0062) --  (3.14,-3.1316) --  (3.17,-3.2601) --  (3.2,-3.3919) --  (3.23,-3.5269) --  (3.26,-3.6652) --  (3.29,-3.8068) --  (3.32,-3.9518) --  (3.35,-4.1002) --  (3.38,-4.252) --  (3.41,-4.4074) --  (3.44,-4.5662) --  (3.47,-4.7287) --  (3.5,-4.8948) --  (3.53,-5.0645) --  (3.56,-5.2379) --  (3.59,-5.415) --  (3.62,-5.5959) --  (3.65,-5.7806) --  (3.68,-5.9691) --  (3.71,-6.1616) --  (3.74,-6.3579) -- node [black,sloped,scale=0.8,below,yshift=0.5mm] {$(500,400)$}  (3.77,-6.5582) --  (3.8,-6.7625) --   (3.83,-6.9708) --  (3.86,-7.1831);
\draw[black,thin,dashdotted] (1.6,-1.0000) --  (1.7,-1.1871) --  (1.8,-1.3979) --  (1.9,-1.6990) --  (2.0,-2.0000) --  (2.1,-2.3010) --  (2.2,-2.6021) --  (2.3,-2.9208) --  (2.4,-3.3468) --  (2.5,-3.7959) --  (2.6,-4.3010) --  (2.7,-4.7696) --  (2.8,-5.3010) --  (2.9,-6.0000) --  (3.0,-6.5229) --  (3.1,-7.0969);
%%%%%%%%% 300
\draw[red,thin] (4,-1.606) --  (4.04,-1.6944) --  (4.08,-1.7853) --  (4.12,-1.8786) --  (4.16,-1.9744) --  (4.2,-2.0728) --  (4.24,-2.1738) --  (4.28,-2.2776) --  (4.32,-2.384) --  (4.36,-2.4933) --  (4.4,-2.6054) --  (4.44,-2.7204) --  (4.48,-2.8382) --  (4.52,-2.9591) --  (4.56,-3.0829) --  (4.6,-3.2098) -- node (aa) {}  (4.64,-3.3397) --  (4.68,-3.4728) --  (4.72,-3.6089) --  (4.76,-3.7482) --  (4.8,-3.8907) --  (4.84,-4.0365) --  (4.88,-4.1854) --  (4.92,-4.3376) --  (4.96,-4.4932) --  (5,-4.652) --  (5.04,-4.8141) --  (5.08,-4.9797) --  (5.12,-5.1486) --  (5.16,-5.3208) --  (5.2,-5.4966) --  (5.24,-5.6757) --  (5.28,-5.8583) --  (5.32,-6.0444) --  (5.36,-6.2339) --  (5.4,-6.4269) -- node [black,sloped,scale=0.8,below,yshift=0.5mm, near start] {$(300,270)$} (5.44,-6.6235) --   (5.48,-6.8236) --  (5.52,-7.0272);
\draw(aa) ++(0.1mm,0.1mm) [latex-] -- ++(0.6mm,0.6mm) node [anchor=south,yshift=0mm,scale=0.7] {\acs{PPV} bound};
\draw[black,thin,dashdotted] (3.1,-1.9586) --  (3.2,-2.2218) --  (3.3,-2.4559) --  (3.4,-2.7696) -- (3.5,-3.0969) -- node (aa) {}  (3.6,-3.3010) --   (3.7,-3.6990) --  (3.8,-4.0969) --  (3.9,-4.4815) --  (4.0,-4.8861) --  (4.1,-5.2218) --  (4.2,-5.7447) --  (4.3,-6.2596) --  (4.4,-6.8239) --  (4.5,-7.3979);
\draw(aa) ++(0.1mm,0.1mm) [latex-] -- ++(0.6mm,0.6mm) node [anchor=south,yshift=0mm,scale=0.7,text width=15.0mm] {\acs{ISP} bound (from \cite{wiechman:it08})};
%\draw[black,thin] (1.6,-0.40273) --  (1.7,-1.0844) --  (1.8,-1.8981) --  (1.9,-2.9101) --  (2,-4.1376) --  (2.1,-5.5848) --  (2.2,-7.2507) --  (2.3,-9.1323) --  (2.4,-11.2253) --  (2.5,-13.5246);
%\draw[black,thin] (1.9,-0.5391) --  (2,-0.815) --  (2.1,-1.1075) --  (2.2,-1.4252) --  (2.3,-1.7727) --  (2.4,-2.1519) --  (2.5,-2.5639) --  (2.6,-3.0089) --  (2.7,-3.4868) --  (2.8,-3.997) --  (2.9,-4.5389) --  (3,-5.1112) --  (3.1,-5.7143) --  (3.2,-6.3459) --  (3.3,-7.0054) --  (3.4,-7.6916) --  (3.5,-8.4034);
\draw[thick] (1,-7) rectangle (6,-2); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\hspace*{1mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% quarto plot 
\begin{tikzpicture}[y=1.9mm,x=3.3mm,scale=9]
\draw(1,-2) node [anchor=south,yshift=2mm] {(d)};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x in {0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2,2.2,2.4} \draw (\x,-7) -- ++(0,-0.05) node [anchor=north,scale=1] {$\x$} ;
\draw (0,-7) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-7}$};
\draw (0,-2) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-2}$};
\draw (0,-3) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-3}$};
\draw (0,-4) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-4}$};
\draw (0,-5) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-5}$};
\draw (0,-6) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-6}$};
%\draw (0,-7) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-7}$};
\draw (2.4,-7.4) node [anchor=north east,scale=1] {SNR $E_b/N_0\,$[dB]};
\draw (-0.35,-2) node [anchor=south east,scale=1, rotate=90] {packet error rate ${P}_e$};
%\draw[thick] (0,-7) rectangle (2,-4); 
\clip (0,-7) rectangle (2.4,-2); 
\foreach \x in {-7,-6,-5,-4,-3,-2} \foreach \y in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \draw[gray!50!white] (0,\y) ++(0,\x) -- ++(3,0);
\foreach \x in {0,0.2,...,3} \draw[gray] (\x,-7) -- ++(0,6) ;
\foreach \y in {-6,...,-2} \draw[gray] (0,\y) -- ++(3,0) ;
%%%%%%%%% 1000000
%\draw[black,thin]  (0.21,-1.8428) --  (0.2125,-2.0962) --  (0.215,-2.3745) --  (0.2175,-2.6776) --  (0.22,-3.0042) --  (0.2225,-3.3542) --  (0.225,-3.727) --  (0.2275,-4.1232) --  (0.23,-4.5423) --  (0.2325,-4.9847) --  (0.235,-5.4498) --  (0.2375,-5.9382) --  (0.24,-6.4499) -- node [sloped,below,yshift=0.5mm,scale=0.8] {$\;10^6$}  (0.2425,-6.9849) --  (0.245,-7.5432) --  (0.2475,-8.125) --  (0.25,-8.7304);
%%%%%%%%% 10000
\draw[black,thin] (0.2,0.27182) --  (0.22,-0.030906) --  (0.24,-0.23955) --  (0.26,-0.41652) --  (0.28,-0.58265) --  (0.3,-0.74755) --  (0.32,-0.91648) --  (0.34,-1.0927) --  (0.36,-1.2783) --  (0.38,-1.4748) --  (0.4,-1.6834) --  (0.42,-1.9049) --  (0.44,-2.1401) --  (0.46,-2.3894) --  (0.48,-2.6533) --  (0.5,-2.9323) --  (0.52,-3.2268) --  (0.54,-3.537) --  (0.56,-3.8633) --  (0.58,-4.2059) --  (0.6,-4.5652) --  (0.62,-4.9413) --  (0.64,-5.3344) --  (0.66,-5.7449) --  (0.68,-6.1729) --  node [sloped,below,yshift=0.5mm,scale=0.8,near start] {$10^4$} (0.7,-6.6185) -- (0.72,-7.082) --   (0.74,-7.5636) --  (0.76,-8.0636) --  (0.78,-8.582) --  (0.8,-9.119);
\draw[black,thin,dashed] (1,-1.0969) -- (1.25,-2.0969) -- (1.5,-4.3979) --  node [sloped,below,yshift=0.5mm,scale=0.8] {$\;10^4$} (1.75,-8);
\draw[black,thin] (0.2,0.37635) --  (0.22,0.059536) --  (0.24,-0.15605) --  (0.26,-0.33371) --  (0.28,-0.49686) --  (0.3,-0.65583) --  (0.32,-0.81658) --  (0.34,-0.98258) --  (0.36,-1.1562) --  (0.38,-1.3388) --  (0.4,-1.5318) --  (0.42,-1.7356) --  (0.44,-1.9509) --  (0.46,-2.1783) --  (0.48,-2.4179) --  (0.5,-2.6703) --  (0.52,-2.9356) --  (0.54,-3.2139) --  (0.56,-3.5053) --  (0.58,-3.8101) --  (0.6,-4.1283) --  (0.62,-4.4599) --  (0.64,-4.8051) --  (0.66,-5.164) --  (0.68,-5.5365) --  (0.7,-5.9226) --  (0.72,-6.3225) --  (0.74,-6.7361) --  (0.76,-7.1635) --  (0.78,-7.6046) --  (0.8,-8.0596);
%%%%%%%% 2640
\draw[black,thin] (0.6,-1.8885) --  (0.64,-2.1112) --  (0.68,-2.3549) --  (0.72,-2.6187) --  (0.76,-2.9026) --  (0.8,-3.2063) --  (0.84,-3.5302) --  (0.88,-3.8744) --  (0.92,-4.2391) --  (0.96,-4.6247) -- node(aa) {} (1,-5.0316) --  (1.04,-5.4601) -- node [sloped,below,yshift=0.5mm,scale=0.8,near end] {$2640$}  (1.08,-5.9105) --  (1.12,-6.3834) --  (1.16,-6.8788) --  (1.2,-7.3974) --  (1.24,-7.9396) --  (1.28,-8.5056) --  (1.32,-9.0959) --  (1.36,-9.711) --  (1.4,-10.3512);
\draw(aa) ++(0.02mm,0.02mm) [latex-] -- ++(0.4mm,0.4mm) node [anchor=south west,yshift=0mm,scale=0.7] {$\!\!\!\!$\ac{PPV} bound};
\draw[black,dashed,thin](1.0000,-0.2000) -- (    1.3000,   -0.8000) -- (    1.6000,   -1.9000) -- node(aa) {} (    1.9000 ,  -3.8000) -- node [sloped,below,yshift=0.5mm,scale=0.8, near end] {$\qquad2640\;$}  (    2.2000,   -6.3000) -- (    2.3000 ,  -7.5000);
\draw(aa) ++(0.02mm,0.02mm) [latex-] -- ++(0.5mm,0.5mm) node [anchor=south west,yshift=0mm,scale=0.7] {BP};
\draw[black,thin] (0.4,-0.6236) --  (0.44,-0.78586) --  (0.48,-0.95344) --  (0.52,-1.1287) --  (0.56,-1.3133) --  (0.6,-1.5085) --  (0.64,-1.7149) --  (0.68,-1.9333) --  (0.72,-2.164) --  (0.76,-2.4076) --  (0.8,-2.664) --  (0.84,-2.9338) --  (0.88,-3.2169) --  (0.92,-3.5135) --  (0.96,-3.8237) --   (1,-4.1476) -- node(aa) {} (1.04,-4.4853) --  (1.08,-4.8367) --  (1.12,-5.2019) --  (1.16,-5.581) --  (1.2,-5.9739) --  (1.24,-6.3807) --  (1.28,-6.8013) --  (1.32,-7.2358) --  (1.36,-7.684) --  (1.4,-8.1461);
\draw(aa) ++(0.02mm,0.02mm) [latex-] -- ++(0.3mm,0.3mm) node [anchor=south west,yshift=0mm,scale=0.7] {$\!\!\!\!\kappa\beta$ bound};

\draw[thick] (0,-7) rectangle (2.4,-2); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

%%%%%
\end{small}\end{center}
\caption{The \acs{AWGN} channel with binary coding: (a) Converse and achievability bounds on spectral efficiency ${\rho}=2{R}$ versus $E_b/N_0=\snr/\rho$ power efficiency measure, for some values of $n$, and for $P_e=10^{-5}$; (b) Packet error rate bounds at rate $R=\frac12$ as a function of \acs{SNR} $E_b/N_0$, for some values of $n$; (c) Converse bound improvement with respect to the \acs{ISP} bound of  \cite{wiechman:it08}; (d) Gap between the converse and achievability  bounds and the practical performance of belief propagation on binary \acs{LDPC} codes.}
\endinput


==> GA8.tex <==
\definecolor{yellow}{RGB}{255,215,0}
\definecolor{yellow}{RGB}{200,200,200}
\definecolor{red}{RGB}{255,255,255}
\definecolor{orange}{RGB}{0,0,0}
\definecolor{yellow}{RGB}{0,0,0}
\definecolor{green}{RGB}{0,0,0}
\definecolor{red}{RGB}{0,0,0}
\definecolor{blue}{RGB}{0,0,0}
\definecolor{violet}{RGB}{0,0,0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 1.8mm
\begin{center}\begin{small}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% primo plot
\begin{tikzpicture}[y=1.10mm,x=4.5mm,scale=2.2]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(3.5,5) node [anchor=south,yshift=2mm] {(a)};
%\draw[thick] (-2,0.1) [-latex] -- (16,0.1);
%\draw[thick] (-2,-30) [-latex] -- (-2,12);
\foreach \x in {0,...,7} \draw (\x,-30) -- ++(0,-0.5) node [anchor=north,scale=1] {\x} ;
%\draw (-2,10) --  ++(-0.2,0) node [anchor=east,scale=1] {$10$};
\draw (0,0) --  ++(-0.2,0) node [anchor=east,scale=1] {$1$};
\draw (0,-10) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.1$};
\draw (0,-20) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.01$};
\draw (0,-30) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.001$};
\draw (7,-33) node [anchor=north east,scale=1] {power efficiency $E_b/N_0$ [dB]};
\draw (-1,5) node [anchor=south east,scale=1, rotate=90] {spectral efficiency $\rho$ [bit/s/Hz]};
\clip (0,-30) rectangle (7,5); 
\foreach \x in {-30,-20,-10,0} \foreach \y in {0,3.0103,4.7712,6.0206,6.9897,7.7815,8.4510,9.0309,9.5424} \draw[gray!50!white,very thin] (0,\y) ++(0,\x) -- ++(17,0);
\foreach \x in {0,0.2,...,15}  \draw[gray!50!white,very thin] (\x,-30) -- ++(0,40);
\foreach \x in {0,...,15}  \draw[gray!50!white, thin] (\x,-30) -- ++(0,40);
\foreach \x in {-20,-10,...,0}  \draw[gray!50!white,very thin] (0,\x) -- ++(17,0);
%%% PPV
\draw[orange,thin] (6.7442,-10.7442) -- node [black,sloped, below,scale=0.7] {$200$} (6.0552,-9.0552) --  (5.5004,-7.5004) -- node(aa) {} (5.0616,-6.0616) -- (4.7331,-4.7331) -- (4.5117,-3.5117) -- (4.3965,-2.3965) -- (4.3892,-1.3892) -- (4.4929,-0.49287) -- (4.711,0.28896) -- (5.0465,0.95346) -- (5.4994,1.5006) -- (6.0649,1.9351) -- (6.7325,2.2675) -- (7.4866,2.5134);;
\draw(aa) ++(0.2mm,0.2mm) [latex-] -- ++(2mm,2mm) node [anchor=south west,yshift=0mm,scale=0.7] {\acs{PPV} bound};
\draw[yellow,thin] (6.6363,-14.6363) -- node [black,sloped, below,scale=0.7] {$500$} (5.8925,-12.8925) -- (5.2702,-11.2702) -- (4.7484,-9.7484) -- (4.318,-8.318) -- (3.9717,-6.9717) -- (3.7048,-5.7048) -- (3.5148,-4.5148) -- (3.4016,-3.4016) -- (3.3672,-2.3672) -- (3.4153,-1.4153) -- (3.5516,-0.55158) -- (3.7824,0.21761) -- (4.1142,0.88582) -- (4.5519,1.4481) -- (5.0972,1.9028) -- (5.7463,2.2537) -- (6.4889,2.5111) -- (7.3089,2.6911) -- (8.1878,2.8122);;
\draw[green,thin] (6.5857,-17.5857) -- node [black,sloped, below,scale=0.7] {$1000$} (5.8253,-15.8253) -- (5.1815,-14.1815) -- (4.6322,-12.6322) -- (4.167,-11.167) -- (3.7768,-9.7768) -- (3.455,-8.455) -- (3.1965,-7.1965) -- (2.9986,-5.9986) -- (2.8601,-4.8601) -- (2.7816,-3.7816) -- (2.7658,-2.7658) -- (2.8168,-1.8168) -- (2.9404,-0.94043) -- (3.1438,-0.14384) -- (3.4349,0.56514) -- (3.8211,1.1789) -- (4.3084,1.6916) -- (4.899,2.101) -- (5.5895,2.4105) -- (6.3694,2.6306) -- (7.2221,2.7779) -- (8.128,2.872);;
\draw[blue,thin] (6.5559,-20.5559) -- node [black,sloped, below,scale=0.7] {$2000$} (5.7876,-18.7876) -- (5.1333,-17.1333) -- (4.5704,-15.5704) -- (4.0876,-14.0876) -- (3.6751,-12.6751) -- (3.3249,-11.3249) -- (3.0306,-10.0306) -- (2.7877,-8.7877) -- (2.5928,-7.5928) -- (2.4444,-6.4444) -- (2.342,-5.342) -- (2.2869,-4.2869) -- (2.2815,-3.2815) -- (2.33,-2.33) -- (2.438,-1.438) -- (2.6123,-0.61233) -- (2.8612,0.13881) -- (3.1933,0.80671) -- (3.6169,1.3831) -- (4.1386,1.8614) -- (4.761,2.239) -- (5.4806,2.5194) -- (6.2868,2.7132) -- (7.1625,2.8375) -- (8.0876,2.9124) -- (9.0441,2.9559);;
\draw[violet,thin] (6.5608,-24.5608) -- node [black,sloped, below,scale=0.7] {$5000$} (5.7839,-22.7839) -- (5.1206,-21.1206) -- (4.5472,-19.5472) -- (4.0517,-18.0517) -- (3.6238,-16.6238) -- (3.2546,-15.2546) -- (2.9369,-13.9369) -- (2.6648,-12.6648) -- (2.4337,-11.4337) -- (2.2399,-10.2399) -- (2.0811,-9.0811) -- (1.9557,-7.9557) -- (1.8632,-6.8632) -- (1.8043,-5.8043) -- (1.7804,-4.7804) -- (1.7943,-3.7943) -- (1.8499,-2.8499) -- (1.9525,-1.9525) -- (2.1087,-1.1087) -- (2.3262,-0.32623) -- (2.6141,0.3859) -- (2.9817,1.0183) -- (3.4379,1.5621) -- (3.9897,2.0103) -- (4.64,2.36) -- (5.3855,2.6145) -- (6.2153,2.7847) -- (7.1115,2.8885) -- (8.0535,2.9465) -- (9.0227,2.9773);;
\draw[red,thin] (6.5479,-27.5479) -- (5.7704,-25.7704) -- node [black,sloped, below,scale=0.7] {$10^4$} (5.1058,-24.1058) -- (4.5303,-22.5303) -- (4.0318,-21.0318) -- (3.5998,-19.5998) -- (3.2253,-18.2253) -- (2.9005,-16.9005) -- (2.6193,-15.6193) -- (2.3765,-14.3765) -- (2.1679,-13.1679) -- (1.9903,-11.9903) -- (1.8412,-10.8412) -- (1.7189,-9.7189) -- (1.6226,-8.6226) -- (1.5519,-7.5519) -- (1.5075,-6.5075) -- (1.4909,-5.4909) -- (1.5044,-4.5044) -- (1.5514,-3.5514) -- (1.6364,-2.6364) -- (1.7653,-1.7653) -- (1.945,-0.94496) -- (2.1837,-0.18371) -- (2.4908,0.50921) -- (2.8759,1.1241) -- (3.3483,1.6517) -- (3.9152,2.0848) -- (4.5796,2.4204) -- (5.3383,2.6617) -- (6.18,2.82) -- (7.0866,2.9134) -- (8.0371,2.9629) -- (9.0127,2.9873);;
\draw[orange,thin] (6.5444,-37.5444) -- (5.7649,-35.7649) -- (5.0982,-34.0982) -- (4.52,-32.52) -- (4.0182,-31.0182) -- (3.5819,-29.5819) -- (3.2019,-28.2019) -- (2.8703,-26.8703) -- (2.5804,-25.5804) -- node [black,sloped, below,scale=0.7] {$10^5$} (2.3267,-24.3267) -- (2.1043,-23.1043) -- (1.9092,-21.9092) -- (1.7381,-20.7381) -- (1.588,-19.588) -- (1.4567,-18.4567) -- (1.3421,-17.3421) -- (1.2425,-16.2425) -- (1.1567,-15.1567) -- (1.0836,-14.0836) -- (1.0224,-13.0224) -- (0.97282,-11.9728) -- (0.93466,-10.9347) -- (0.90813,-9.9081) -- (0.8938,-8.8938) -- (0.89265,-7.8927) -- (0.90615,-6.9062) -- (0.93632,-5.9363) -- (0.98582,-4.9858) -- (1.0581,-4.0581) -- (1.1575,-3.1575) -- (1.2894,-2.2894) -- (1.4602,-1.4602) -- (1.6776,-0.67763) -- (1.9506,0.049449) -- (2.2887,0.71126) -- (2.7024,1.2976) -- (3.2013,1.7987) -- (3.793,2.207) -- (4.4807,2.5193) -- (5.2612,2.7388) -- (6.123,2.877) -- (7.0472,2.9528) -- (8.0119,2.9881) -- (8.9978,3.0022) -- (9.9928,3.0072);;
\draw[yellow,thin] (2.3217,-34.3217) -- (2.0979,-33.0979) -- (1.901,-31.901) -- (1.7277,-30.7277) -- (1.5749,-29.5749) -- (1.44,-28.44) -- (1.3209,-27.3209) -- (1.2157,-26.2157) -- (1.1227,-25.1227) -- node [black,sloped, below,scale=0.7] {$10^6$} (1.0406,-24.0406) -- (0.96818,-22.9682) -- (0.90435,-21.9043) -- (0.84826,-20.8483) -- (0.79918,-19.7992) -- (0.7565,-18.7565) -- (0.71974,-17.7197) -- (0.68853,-16.6885) -- (0.66264,-15.6626) -- (0.64195,-14.642) -- (0.6265,-13.6265) -- (0.61645,-12.6165) -- (0.61219,-11.6122) -- (0.61425,-10.6143) -- (0.62346,-9.6235) -- (0.64091,-8.6409) -- (0.66804,-7.668) -- (0.70673,-6.7067) -- (0.75935,-5.7593) -- (0.82889,-4.8289) -- (0.91909,-3.9191) -- (1.0345,-3.0345) -- (1.1808,-2.1808) -- (1.3646,-1.3646) -- (1.5937,-0.5937) -- (1.8772,0.12276) -- (2.2251,0.77486) -- (2.6478,1.3522) -- (3.155,1.845) -- (3.7544,2.2456) -- (4.4496,2.5504) -- (5.2371,2.7629) -- (6.1054,2.8946) -- (7.0353,2.9647) -- (8.0046,2.9954) -- (8.9938,3.0062) -- (9.9908,3.0092) -- (10.99,3.01);;
\draw[black,thin] (0.37008,-32.3701) -- (0.37024,-31.3702) -- (0.37044,-30.3704) -- (0.3707,-29.3707) -- (0.37102,-28.371) -- (0.37142,-27.3714) -- (0.37193,-26.3719) -- (0.37257,-25.3726) -- node [black,sloped, above,scale=0.7] {$\infty$} (0.37338,-24.3734) -- (0.3744,-23.3744) -- (0.37568,-22.3757) -- (0.37729,-21.3773) -- (0.37932,-20.3793) -- (0.38187,-19.3819) -- (0.38508,-18.3851) -- (0.38913,-17.3891) -- (0.39422,-16.3942) -- (0.40062,-15.4006) -- (0.40868,-14.4087) -- (0.41882,-13.4188) -- (0.43158,-12.4316) -- (0.44762,-11.4476) -- (0.46778,-10.4678) -- (0.49312,-9.4931) -- (0.52496,-8.525) -- (0.56493,-7.5649) -- (0.61508,-6.6151) -- (0.67794,-5.6779) -- (0.75664,-4.7566) -- (0.85504,-3.855) -- (0.97783,-2.9778) -- (1.1307,-2.1307) -- (1.3204,-1.3204) -- (1.5549,-0.55493) -- (1.8434,0.15664) -- (2.1957,0.80427) -- (2.6225,1.3775) -- (3.1335,1.8665) -- (3.7366,2.2634) -- (4.4352,2.5648) -- (5.226,2.774) -- (6.0973,2.9027) -- (7.0299,2.9701) -- (8.0013,2.9987) -- (8.9921,3.0079) -- (9.99,3.01) -- (10.9897,3.0103) -- (11.9897,3.0103);;
% RCU
\draw[black,thin] (7.6715,2.3285) --  (6.8915,2.1085) --  (6.2168,1.7832) --  (5.6509,1.3491) --  (5.2034,0.79657) --  (4.8798,0.12025) --  (4.6819,-0.68189) --  (4.611,-1.611) --  (4.6714,-2.6714) --  (4.8807,-3.8807) --  node(aa) {} (5.3507,-5.3507);
\draw(aa) ++(0.2mm,0.2mm) [latex-] -- ++(2mm,2mm) node [anchor=south west,yshift=0mm,scale=0.7] {\ac{RCU} bound};
\draw[black,thin] (7.3744,2.6256) --  (6.5503,2.4497) --  (5.8051,2.1949) --  (5.1549,1.8451) --  (4.61,1.39) --  (4.1744,0.82563) --  (3.8467,0.15329) --  (3.6225,-0.62249) --  (3.4959,-1.4959) --  (3.4617,-2.4617) --  (3.5162,-3.5162) --  (3.6586,-4.6586) --  (3.8931,-5.8931) --  (4.2333,-7.2333) --  (4.7236,-8.7236);
\draw[black,thin] (7.2561,2.7439) --  (6.4012,2.5988) --  (5.6197,2.3803) --  (4.9282,2.0718) --  (4.3374,1.6626) --  (3.8507,1.1493) --  (3.466,0.53403) --  (3.1775,-0.17746) --  (2.9778,-0.97776) --  (2.8593,-1.8593) --  (2.8154,-2.8154) --  (2.841,-3.841) --  (2.9328,-4.9328) --  (3.0902,-6.0902) --  (3.3153,-7.3153) --  (3.6149,-8.6149) --  (4.0039,-10.0039) --  (4.5214,-11.5214);
\draw[black,thin] (7.1804,2.8196) --  (6.3034,2.6966) --  (5.4962,2.5038) --  (4.776,2.224) --  (4.1534,1.8466) --  (3.6319,1.3681) --  (3.2088,0.79115) --  (2.8778,0.12217) --  (2.6306,-0.63056) --  (2.4584,-1.4584) --  (2.3534,-2.3534) --  (2.3089,-3.3089) --  (2.3194,-4.3194) --  (2.3815,-5.3815) --  (2.4931,-6.4931) --  (2.6543,-7.6543) --  (2.867,-8.867) --  (3.1357,-10.1357) --  (3.4691,-11.4691) --  (3.883,-12.883) --  (4.415,-14.415) ;
\draw[black,thin] (7.1191,2.8809) --  (6.2223,2.7777) --  (5.3921,2.6079) --  (4.6463,2.3537) --  (3.9959,2.0041) --  (3.4441,1.5559) --  (2.9881,1.0119) --  (2.621,0.37904) --  (2.3337,-0.33369) --  (2.1169,-1.1169) --  (1.9618,-1.9618) --  (1.8606,-2.8606) --  (1.8068,-3.8068) --  (1.7952,-4.7952) --  (1.822,-5.822) --  (1.8847,-6.8847) --  (1.9821,-7.9821) --  (2.1141,-9.1141) --  (2.2818,-10.2818) --  (2.4877,-11.4877) --  (2.7361,-12.7361) --  (3.0331,-14.0331) --  (3.3888,-15.3888) --  (3.8201,-16.8201) --  (4.365,-18.365) ;
\draw[black,thin] (7.0906,2.9094) --  (6.1837,2.8163) --  (5.3417,2.6583) --  (4.5829,2.4171) --  (3.9184,2.0816) --  (3.3516,1.6484) --  (2.8793,1.1207) --  (2.4944,0.5056) --  (2.1876,-0.18763) --  (1.9493,-0.94929) --  (1.7701,-1.7701) --  (1.642,-2.642) --  (1.5578,-3.5578) --  (1.5119,-4.5119) --  (1.4997,-5.4997) --  (1.5181,-6.5181) --  (1.5646,-7.5646) --  (1.6381,-8.6381) --  (1.7381,-9.7381) --  (1.8651,-10.8651) --  (2.0206,-12.0206) --  (2.2068,-13.2068) --  (2.4272,-14.4272) --  (2.6867,-15.6867) --  (2.9923,-16.9923) --  (3.3542,-18.3542) --  (3.7897,-19.7897) --  (4.336,-21.336) ;
\draw[black,thin] (7.0477,2.9523) --  (6.1234,2.8766) --  (5.2616,2.7384) --  (4.4811,2.5189) --  (3.7934,2.2066) --  (3.2018,1.7982) --  (2.7029,1.2971) --  (2.2893,0.71074) --  (1.9511,0.04888) --  (1.6783,-0.67826) --  (1.4609,-1.4609) --  (1.2902,-2.2902) --  (1.1584,-3.1584) --  (1.0592,-4.0592) --  (0.98703,-4.987) --  (0.93772,-5.9377) --  (0.90778,-6.9078) --  (0.89456,-7.8946) --  (0.89604,-8.896) --  (0.91079,-9.9108) --  (0.93783,-10.9378) --  (0.97662,-11.9766) --  (1.027,-13.027) --  (1.0891,-14.0891) --  (1.1635,-15.1635) --  (1.2509,-16.2509) --  (1.3524,-17.3524) --  (1.4696,-18.4696) --  (1.6043,-19.6043) --  (1.7588,-20.7588) --  (1.9359,-21.9359) --  (2.1391,-23.1391) --  (2.3729,-24.3729) --  (2.6427,-25.6427) --  (2.9562,-26.9562) --  (3.324,-28.324) --  (3.7636,-29.7636) --  (4.3123,-31.3123) ;
\draw[black,thin] (7.0353,2.9647) --  (6.1054,2.8946) --  (5.2372,2.7628) --  (4.4208,2.5792) --  (3.7187,2.2813) --  (3.112,1.888) --  (2.5971,1.4029) --  (2.1663,0.83375) --  (1.8774,0.12264) --  (1.5938,-0.59383) --  (1.3647,-1.3647) --  (1.181,-2.181) --  (1.0347,-3.0347) --  (0.91931,-3.9193) --  (0.82914,-4.8291) --  (0.75963,-5.7596) --  (0.70705,-6.707) --  (0.66841,-7.6684) --  (0.64133,-8.6413) --  (0.62394,-9.6239) --  (0.61481,-10.6148) --  (0.61283,-11.6128) --  (0.6172,-12.6172) --  (0.62737,-13.6274) --  (0.64297,-14.643) --  (0.66384,-15.6638) --  (0.68994,-16.6899) --  (0.72141,-17.7214) --  (0.75849,-18.7585) --  (0.80156,-19.8016) --  (0.85112,-20.8511) --  (0.9078,-21.9078) --  (0.97237,-22.9724) --  (1.0458,-24.0458) --  (1.129,-25.129) --  (1.2235,-26.2235) --  (1.3307,-27.3307) --  (1.4523,-28.4523) --  (1.5904,-29.5904) --  (1.7476,-30.7476) --  (1.9268,-31.9268) --  (2.1317,-33.1317);


% NA
\draw[black,dashed,thin] (7.3071,2.6929) --  (6.5812,2.4188) --  (5.9531,2.0469) --  (5.4366,1.5634) --  (5.0434,0.95662) --  (4.7819,0.21806) --  (4.6595,-0.65949) --  (4.6847,-1.6847) -- node(aa) [near end] {} (4.872,-2.872) --  (5.2487,-4.2487) --   (5.868,-5.868);% --  (6.8414,-7.8414); % --  (8.4441,-10.4441);
\draw(aa) ++(0.2mm,0.2mm) [latex-] -- ++(2mm,2mm) node [anchor=south west,yshift=-1mm,scale=0.7] {Normal approx.};
\draw[black,dashed,thin] (7.2245,2.7755) --  (6.4193,2.5807) --  (5.6952,2.3048) --  (5.0671,1.9329) --  (4.5452,1.4548) --  (4.1343,0.86567) --  (3.8348,0.16516) --  (3.6444,-0.64442) --  (3.5603,-1.5603) --  (3.5813,-2.5813) --  (3.7096,-3.7096) --  (3.9529,-4.9529) --  (4.3278,-6.3278) --  (4.8656,-7.8656);% --  (5.6257,-9.6257);% --  (6.7291,-11.7291) --  (8.4726,-14.4726) --  (11.9806,-18.9806);
\draw[black,dashed,thin] (7.1752,2.8248) --  (6.3314,2.6686) --  (5.5619,2.4381) --  (4.8825,2.1175) --  (4.3036,1.6964) --  (3.8292,1.1708) --  (3.458,0.54199) --  (3.1851,-0.18513) --  (3.0044,-1.0044) --  (2.9098,-1.9098) --  (2.8966,-2.8966) --  (2.9625,-3.9625) --  (3.1083,-5.1083) --  (3.3388,-6.3388) --  (3.6644,-7.6644) --  (4.1041,-9.1041) --  (4.6909,-10.6909);% --  (5.484,-12.484); % --  (6.6003,-14.6003) --  (8.3183,-17.3183) --  (11.6381,-21.6381);
\draw[black,dashed,thin] (7.1369,2.8631) --  (6.2664,2.7336) --  (5.4659,2.5341) --  (4.7521,2.2479) --  (4.1357,1.8643) --  (3.6203,1.3797) --  (3.2038,0.79615) --  (2.8802,0.11978) --  (2.6417,-0.64168) --  (2.4803,-1.4803) --  (2.3888,-2.3888) --  (2.3615,-3.3615) --  (2.3946,-4.3946) --  (2.4862,-5.4862) --  (2.637,-6.637) --  (2.8507,-7.8507) --  (3.1345,-9.1345) --  (3.5008,-10.5008) --  (3.9697,-11.9697) --  (4.574,-13.574);% --  (5.3708,-15.3708);% --  (6.4693,-17.4693) --  (8.1202,-20.1202) --  (11.1622,-24.1622);
\draw[black,dashed,thin] (7.1002,2.8998) --  (6.2065,2.7935) --  (5.3793,2.6207) --  (4.6362,2.3638) --  (3.9883,2.0117) --  (3.439,1.561) --  (2.9856,1.0144) --  (2.6212,0.37882) --  (2.3371,-0.33714) --  (2.1243,-1.1243) --  (1.974,-1.974) --  (1.8788,-2.8788) --  (1.8326,-3.8326) --  (1.8308,-4.8308) --  (1.8704,-5.8704) --  (1.9496,-6.9496) --  (2.0686,-8.0686) --  (2.2289,-9.2289) --  (2.4342,-10.4342) --  (2.6903,-11.6903) --  (3.0063,-13.0063) --  (3.3956,-14.3956) --  (3.8787,-15.8787) --  (4.4874,-17.4874) --  (5.2751,-19.2751);% --  (6.3411,-21.3411);% --  (7.9041,-23.9041) --  (10.6376,-27.6376);
\draw[black,dashed,thin] (7.0806,2.9194) --  (6.1754,2.8246) --  (5.335,2.665) --  (4.5777,2.4223) --  (3.9145,2.0855) --  (3.3488,1.6512) --  (2.8778,1.1222) --  (2.4942,0.5058) --  (2.189,-0.18896) --  (1.9525,-0.95245) --  (1.7756,-1.7756) --  (1.6502,-2.6502) --  (1.5695,-3.5695) --  (1.528,-4.528) --  (1.5216,-5.5216) --  (1.5473,-6.5473) --  (1.6032,-7.6032) --  (1.6889,-8.6889) --  (1.8047,-9.8047) --  (1.9523,-10.9523) --  (2.1348,-12.1348) --  (2.3567,-13.3567) --  (2.6246,-14.6246) --  (2.9479,-15.9479) --  (3.3401,-17.3401) --  (3.8208,-18.8208) --  (4.4202,-20.4202) --  (5.1878,-22.1878);% --  (6.2132,-24.2132);% --  (7.6867,-26.6867) --  (10.1518,-30.1518);
\draw[black,dashed,thin] (7.0465,2.9535) --  (6.1225,2.8775) --  (5.2609,2.7391) --  (4.4805,2.5195) --  (3.7929,2.2071) --  (3.2014,1.7986) --  (2.7026,1.2974) --  (2.2891,0.71093) --  (1.951,0.048954) --  (1.6783,-0.67833) --  (1.4611,-1.4611) --  (1.2906,-2.2906) --  (1.1592,-3.1592) --  (1.0603,-4.0603) --  (0.98857,-4.9886) --  (0.93982,-5.9398) --  (0.9106,-6.9106) --  (0.89828,-7.8983) --  (0.90091,-8.9009) --  (0.91711,-9.9171) --  (0.946,-10.946) --  (0.98715,-11.9871) --  (1.0405,-13.0405) --  (1.1064,-14.1064) --  (1.1856,-15.1856) --  (1.2792,-16.2792) --  (1.3887,-17.3887) --  (1.5161,-18.5161) --  (1.6639,-19.6639) --  (1.8353,-20.8353) --  (2.0344,-22.0344) --  (2.2664,-23.2664) --  (2.538,-24.538) --  (2.858,-25.858) --  (3.2382,-27.2382) --  (3.6954,-28.6954) --  (4.2538,-30.2538) --  (4.9507,-31.9507) --  (5.8493,-33.8493);
\draw[black,dashed,thin] (7.0352,2.9648) --  (6.1053,2.8947) --  (5.2371,2.7629) --  (4.4496,2.5504) --  (3.7544,2.2456) --  (3.155,1.845) --  (2.6478,1.3522) --  (2.2252,0.77483) --  (1.8773,0.12271) --  (1.5938,-0.59377) --  (1.3647,-1.3647) --  (1.1809,-2.1809) --  (1.0347,-3.0347) --  (0.9193,-3.9193) --  (0.82916,-4.8292) --  (0.75968,-5.7597) --  (0.70715,-6.7072) --  (0.66858,-7.6686) --  (0.64158,-8.6416) --  (0.62431,-9.6243) --  (0.61531,-10.6153) --  (0.61351,-11.6135) --  (0.61811,-12.6181) --  (0.62856,-13.6286) --  (0.64454,-14.6445) --  (0.66587,-15.6659) --  (0.69257,-16.6926) --  (0.72478,-17.7248) --  (0.76281,-18.7628) --  (0.80707,-19.8071) --  (0.85814,-20.8581) --  (0.91672,-21.9167) --  (0.9837,-22.9837) --  (1.0601,-24.0601) --  (1.1473,-25.1473) --  (1.2466,-26.2466) --  (1.36,-27.36) --  (1.4895,-28.4895) --  (1.6378,-29.6378) --  (1.8079,-30.8079) --  (2.0037,-32.0037) --  (2.23,-33.23);


\draw[thick] (0,-30) rectangle (7,5); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\hspace*{2mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% secondo plot 
\begin{tikzpicture}[y=1.9mm,x=3mm,scale=9]
\draw(2.75,-2) node [anchor=south,yshift=2mm] {(b)};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x in {1.5,2,...,4} \draw (\x,-7) -- ++(0,-0.05) node [anchor=north,scale=1] {$\x$} ;
\draw (1.5,-2) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-2}$};
\draw (1.5,-3) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-3}$};
\draw (1.5,-4) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-4}$};
\draw (1.5,-5) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-5}$};
\draw (1.5,-6) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-6}$};
\draw (1.5,-7) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-7}$};
\draw (4,-7.4) node [anchor=north east,scale=1] {SNR $E_b/N_0\,$[dB]};
\draw (1.1,-2) node [anchor=south east,scale=1, rotate=90] {packet error rate ${P}_e$};
%\draw[thick] (0,-7) rectangle (2,-4); 
\clip (1.5,-7) rectangle (4,-2); 
\foreach \x in {-7,-6,-5,-4,-3} \foreach \y in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \draw[gray!50!white] (0,\y) ++(1.5,\x) -- ++(4,0);
\foreach \x in {1.5,2,...,4} \draw[gray] (\x,-7) -- ++(0,5) ;
\foreach \y in {-6,...,-3} \draw[gray] (1.5,\y) -- ++(4,0) ;
7);
\draw[black,thin]  (2.3225,-1.4285) --  (2.4225,-1.4191) --  (2.5225,-1.5244) --  (2.6225,-1.6821) --  (2.7225,-1.8739) --  (2.8225,-2.0929) --  (2.9225,-2.336) --  (3.0225,-2.6017) --  (3.1225,-2.8896) --  (3.2225,-3.1995) --node (aa) {}   (3.3225,-3.5315) -- (3.4225,-3.8858) --  (3.5225,-4.2629) --   (3.6225,-4.6631) --  (3.7225,-5.0868) --  (3.8225,-5.5345) --  (3.9225,-6.0068) -- node [sloped,below,yshift=0.5mm,scale=0.8,near start] {$500$} (4.0225,-6.504) --  (4.1225,-7.0266) --  (4.2225,-7.5753) --  (4.3225,-8.1504) --  (4.4225,-8.7525) --  (4.5225,-9.382) --  (4.6225,-10.0396) --  (4.7225,-10.7256);
\draw(aa) ++(0.02mm,0.02mm) [latex-] -- ++(0.59mm,0.59mm) node [anchor=south west,yshift=0mm,scale=0.7] {\acs{PPV} bound};
\draw[black,thin] (2.1225,-1.662) --  (2.2225,-1.3626) --  (2.3225,-1.4911) --  (2.4225,-1.7196) --  (2.5225,-2.0054) --  (2.6225,-2.3367) --  (2.7225,-2.7094) --  (2.8225,-3.1223) --  (2.9225,-3.5752) --  (3.0225,-4.0686) --  (3.1225,-4.6032) --  (3.2225,-5.1797) --  (3.3225,-5.7991) --  (3.4225,-6.4624) -- node [sloped,below,yshift=0.5mm,scale=0.8, near start] {$1000$} (3.5225,-7.1704) --  (3.6225,-7.9242) --  (3.7225,-8.7247) --  (3.8225,-9.5729) --  (3.9225,-10.4698) --  (4.0225,-11.4165) --  (4.1225,-12.4138) --  (4.2225,-13.4628) --  (4.3225,-14.5644) --  (4.4225,-15.7198) --  (4.5225,-16.9297) --  (4.6225,-18.1954) --  (4.7225,-19.5177);
\draw[black,thin] (2.0225,-1.7291) --  (2.0725,-1.3426) --  (2.1225,-1.3601) --  (2.1725,-1.468) --  (2.2225,-1.6203) --  (2.2725,-1.8025) --  (2.3225,-2.0084) --  (2.3725,-2.2353) --  (2.4225,-2.4818) --  (2.4725,-2.7473) --  (2.5225,-3.0314) --  (2.5725,-3.3341) --  (2.6225,-3.6554) --  (2.6725,-3.9955) --  (2.7225,-4.3545) --  (2.7725,-4.7326) --  (2.8225,-5.13) --  (2.8725,-5.547) --  (2.9225,-5.9837) --  (2.9725,-6.4405) -- node [sloped,below,yshift=0.5mm,scale=0.8,near end] {$2000\quad$} (3.0225,-6.9175) --  (3.0725,-7.415) --  (3.1225,-7.9332) --  (3.1725,-8.4724) --  (3.2225,-9.0328) --  (3.2725,-9.6147) --  (3.3225,-10.2183) --  (3.3725,-10.8438) --  (3.4225,-11.4915) --  (3.4725,-12.1617) --  (3.5225,-12.8545) --  (3.5725,-13.5702) --  (3.6225,-14.3091) --  (3.6725,-15.0714)-- (3.7225,-15.8573) --  (3.7725,-16.6672);
\draw[black,thin] (1.9425,-1.5105) --  (1.9725,-1.3107) --  (2.0025,-1.3437) --  (2.0325,-1.4477) --  (2.0625,-1.5893) --  (2.0925,-1.7568) --  (2.1225,-1.945) --  (2.1525,-2.1514) --  (2.1825,-2.3746) --  (2.2125,-2.614) --  (2.2425,-2.8693) --  (2.2725,-3.1402) --  (2.3025,-3.4267) --  (2.3325,-3.7288) --  (2.3625,-4.0466) --  (2.3925,-4.3802) --  (2.4225,-4.7296) --  (2.4525,-5.095) --  (2.4825,-5.4765) --  (2.5125,-5.8742) --  (2.5425,-6.2883) --  (2.5725,-6.7189) -- node [sloped,below,yshift=0.5mm,scale=0.8,very near start] {$\;5000\quad$} (2.6025,-7.1661) --  (2.6325,-7.63) --  (2.6625,-8.1108) --  (2.6925,-8.6087) --  (2.7225,-9.1237) --  (2.7525,-9.656) --  (2.7825,-10.2057) --  (2.8125,-10.7729) --  (2.8425,-11.3579) --  (2.8725,-11.9606) --  (2.9025,-12.5813) --  (2.9325,-13.22) --  (2.9625,-13.8769);
\draw[black,thin] (1.8975,-1.4385) --  (1.9125,-1.3065) --  (1.9275,-1.3037) --  (1.9425,-1.3518) --  (1.9575,-1.4278) --  (1.9725,-1.5225) --  (1.9875,-1.6313) --  (2.0025,-1.7514) --  (2.0175,-1.8816) --  (2.0325,-2.0208) --  (2.0475,-2.1685) --  (2.0625,-2.3243) --  (2.0775,-2.4879) --  (2.0925,-2.6593) --  (2.1075,-2.8384) --  (2.1225,-3.025) --  (2.1375,-3.2191) --  (2.1525,-3.4207) --  (2.1675,-3.6298) --  (2.1825,-3.8465) --  (2.1975,-4.0706) --  (2.2125,-4.3024) --  (2.2275,-4.5417) --  (2.2425,-4.7886) --  (2.2575,-5.0432) --  (2.2725,-5.3055) --  (2.2875,-5.5754) --  (2.3025,-5.8531) --  (2.3175,-6.1386) --  (2.3325,-6.4319) --  (2.3475,-6.733) --  node [sloped,below,yshift=0.5mm,scale=0.8,near start] {$10^4$} (2.3625,-7.042);
\draw[black,thin] (1.8125,-1.478) --  (1.8225,-1.2821) --  (1.8325,-1.4072) --  (1.8425,-1.6187) --  (1.8525,-1.8798) --  (1.8625,-2.1793) --  (1.8725,-2.5129) --  (1.8825,-2.8789) --  (1.8925,-3.2765) --  (1.9025,-3.7054) --  (1.9125,-4.1654) --  (1.9225,-4.6567) --  (1.9325,-5.1794) --  (1.9425,-5.7334) --  (1.9525,-6.3191) -- node [sloped,below,yshift=0.5mm,scale=0.8,near end] {$\;10^5$} (1.9625,-6.9365) --  (1.9725,-7.5858);
\draw[black,thin] (1.7875,-1.2737) --  (1.7925,-1.45) --  (1.7975,-1.8269) --  (1.8025,-2.3036) --  (1.8075,-2.8626) --  (1.8125,-3.4991) --  (1.8175,-4.2119) --  (1.8225,-5.001) --  (1.8275,-5.8666) -- (1.8325,-6.8088) -- node [sloped,below,yshift=0.5mm,scale=0.8,very near start] {$10^6\qquad$}  (1.8375,-7.8282) --  (1.8425,-8.9249) --  (1.8475,-10.0994) --  (1.8525,-11.352) --  (1.8575,-12.6828) --  (1.8625,-14.0921) --  (1.8675,-15.5802) --  (1.8725,-17.1472);

%%%
\draw[black,thin] (1.7,0.90146) --  (1.75,0.43959) --  (1.8,0.21543) --  (1.85,0.061037) --  (1.9,-0.061058) --  (1.95,-0.16553) --  (2,-0.25967) --  (2.05,-0.34767) --  (2.1,-0.43216) --  (2.15,-0.5149) --  (2.2,-0.59714) --  (2.25,-0.67981) --  (2.3,-0.76361) --  (2.35,-0.8491) --  (2.4,-0.93673) --  (2.45,-1.0269) --  (2.5,-1.1198) --  (2.55,-1.2158) --  (2.6,-1.3152) --  (2.65,-1.418) --  (2.7,-1.5245) --  (2.75,-1.6349) --  (2.8,-1.7492) --  (2.85,-1.8677) --  (2.9,-1.9905) --  (2.95,-2.1176) --  (3,-2.2492) --  (3.05,-2.3854) --  (3.1,-2.5262) -- node (aa) {} (3.15,-2.6718) --  (3.2,-2.8223) --  (3.25,-2.9777) --  (3.3,-3.1382) --  (3.35,-3.3038) --  (3.4,-3.4745) --  (3.45,-3.6506) --  (3.5,-3.8319) --  (3.55,-4.0187) --  (3.6,-4.211) --  (3.65,-4.4088) --  (3.7,-4.6123) --  (3.75,-4.8214) --  (3.8,-5.0363) --  (3.85,-5.257) --  (3.9,-5.4837) --  (3.95,-5.7162) --  (4,-5.9548);
\draw(aa) ++(0.02mm,0.02mm) [latex-] -- ++(0.49mm,0mm) node [anchor= west,yshift=0mm,scale=0.7] {\acs{RCU} bound};
\draw[black,thin] (1.75,0.65263) --  (1.8,0.24624) --  (1.85,0.026864) --  (1.9,-0.1345) --  (1.95,-0.27033) --  (2,-0.39391) --  (2.05,-0.51204) --  (2.1,-0.62868) --  (2.15,-0.74636) --  (2.2,-0.86681) --  (2.25,-0.9913) --  (2.3,-1.1208) --  (2.35,-1.2559) --  (2.4,-1.3974) --  (2.45,-1.5456) --  (2.5,-1.701) --  (2.55,-1.864) --  (2.6,-2.0349) --  (2.65,-2.2139) --  (2.7,-2.4012) --  (2.75,-2.5972) --  (2.8,-2.8021) --  (2.85,-3.0159) --  (2.9,-3.239) --  (2.95,-3.4715) --  (3,-3.7135) --  (3.05,-3.9653) --  (3.1,-4.227) --  (3.15,-4.4987) --  (3.2,-4.7806) --  (3.25,-5.0728) --  (3.3,-5.3755) --  (3.35,-5.6888) --  (3.4,-6.0129) --  (3.45,-6.3478) --  (3.5,-6.6938) --  (3.55,-7.0509) --  (3.6,-7.4193) --  (3.65,-7.799) --  (3.7,-8.1904) --  (3.75,-8.5933) --  (3.8,-9.0081) --  (3.85,-9.4348) --  (3.9,-9.8735) --  (3.95,-10.3244) --  (4,-10.7875);
\draw[black,thin] (1.75,1.0978) --  (1.8,0.24766) --  (1.85,-0.045061) --  (1.9,-0.24989) --  (1.95,-0.42533) --  (2,-0.59139) --  (2.05,-0.75746) --  (2.1,-0.92874) --  (2.15,-1.1085) --  (2.2,-1.2988) --  (2.25,-1.5013) --  (2.3,-1.7172) --  (2.35,-1.9474) --  (2.4,-2.1927) --  (2.45,-2.4536) --  (2.5,-2.7308) --  (2.55,-3.0247) --  (2.6,-3.3358) --  (2.65,-3.6645) --  (2.7,-4.0111) --  (2.75,-4.376) --  (2.8,-4.7595) --  (2.85,-5.1619) --  (2.9,-5.5835) --  (2.95,-6.0247) --  (3,-6.4857) --  (3.05,-6.9667) --  (3.1,-7.4681) --  (3.15,-7.9901) --  (3.2,-8.5329) --  (3.25,-9.0969) --  (3.3,-9.6823) --  (3.35,-10.2893) --  (3.4,-10.9182) --  (3.45,-11.5692) --  (3.5,-12.2426) --  (3.55,-12.9386) --  (3.6,-13.6575) --  (3.65,-14.3995) --  (3.7,-15.1649) --  (3.75,-15.9538) --  (3.8,-16.7666) --  (3.85,-17.6034) --  (3.9,-18.4646) --  (3.95,-19.3503) --  (4,-20.2608);
\draw[black,thin] (1.76,1.6462) --  (1.78,0.48782) --  (1.8,0.19321) --  (1.82,0.00706) --  (1.84,-0.13689) --  (1.86,-0.26024) --  (1.88,-0.37278) --  (1.9,-0.47984) --  (1.92,-0.58459) --  (1.94,-0.68912) --  (1.96,-0.79487) --  (1.98,-0.90289) --  (2,-1.0139) --  (2.02,-1.1286) --  (2.04,-1.2474) --  (2.06,-1.3707) --  (2.08,-1.4988) --  (2.1,-1.6319) --  (2.12,-1.7703) --  (2.14,-1.9143) --  (2.16,-2.0638) --  (2.18,-2.2192) --  (2.2,-2.3805) --  (2.22,-2.5479) --  (2.24,-2.7214) --  (2.26,-2.9011) --  (2.28,-3.0873) --  (2.3,-3.2798) --  (2.32,-3.4789) --  (2.34,-3.6846) --  (2.36,-3.8969) --  (2.38,-4.116) --  (2.4,-4.3418) --  (2.42,-4.5745) --  (2.44,-4.8141) --  (2.46,-5.0607) --  (2.48,-5.3143) --  (2.5,-5.575) --  (2.52,-5.8428) --  (2.54,-6.1178) --  (2.56,-6.4) --  (2.58,-6.6894) --  (2.6,-6.9862) --  (2.62,-7.2904) --  (2.64,-7.6019) --  (2.66,-7.9209) --  (2.68,-8.2474) --  (2.7,-8.5815) --  (2.72,-8.9231) --  (2.74,-9.2724) --  (2.76,-9.6293) --  (2.78,-9.9939) --  (2.8,-10.3663) --  (2.82,-10.7465) --  (2.84,-11.1345) --  (2.86,-11.5304) --  (2.88,-11.9341) --  (2.9,-12.3459) --  (2.92,-12.7656) --  (2.94,-13.1934) --  (2.96,-13.6292) --  (2.98,-14.0731) --  (3,-14.5252);
\draw[black,thin] (1.78,0.4898) --  (1.8,0.10894) --  (1.82,-0.11431) --  (1.84,-0.28893) --  (1.86,-0.44434) --  (1.88,-0.59292) --  (1.9,-0.74104) --  (1.92,-0.89246) --  (1.94,-1.0496) --  (1.96,-1.2141) --  (1.98,-1.387) --  (2,-1.5694) --  (2.02,-1.7619) --  (2.04,-1.965) --  (2.06,-2.1792) --  (2.08,-2.4048) --  (2.1,-2.6421) --  (2.12,-2.8914) --  (2.14,-3.153) --  (2.16,-3.427) --  (2.18,-3.7137) --  (2.2,-4.0132) --  (2.22,-4.3256) --  (2.24,-4.6512) --  (2.26,-4.99) --  (2.28,-5.3421) --  (2.3,-5.7078) --  (2.32,-6.087) --  (2.34,-6.48) --  (2.36,-6.8867) --  (2.38,-7.3074) --  (2.4,-7.7422) --  (2.42,-8.191) --  (2.44,-8.654) --  (2.46,-9.1313) --  (2.48,-9.623) --  (2.5,-10.1292);
\draw[black,thin] (1.78,0.23356) --  (1.79,-0.14683) --  (1.8,-0.40794) --  (1.81,-0.64335) --  (1.82,-0.87994) --  (1.83,-1.1293) --  (1.84,-1.3975) --  (1.85,-1.6881) --  (1.86,-2.0035) --  (1.87,-2.3452) --  (1.88,-2.7145) --  (1.89,-3.1123) --  (1.9,-3.5391) --  (1.91,-3.9955) --  (1.92,-4.482) --  (1.93,-4.999) --  (1.94,-5.5468) --  (1.95,-6.1256) --  (1.96,-6.7357) --  (1.97,-7.3774) --  (1.98,-8.0508) --  (1.99,-8.7561) --  (2,-9.4934) --  (2.01,-10.263) --  (2.02,-11.065) --  (2.03,-11.8996) --  (2.04,-12.7667) --  (2.05,-13.6667) --  (2.06,-14.5996) --  (2.07,-15.5655) --  (2.08,-16.5645) --  (2.09,-17.5968) --  (2.1,-18.6625) --  (2.11,-19.7616) --  (2.12,-20.8944) --  (2.13,-22.0607) --  (2.14,-23.2609) --  (2.15,-24.4949) --  (2.16,-25.7629) --  (2.17,-27.065) --  (2.18,-28.4013) --  (2.19,-29.7718) --  (2.2,-31.1766) --  (2.21,-32.616) --  (2.22,-34.0898) --  (2.23,-35.5983) --  (2.24,-37.1415) --  (2.25,-38.7195) --  (2.26,-40.3324) --  (2.27,-41.9803) --  (2.28,-43.6633) --  (2.29,-45.3814) --  (2.3,-47.1349) --  (2.31,-48.9236) --  (2.32,-50.7478) --  (2.33,-52.6075) --  (2.34,-54.5029) --  (2.35,-56.4339) --  (2.36,-58.4007) --  (2.37,-60.4034) --  (2.38,-62.442) --  (2.39,-64.5167) --  (2.4,-66.6275) --  (2.41,-68.7746) --  (2.42,-70.9579) --  (2.43,-73.1777) --  (2.44,-75.4339) --  (2.45,-77.7267);
\draw[black,thin] (1.78,-0.30001) --  (1.79,-1.0589) --  (1.8,-1.9631) --  (1.81,-3.121) --  (1.82,-4.5628) --  (1.83,-6.3015) --  (1.84,-8.3441) --  (1.85,-10.695) --  (1.86,-13.3575) --  (1.87,-16.3339) --  (1.88,-19.6261) --  (1.89,-23.2356) --  (1.9,-27.164) --  (1.91,-31.4124) --  (1.92,-35.982) --  (1.93,-40.8739) --  (1.94,-46.0892) --  (1.95,-51.6288) --  (1.96,-57.4937) --  (1.97,-63.6849) --  (1.98,-70.2032) --  (1.99,-77.0496);


%% NORMAL APPROX
\draw[black,thin,dashed] (1.5,-0.20865) --  (1.55,-0.23494) --  (1.6,-0.26352) --  (1.65,-0.29449) --  (1.7,-0.32793) --  (1.75,-0.36395) --  (1.8,-0.40263) --  (1.85,-0.44405) --  (1.9,-0.48829) --  (1.95,-0.53544) --  (2,-0.58556) --  (2.05,-0.63873) --  (2.1,-0.69504) --  (2.15,-0.75454) --  (2.2,-0.8173) --  (2.25,-0.8834) --  (2.3,-0.9529) --  (2.35,-1.0259) --  (2.4,-1.1024) --  (2.45,-1.1824) --  (2.5,-1.2662) --  (2.55,-1.3536) --  (2.6,-1.4449) --  (2.65,-1.54) --  (2.7,-1.639) --  (2.75,-1.7419) --  (2.8,-1.8489) --  (2.85,-1.96) --  (2.9,-2.0753) --  (2.95,-2.1947) -- node (aa) {}  (3,-2.3185) --  (3.05,-2.4466) --  (3.1,-2.5791) --  (3.15,-2.7162) --  (3.2,-2.8578) --  (3.25,-3.004) --  (3.3,-3.155) --  (3.35,-3.3107) --  (3.4,-3.4713) --  (3.45,-3.6368) --  (3.5,-3.8074) --  (3.55,-3.983) --   (3.6,-4.1639) --  (3.65,-4.35) --  (3.7,-4.5415) --  (3.75,-4.7385) --  (3.8,-4.9411) --  (3.85,-5.1493) --  (3.9,-5.3633) --  (3.95,-5.5832) --  (4,-5.8091);
\draw(aa) ++(0.02mm,0.02mm) [latex-] -- ++(0.8mm,0mm) node [anchor= west,yshift=-1mm,scale=0.7] {Normal approx.};
\draw[black,thin,dashed] (1.5,-0.14717) --  (1.55,-0.17682) --  (1.6,-0.21061) --  (1.65,-0.24882) --  (1.7,-0.29173) --  (1.75,-0.33959) --  (1.8,-0.39265) --  (1.85,-0.45113) --  (1.9,-0.51525) --  (1.95,-0.58521) --  (2,-0.66122) --  (2.05,-0.74345) --  (2.1,-0.83208) --  (2.15,-0.92728) --  (2.2,-1.0292) --  (2.25,-1.138) --  (2.3,-1.2538) --  (2.35,-1.3767) --  (2.4,-1.507) --  (2.45,-1.6446) --  (2.5,-1.7898) --  (2.55,-1.9427) --  (2.6,-2.1033) --  (2.65,-2.2719) --  (2.7,-2.4485) --  (2.75,-2.6332) --  (2.8,-2.8262) --  (2.85,-3.0276) --  (2.9,-3.2375) --  (2.95,-3.4561) --  (3,-3.6834) --  (3.05,-3.9196) --  (3.1,-4.1648) --  (3.15,-4.4191) --  (3.2,-4.6827) --  (3.25,-4.9557) --  (3.3,-5.2383) --  (3.35,-5.5305) --  (3.4,-5.8326) --  (3.45,-6.1447) --  (3.5,-6.4669) --  (3.55,-6.7994) --  (3.6,-7.1424) --  (3.65,-7.4961) --  (3.7,-7.8605) --  (3.75,-8.2359) --  (3.8,-8.6225) --  (3.85,-9.0205) --  (3.9,-9.4301) --  (3.95,-9.8514) --  (4,-10.2848);
\draw[black,thin,dashed] (1.5,-0.088307) --  (1.55,-0.11824) --  (1.6,-0.15523) --  (1.65,-0.20012) --  (1.7,-0.25372) --  (1.75,-0.31677) --  (1.8,-0.38997) --  (1.85,-0.47397) --  (1.9,-0.56935) --  (1.95,-0.67664) --  (2,-0.79634) --  (2.05,-0.92887) --  (2.1,-1.0746) --  (2.15,-1.234) --  (2.2,-1.4074) --  (2.25,-1.595) --  (2.3,-1.7971) --  (2.35,-2.0141) --  (2.4,-2.2462) --  (2.45,-2.4936) --  (2.5,-2.7566) --  (2.55,-3.0354) --  (2.6,-3.3303) --  (2.65,-3.6414) --  (2.7,-3.969) --  (2.75,-4.3134) --  (2.8,-4.6746) --  (2.85,-5.053) --  (2.9,-5.4488) --  (2.95,-5.8622) --  (3,-6.2933) --  (3.05,-6.7426) --  (3.1,-7.2101) --  (3.15,-7.6962) --  (3.2,-8.2011) --  (3.25,-8.725) --  (3.3,-9.2682) --  (3.35,-9.831) --  (3.4,-10.4137) --  (3.45,-11.0165) --  (3.5,-11.6398) --  (3.55,-12.2838) --  (3.6,-12.9488) --  (3.65,-13.6353) --  (3.7,-14.3434) --  (3.75,-15.0737) --  (3.8,-15.8264) --  (3.85,-16.6019) --  (3.9,-17.4006) --  (3.95,-18.223) --  (4,-19.0693);
\draw[black,thin,dashed] (1.5,-0.027832) --  (1.52,-0.035295) --  (1.54,-0.044305) --  (1.56,-0.055071) --  (1.58,-0.067807) --  (1.6,-0.082734) --  (1.62,-0.10007) --  (1.64,-0.12005) --  (1.66,-0.14287) --  (1.68,-0.16876) --  (1.7,-0.19792) --  (1.72,-0.23055) --  (1.74,-0.26685) --  (1.76,-0.30699) --  (1.78,-0.35116) --  (1.8,-0.3995) --  (1.82,-0.45218) --  (1.84,-0.50934) --  (1.86,-0.57112) --  (1.88,-0.63763) --  (1.9,-0.709) --  (1.92,-0.78535) --  (1.94,-0.86676) --  (1.96,-0.95334) --  (1.98,-1.0452) --  (2,-1.1424) --  (2.02,-1.245) --  (2.04,-1.3531) --  (2.06,-1.4667) --  (2.08,-1.586) --  (2.1,-1.711) --  (2.12,-1.8417) --  (2.14,-1.9782) --  (2.16,-2.1206) --  (2.18,-2.2689) --  (2.2,-2.4231) --  (2.22,-2.5833) --  (2.24,-2.7496) --  (2.26,-2.9219) --  (2.28,-3.1004) --  (2.3,-3.285) --  (2.32,-3.4759) --  (2.34,-3.6729) --  (2.36,-3.8763) --  (2.38,-4.0859) --  (2.4,-4.3019) --  (2.42,-4.5243) --  (2.44,-4.753) --  (2.46,-4.9882) --  (2.48,-5.2299) --  (2.5,-5.4781) --  (2.52,-5.7328) --  (2.54,-5.9941) --  (2.56,-6.262) --  (2.58,-6.5365) --  (2.6,-6.8176) --  (2.62,-7.1055) --  (2.64,-7.4001) --  (2.66,-7.7014) --  (2.68,-8.0095) --  (2.7,-8.3244) --  (2.72,-8.6461) --  (2.74,-8.9748) --  (2.76,-9.3103) --  (2.78,-9.6527) --  (2.8,-10.0022) --  (2.82,-10.3586) --  (2.84,-10.722) --  (2.86,-11.0925) --  (2.88,-11.4701) --  (2.9,-11.8548) --  (2.92,-12.2467) --  (2.94,-12.6458) --  (2.96,-13.0521) --  (2.98,-13.4656) --  (3,-13.8864);
\draw[black,thin,dashed] (1.5,-0.0055589) --  (1.52,-0.0085156) --  (1.54,-0.012739) --  (1.56,-0.018622) --  (1.58,-0.026625) --  (1.6,-0.037263) --  (1.62,-0.051101) --  (1.64,-0.06874) --  (1.66,-0.090799) --  (1.68,-0.11791) --  (1.7,-0.15068) --  (1.72,-0.18972) --  (1.74,-0.2356) --  (1.76,-0.28885) --  (1.78,-0.34999) --  (1.8,-0.41948) --  (1.82,-0.49773) --  (1.84,-0.58513) --  (1.86,-0.68204) --  (1.88,-0.78876) --  (1.9,-0.90559) --  (1.92,-1.0328) --  (1.94,-1.1705) --  (1.96,-1.3191) --  (1.98,-1.4787) --  (2,-1.6494) --  (2.02,-1.8315) --  (2.04,-2.025) --  (2.06,-2.2301) --  (2.08,-2.4469) --  (2.1,-2.6756) --  (2.12,-2.9162) --  (2.14,-3.1688) --  (2.16,-3.4335) --  (2.18,-3.7105) --  (2.2,-3.9997) --  (2.22,-4.3013) --  (2.24,-4.6154) --  (2.26,-4.9419) --  (2.28,-5.281) --  (2.3,-5.6328) --  (2.32,-5.9973) --  (2.34,-6.3745) --  (2.36,-6.7646) --  (2.38,-7.1675) --  (2.4,-7.5834) --  (2.42,-8.0123) --  (2.44,-8.4542) --  (2.46,-8.9093) --  (2.48,-9.3775) --  (2.5,-9.859);
\draw[black,thin,dashed]   (1.84,-1.4836) --  (1.85,-1.7581) --  (1.86,-2.0606) --  (1.87,-2.3917) --  (1.88,-2.7517) --  (1.89,-3.1409) --  (1.9,-3.5597) --  (1.91,-4.0082) --  (1.92,-4.4867) --  (1.93,-4.9953) --  (1.94,-5.5343) --  (1.95,-6.1038) --  (1.96,-6.7039) --  (1.97,-7.3347) --  (1.98,-7.9964) --  (1.99,-8.6891) --  (2,-9.4128) --  (2.01,-10.1677) --  (2.02,-10.9538) --  (2.03,-11.7712) --  (2.04,-12.62) --  (2.05,-13.5002) --  (2.06,-14.4119) --  (2.07,-15.3553) --  (2.08,-16.3302) --  (2.09,-17.3369) --  (2.1,-18.3753) --  (2.11,-19.4456) --  (2.12,-20.5477) --  (2.13,-21.6817) --  (2.14,-22.8478) --  (2.15,-24.0458) --  (2.16,-25.2759) --  (2.17,-26.5381) --  (2.18,-27.8326) --  (2.19,-29.1592) --  (2.2,-30.5181) --  (2.21,-31.9094) --  (2.22,-33.333) --  (2.23,-34.789) --  (2.24,-36.2775) --  (2.25,-37.7985) --  (2.26,-39.352) --  (2.27,-40.9382) --  (2.28,-42.557) --  (2.29,-44.2086) --  (2.3,-45.8928) --  (2.31,-47.6099) --  (2.32,-49.3598) --  (2.33,-51.1426) --  (2.34,-52.9584) --  (2.35,-54.8071) --  (2.36,-56.6889) --  (2.37,-58.6037) --  (2.38,-60.5517) --  (2.39,-62.5329) --  (2.4,-64.5473) --  (2.41,-66.595) --  (2.42,-68.676) --  (2.43,-70.7904) --  (2.44,-72.9382) --  (2.45,-75.1195) --  (2.46,-77.3344) --  (2.47,-79.5828);
\draw[black,thin,dashed]   (1.77,-0.23664) --  (1.78,-0.587) --  (1.79,-1.1716) --  (1.8,-2.0215) --  (1.81,-3.154) --  (1.82,-4.5796) --  (1.83,-6.3044) --  (1.84,-8.3326) --  (1.85,-10.667) --  (1.86,-13.3095) --  (1.87,-16.2616) --  (1.88,-19.5246) --  (1.89,-23.0993) --  (1.9,-26.9867) --  (1.91,-31.1874) --  (1.92,-35.702) --  (1.93,-40.531) --  (1.94,-45.675) --  (1.95,-51.1344) --  (1.96,-56.9097) --  (1.97,-63.0013) --  (1.98,-69.4096) --  (1.99,-76.135);




\draw[thick] (1.5,-7) rectangle (4,-2); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
%%%%%
\end{small}\end{center}
\caption{The \acs{BSC} channel with $P\sub{bit}=Q(\sqrt{\Gamma})$: (a) Converse and achievability bounds on spectral efficiency ${\rho}=2{R}$ versus $E_b/N_0=\snr/\rho$ power efficiency measure, for some values of $n$, and for $P_e=10^{-5}$; (b) Packet error rate bounds at rate $R=\frac12$ as a function of \acs{SNR} $E_b/N_0$, for some values of $n$.}
\endinput


==> SH10.tex <==
\definecolor{yellow}{RGB}{255,215,0}
\definecolor{red}{RGB}{0,0,0}
\definecolor{orange}{RGB}{0,0,0}
\definecolor{yellow}{RGB}{0,0,0}
\definecolor{green}{RGB}{0,0,0}
\definecolor{blue}{RGB}{0,0,0}
\definecolor{violet}{RGB}{0,0,0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[y=0.72mm,x=2mm,scale=3]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [thick,dashed] (2.1972,-12.5664) -- (2.1939,-12.4093) -- (2.184,-12.2522) -- (2.1674,-12.0951) -- (2.144,-11.9381) -- (2.1135,-11.781) -- (2.0758,-11.6239) -- (2.0303,-11.4668) -- (1.9768,-11.3097) -- (1.9145,-11.1527) -- (1.8427,-10.9956) -- (1.7605,-10.8385) -- (1.6667,-10.6814) -- (1.5595,-10.5243) -- (1.4368,-10.3673);
\draw [thick] (1.4368,-10.3673)  -- (1.2954,-10.2102) -- (1.1309,-10.0531) -- (0.9363,-9.896) -- (0.70047,-9.7389) -- (0.40292,-9.5819) -- (0,-9.4248) -- (0.40292,-9.2677) -- (0.70047,-9.1106) -- (0.9363,-8.9535) -- (1.1309,-8.7965) -- (1.2954,-8.6394) -- (1.4368,-8.4823) -- (1.5595,-8.3252) -- (1.6667,-8.1681) -- (1.7605,-8.0111) -- (1.8427,-7.854) -- (1.9145,-7.6969) -- (1.9768,-7.5398) -- (2.0303,-7.3827) -- (2.0758,-7.2257) -- (2.1135,-7.0686) -- (2.144,-6.9115) -- (2.1674,-6.7544) -- (2.184,-6.5973) -- (2.1939,-6.4403) -- (2.1972,-6.2832) -- (2.1939,-6.1261) -- (2.184,-5.969) -- (2.1674,-5.8119) -- (2.144,-5.6549) -- (2.1135,-5.4978) -- (2.0758,-5.3407) -- (2.0303,-5.1836) -- (1.9768,-5.0265) -- (1.9145,-4.8695) -- (1.8427,-4.7124) -- (1.7605,-4.5553) -- (1.6667,-4.3982) -- (1.5595,-4.2412) -- (1.4368,-4.0841) -- (1.2954,-3.927) -- (1.1309,-3.7699) -- (0.9363,-3.6128) -- (0.70047,-3.4558) -- (0.40292,-3.2987) -- (0,-3.1416) -- (0.40292,-2.9845) -- (0.70047,-2.8274) -- (0.9363,-2.6704) -- (1.1309,-2.5133) -- (1.2954,-2.3562) -- (1.4368,-2.1991) -- (1.5595,-2.042) -- (1.6667,-1.885) -- (1.7605,-1.7279) -- (1.8427,-1.5708) -- (1.9145,-1.4137) -- (1.9768,-1.2566) -- (2.0303,-1.0996) -- (2.0758,-0.94248) -- (2.1135,-0.7854) -- (2.144,-0.62832) -- (2.1674,-0.47124) -- (2.184,-0.31416) -- (2.1939,-0.15708) -- (2.1972,0) -- (2.1939,0.15708) -- (2.184,0.31416) -- (2.1674,0.47124) -- (2.144,0.62832) -- (2.1135,0.7854) -- (2.0758,0.94248) -- (2.0303,1.0996) -- (1.9768,1.2566) -- (1.9145,1.4137) -- (1.8427,1.5708) -- (1.7605,1.7279) -- (1.6667,1.885) -- (1.5595,2.042) -- (1.4368,2.1991) -- (1.2954,2.3562) -- (1.1309,2.5133) -- (0.9363,2.6704) -- (0.70047,2.8274) -- (0.40292,2.9845) -- (0,3.1416) -- (0.40292,3.2987) -- (0.70047,3.4558) -- (0.9363,3.6128) -- (1.1309,3.7699) -- (1.2954,3.927) -- (1.4368,4.0841) -- (1.5595,4.2412) -- (1.6667,4.3982) -- (1.7605,4.5553) -- (1.8427,4.7124) -- (1.9145,4.8695) -- (1.9768,5.0265) -- (2.0303,5.1836) -- (2.0758,5.3407) -- (2.1135,5.4978) -- (2.144,5.6549) -- (2.1674,5.8119) -- (2.184,5.969) -- (2.1939,6.1261) -- (2.1972,6.2832) -- (2.1939,6.4403) -- (2.184,6.5973) -- (2.1674,6.7544) -- (2.144,6.9115) -- (2.1135,7.0686) -- (2.0758,7.2257) -- (2.0303,7.3827) -- (1.9768,7.5398) -- (1.9145,7.6969) -- (1.8427,7.854) -- (1.7605,8.0111) -- (1.6667,8.1681) -- node [above right,xshift=-3] {$p_\alpha(u)$} (1.5595,8.3252) -- (1.4368,8.4823) -- (1.2954,8.6394) -- (1.1309,8.7965) -- (0.9363,8.9535) -- (0.70047,9.1106) -- (0.40292,9.2677) -- (0,9.4248) -- (0.40292,9.5819) -- (0.70047,9.7389) -- (0.9363,9.896) -- (1.1309,10.0531) -- (1.2954,10.2102) -- (1.4368,10.3673);
\draw [thick,dashed] (1.4368,10.3673) -- (1.5595,10.5243) -- (1.6667,10.6814) -- (1.7605,10.8385) -- (1.8427,10.9956) -- (1.9145,11.1527) -- (1.9768,11.3097) -- (2.0303,11.4668) -- (2.0758,11.6239) -- (2.1135,11.781) -- (2.144,11.9381) -- (2.1674,12.0951) -- (2.184,12.2522) -- (2.1939,12.4093) -- (2.1972,12.5664);
\draw [thick,dashed] (-2.3979,-12.5664) -- (-2.4012,-12.4093) -- (-2.4111,-12.2522) -- (-2.4277,-12.0951) -- (-2.4511,-11.9381) -- (-2.4816,-11.781) -- (-2.5193,-11.6239) -- (-2.5648,-11.4668) -- (-2.6184,-11.3097) --  (-2.6806,-11.1527) -- (-2.7524,-10.9956) -- (-2.8346,-10.8385) -- (-2.9284,-10.6814) -- (-3.0356,-10.5243) -- (-3.1583,-10.3673);
\draw [thick] (-3.1583,-10.3673) -- (-3.2997,-10.2102) -- (-3.4643,-10.0531) -- (-3.6588,-9.896) -- (-3.8946,-9.7389) -- (-4.1922,-9.5819) -- (-4.5951,-9.4248) -- (-4.1922,-9.2677) -- (-3.8946,-9.1106) -- (-3.6588,-8.9535) -- (-3.4643,-8.7965) -- (-3.2997,-8.6394) -- (-3.1583,-8.4823) -- (-3.0356,-8.3252) -- (-2.9284,-8.1681) -- (-2.8346,-8.0111) -- (-2.7524,-7.854) -- (-2.6806,-7.6969) -- (-2.6184,-7.5398) -- (-2.5648,-7.3827) -- (-2.5193,-7.2257) -- (-2.4816,-7.0686) -- (-2.4511,-6.9115) -- (-2.4277,-6.7544) -- (-2.4111,-6.5973) -- (-2.4012,-6.4403) -- (-2.3979,-6.2832) -- (-2.4012,-6.1261) -- (-2.4111,-5.969) -- (-2.4277,-5.8119) -- (-2.4511,-5.6549) -- (-2.4816,-5.4978) -- (-2.5193,-5.3407) -- (-2.5648,-5.1836) -- (-2.6184,-5.0265) -- (-2.6806,-4.8695) -- (-2.7524,-4.7124) -- (-2.8346,-4.5553) -- (-2.9284,-4.3982) -- (-3.0356,-4.2412) -- (-3.1583,-4.0841) -- (-3.2997,-3.927) -- (-3.4643,-3.7699) -- (-3.6588,-3.6128) -- (-3.8946,-3.4558) -- (-4.1922,-3.2987) -- (-4.5951,-3.1416) -- (-4.1922,-2.9845) -- (-3.8946,-2.8274) -- (-3.6588,-2.6704) -- (-3.4643,-2.5133) -- (-3.2997,-2.3562) -- (-3.1583,-2.1991) -- (-3.0356,-2.042) -- (-2.9284,-1.885) -- (-2.8346,-1.7279) -- (-2.7524,-1.5708) -- (-2.6806,-1.4137) -- (-2.6184,-1.2566) -- (-2.5648,-1.0996) -- (-2.5193,-0.94248) -- (-2.4816,-0.7854) -- (-2.4511,-0.62832) -- (-2.4277,-0.47124) -- (-2.4111,-0.31416) -- (-2.4012,-0.15708) -- (-2.3979,0) -- (-2.4012,0.15708) -- (-2.4111,0.31416) -- (-2.4277,0.47124) -- (-2.4511,0.62832) -- (-2.4816,0.7854) -- (-2.5193,0.94248) -- (-2.5648,1.0996) -- (-2.6184,1.2566) -- (-2.6806,1.4137) -- (-2.7524,1.5708) -- (-2.8346,1.7279) -- (-2.9284,1.885) -- (-3.0356,2.042) -- (-3.1583,2.1991) -- (-3.2997,2.3562) -- (-3.4643,2.5133) -- (-3.6588,2.6704) -- (-3.8946,2.8274) -- (-4.1922,2.9845) -- (-4.5951,3.1416) -- (-4.1922,3.2987) -- (-3.8946,3.4558) -- (-3.6588,3.6128) -- (-3.4643,3.7699) -- (-3.2997,3.927) -- (-3.1583,4.0841) -- (-3.0356,4.2412) -- (-2.9284,4.3982) -- (-2.8346,4.5553) -- (-2.7524,4.7124) -- (-2.6806,4.8695) -- (-2.6184,5.0265) -- (-2.5648,5.1836) -- (-2.5193,5.3407) -- (-2.4816,5.4978) -- (-2.4511,5.6549) -- (-2.4277,5.8119) -- (-2.4111,5.969) -- (-2.4012,6.1261) -- (-2.3979,6.2832) -- (-2.4012,6.4403) -- (-2.4111,6.5973) -- (-2.4277,6.7544) -- (-2.4511,6.9115) -- (-2.4816,7.0686) -- (-2.5193,7.2257) -- (-2.5648,7.3827) -- (-2.6184,7.5398) -- (-2.6806,7.6969) -- (-2.7524,7.854) -- (-2.8346,8.0111) -- (-2.9284,8.1681) -- node [above right,xshift=-3] {$p_\beta(u)$}  (-3.0356,8.3252) -- (-3.1583,8.4823) -- (-3.2997,8.6394) -- (-3.4643,8.7965) -- (-3.6588,8.9535) -- (-3.8946,9.1106) -- (-4.1922,9.2677) -- (-4.5951,9.4248) -- (-4.1922,9.5819) -- (-3.8946,9.7389) -- (-3.6588,9.896) -- (-3.4643,10.0531) -- (-3.2997,10.2102) -- (-3.1583,10.3673);
\draw [thick,dashed] (-3.1583,10.3673) -- (-3.0356,10.5243) -- (-2.9284,10.6814) -- (-2.8346,10.8385) -- (-2.7524,10.9956) -- (-2.6806,11.1527) -- (-2.6184,11.3097) -- (-2.5648,11.4668) -- (-2.5193,11.6239) -- (-2.4816,11.781) -- (-2.4511,11.9381) -- (-2.4277,12.0951) -- (-2.4111,12.2522) -- (-2.4012,12.4093) -- (-2.3979,12.5664) ;
\draw (2.1972,0) node (n1) {$\bullet$};
\draw (n1.north east) node [anchor=west,xshift=-2mm]  {$s_\alpha$};
\draw (2.1972,6.2832) node (n1) {$\bullet$};
\draw (n1.north east) node [anchor=west,xshift=-2mm] {$s_\alpha+i2\pi$};
\draw (2.1972,-6.2832) node (n1) {$\bullet$};
\draw (n1.north east) node [anchor=west,xshift=-2mm] {$s_\alpha-i2\pi$};
\draw (-2.3984,0) node (n1) {$\bullet$};
\draw (0,0) node {$\times$};
\draw (n1.north east) node [anchor=west,xshift=-2mm]  {$s_\beta$};

\draw (0,-12) [-latex] -- (0,15) node [above, right] {$\Im(s)$};
\draw (-6,0) [-latex] -- (4,0) node [below, right] {$\Re(s)$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Integration paths.}
\endinput

